Universal Bounds for Self-Normalized Kullback-Leibler Estimation

This work studies an entropy-based estimator of Kullback-Leibler (KL) divergence constructed from normalized importance weights. We prove a universal finite-sample bound showing that its expectation can exceed the target-proposal KL divergence by at most $\log 2$ for any sample size. We then characterize the KL divergence between the distribution induced by importance-weighted resampling and the proposal, showing that it is upper bounded by both the expectation of the entropy-based estimator and the target-proposal KL divergence. Importantly, these bounds require neither bounded importance weights nor finite higher moments. We apply these results to test-time alignment of generative models via Soft Best-of-$N$ sampling, an importance-sampling-based scaling technique proposed by Verdun et al. (2025), and to relative entropy coding, obtaining finite-sample policy-divergence certificates and moment-free bounds on coding cost.

==> plots/additional_lb_compute.tex <==
\begin{figure*}[t]
\centering

\begin{tikzpicture}

\begin{groupplot}[
    group style={
        group size=3 by 4,
        horizontal sep=0.75cm,
        vertical sep=0.65cm,
    },
    width=0.325\textwidth,
    height=4.25cm,
    xmode=log,
    log basis x=2,
    xmin=3.5,
    xmax=285,
    xtick={4,8,16,32,64,128,256},
    xticklabels={4,8,16,32,64,128,256},
    ymin=0,
    ymax=6,
    ytick={0,1,2,3,4,5,6},
    tick align=outside,
    tick pos=left,
    axis line style={black!60, line width=0.35pt},
    tick style={black!60, line width=0.35pt},
    label style={font=\small},
    tick label style={font=\scriptsize},
    title style={font=\small},
    ymajorgrids=true,
    xmajorgrids=true,
    grid style={black!12},
]


%
%
%

%
%
%
%
\nextgroupplot[
    title={Total compute $=4N$},
    ylabel={
        \shortstack{
            $D_{\mathrm{KL}}(p\Vert q)=1$\\
            Estimated value
        }
    },
    xticklabels=\empty,
    legend columns=4,
    legend style={
        at={(1.72,1.34)},
        anchor=south,
        draw=none,
        font=\scriptsize,
        /tikz/every even column/.append style={
            column sep=0.35cm
        },
    },
]

%
\addplot[
    blue!75!black,
    dashed,
    mark=none,
    line width=1.0pt
]
coordinates {
    (4,0.291919)
    (8,0.483719)
    (16,0.646207)
    (32,0.769961)
    (64,0.858034)
    (128,0.916640)
    (256,0.953110)
};
\addlegendentry{$D_{\mathrm{KL}}(p_N\Vert q)$}

%
\addplot[
    orange!90!black,
    dotted,
    mark=none,
    line width=1.0pt
]
coordinates {
    (4,0.430478)
    (8,0.592603)
    (16,0.725155)
    (32,0.822244)
    (64,0.887247)
    (128,0.934602)
    (256,0.964175)
};
\addlegendentry{$\mathbb{E}[\widehat D_N]$}

%
\addplot+[
    green!55!black,
    mark=*,
    mark size=1.35pt,
    line width=0.9pt,
    error bars/.cd,
    y dir=both,
    y explicit
]
coordinates {
    (4,0.424139)   +- (0,0.215187) (0,0.279565)
    (8,0.611617)   +- (0,0.253920) (0,0.345572)
    (16,0.707230)  +- (0,0.264485) (0,0.340840)
    (32,0.812452)  +- (0,0.240428) (0,0.379990)
    (64,0.897790)  +- (0,0.233124) (0,0.345812)
    (128,0.929052) +- (0,0.183908) (0,0.293229)
    (256,0.963600) +- (0,0.163331) (0,0.223937)
};
\addlegendentry{Upper}

%
\addplot+[
    red!80!black,
    mark=square*,
    mark size=1.30pt,
    line width=0.9pt,
    error bars/.cd,
    y dir=both,
    y explicit
]
coordinates {
    (4,0.279049)   +- (0,1.588675) (0,0.964482)
    (8,0.294939)   +- (0,1.675235) (0,1.287735)
    (16,0.574712)  +- (0,1.739514) (0,1.426504)
    (32,0.619945)  +- (0,1.886208) (0,1.683714)
    (64,0.827894)  +- (0,2.012977) (0,1.706015)
    (128,0.901337) +- (0,1.782166) (0,1.733372)
    (256,0.922220) +- (0,1.690877) (0,1.775261)
};
\addlegendentry{Best lower}


%
%
%
\nextgroupplot[
    title={Total compute $=16N$},
    yticklabels=\empty,
    xticklabels=\empty,
]

\addplot[
    blue!75!black,
    dashed,
    mark=none,
    line width=1.0pt
]
coordinates {
    (4,0.291919)
    (8,0.483719)
    (16,0.646207)
    (32,0.769961)
    (64,0.858034)
    (128,0.916640)
    (256,0.953110)
};

\addplot[
    orange!90!black,
    dotted,
    mark=none,
    line width=1.0pt
]
coordinates {
    (4,0.430478)
    (8,0.592603)
    (16,0.725155)
    (32,0.822244)
    (64,0.887247)
    (128,0.934602)
    (256,0.964175)
};

\addplot+[
    green!55!black,
    mark=*,
    mark size=1.35pt,
    line width=0.9pt,
    error bars/.cd,
    y dir=both,
    y explicit
]
coordinates {
    (4,0.433359)   +- (0,0.122056) (0,0.147198)
    (8,0.604006)   +- (0,0.148366) (0,0.145117)
    (16,0.731391)  +- (0,0.148669) (0,0.139615)
    (32,0.824187)  +- (0,0.140558) (0,0.154004)
    (64,0.884105)  +- (0,0.123254) (0,0.155423)
    (128,0.934678) +- (0,0.110939) (0,0.164559)
    (256,0.962363) +- (0,0.093837) (0,0.110423)
};

\addplot+[
    red!80!black,
    mark=square*,
    mark size=1.30pt,
    line width=0.9pt,
    error bars/.cd,
    y dir=both,
    y explicit
]
coordinates {
    (4,0.126134)   +- (0,0.637395) (0,0.583601)
    (8,0.328856)   +- (0,0.783675) (0,0.771051)
    (16,0.555768)  +- (0,0.748114) (0,0.779741)
    (32,0.737245)  +- (0,0.848196) (0,0.778766)
    (64,0.838763)  +- (0,0.858517) (0,0.788726)
    (128,0.919462) +- (0,0.864220) (0,0.823514)
    (256,0.905156) +- (0,0.914886) (0,0.796064)
};


%
%
%
\nextgroupplot[
    title={Total compute $=64N$},
    yticklabels=\empty,
    xticklabels=\empty,
]

\addplot[
    blue!75!black,
    dashed,
    mark=none,
    line width=1.0pt
]
coordinates {
    (4,0.291919)
    (8,0.483719)
    (16,0.646207)
    (32,0.769961)
    (64,0.858034)
    (128,0.916640)
    (256,0.953110)
};

\addplot[
    orange!90!black,
    dotted,
    mark=none,
    line width=1.0pt
]
coordinates {
    (4,0.430478)
    (8,0.592603)
    (16,0.725155)
    (32,0.822244)
    (64,0.887247)
    (128,0.934602)
    (256,0.964175)
};

\addplot+[
    green!55!black,
    mark=*,
    mark size=1.35pt,
    line width=0.9pt,
    error bars/.cd,
    y dir=both,
    y explicit
]
coordinates {
    (4,0.428965)   +- (0,0.072898) (0,0.064522)
    (8,0.595999)   +- (0,0.068645) (0,0.070605)
    (16,0.725814)  +- (0,0.068824) (0,0.070131)
    (32,0.819858)  +- (0,0.071613) (0,0.081721)
    (64,0.897309)  +- (0,0.065698) (0,0.077024)
    (128,0.931277) +- (0,0.048723) (0,0.058063)
    (256,0.963040) +- (0,0.048908) (0,0.051710)
};

\addplot+[
    red!80!black,
    mark=square*,
    mark size=1.30pt,
    line width=0.9pt,
    error bars/.cd,
    y dir=both,
    y explicit
]
coordinates {
    (4,0.120472)   +- (0,0.348181) (0,0.275686)
    (8,0.361610)   +- (0,0.343906) (0,0.359702)
    (16,0.543070)  +- (0,0.430895) (0,0.368619)
    (32,0.744802)  +- (0,0.438726) (0,0.371626)
    (64,0.823880)  +- (0,0.438926) (0,0.406467)
    (128,0.887338) +- (0,0.422423) (0,0.479106)
    (256,0.926584) +- (0,0.484109) (0,0.436166)
};


%
%
%

%
%
%
\nextgroupplot[
    ylabel={
        \shortstack{
            $D_{\mathrm{KL}}(p\Vert q)=4$\\
            Estimated value
        }
    },
    xticklabels=\empty,
]

\addplot[
    blue!75!black,
    dashed,
    mark=none,
    line width=1.0pt
]
coordinates {
    (4,0.491304)
    (8,0.887201)
    (16,1.295511)
    (32,1.686053)
    (64,2.056909)
    (128,2.395059)
    (256,2.698156)
};

\addplot[
    orange!90!black,
    dotted,
    mark=none,
    line width=1.0pt
]
coordinates {
    (4,0.797317)
    (8,1.185580)
    (16,1.555602)
    (32,1.907155)
    (64,2.238656)
    (128,2.538811)
    (256,2.812104)
};

\addplot+[
    green!55!black,
    mark=*,
    mark size=1.35pt,
    line width=0.9pt,
    error bars/.cd,
    y dir=both,
    y explicit
]
coordinates {
    (4,0.786446)   +- (0,0.283829) (0,0.307226)
    (8,1.172846)   +- (0,0.416831) (0,0.405073)
    (16,1.572345)  +- (0,0.476738) (0,0.545134)
    (32,1.901893)  +- (0,0.503142) (0,0.565322)
    (64,2.224695)  +- (0,0.514126) (0,0.582442)
    (128,2.522590) +- (0,0.586311) (0,0.745230)
    (256,2.769717) +- (0,0.572934) (0,0.789000)
};

\addplot+[
    red!80!black,
    mark=square*,
    mark size=1.30pt,
    line width=0.9pt,
    error bars/.cd,
    y dir=both,
    y explicit
]
coordinates {
    (4,0.147565)   +- (0,2.587350) (0,1.196910)
    (8,0.657626)   +- (0,2.731637) (0,1.392879)
    (16,0.926855)  +- (0,2.472244) (0,1.660380)
    (32,1.318634)  +- (0,3.282228) (0,1.850737)
    (64,1.934255)  +- (0,2.737513) (0,1.795028)
    (128,2.306170) +- (0,3.044142) (0,2.109177)
    (256,2.567109) +- (0,2.645439) (0,2.087356)
};


%
%
%
\nextgroupplot[
    yticklabels=\empty,
    xticklabels=\empty,
]

\addplot[
    blue!75!black,
    dashed,
    mark=none,
    line width=1.0pt
]
coordinates {
    (4,0.491304)
    (8,0.887201)
    (16,1.295511)
    (32,1.686053)
    (64,2.056909)
    (128,2.395059)
    (256,2.698156)
};

\addplot[
    orange!90!black,
    dotted,
    mark=none,
    line width=1.0pt
]
coordinates {
    (4,0.797317)
    (8,1.185580)
    (16,1.555602)
    (32,1.907155)
    (64,2.238656)
    (128,2.538811)
    (256,2.812104)
};

\addplot+[
    green!55!black,
    mark=*,
    mark size=1.35pt,
    line width=0.9pt,
    error bars/.cd,
    y dir=both,
    y explicit
]
coordinates {
    (4,0.799151)   +- (0,0.201109) (0,0.169189)
    (8,1.185746)   +- (0,0.199314) (0,0.225735)
    (16,1.561678)  +- (0,0.230555) (0,0.301966)
    (32,1.913175)  +- (0,0.275028) (0,0.272684)
    (64,2.246195)  +- (0,0.275329) (0,0.290435)
    (128,2.548713) +- (0,0.309092) (0,0.320928)
    (256,2.828356) +- (0,0.343481) (0,0.403815)
};

\addplot+[
    red!80!black,
    mark=square*,
    mark size=1.30pt,
    line width=0.9pt,
    error bars/.cd,
    y dir=both,
    y explicit
]
coordinates {
    (4,0.308902)   +- (0,1.269040) (0,0.680316)
    (8,0.717293)   +- (0,1.287703) (0,0.868333)
    (16,0.905269)  +- (0,1.225564) (0,0.991833)
    (32,1.588561)  +- (0,1.444870) (0,1.084505)
    (64,1.863839)  +- (0,1.240092) (0,1.064874)
    (128,2.221146) +- (0,1.477655) (0,1.102326)
    (256,2.621018) +- (0,1.254071) (0,1.164951)
};


%
%
%
\nextgroupplot[
    yticklabels=\empty,
    xticklabels=\empty,
]

\addplot[
    blue!75!black,
    dashed,
    mark=none,
    line width=1.0pt
]
coordinates {
    (4,0.491304)
    (8,0.887201)
    (16,1.295511)
    (32,1.686053)
    (64,2.056909)
    (128,2.395059)
    (256,2.698156)
};

\addplot[
    orange!90!black,
    dotted,
    mark=none,
    line width=1.0pt
]
coordinates {
    (4,0.797317)
    (8,1.185580)
    (16,1.555602)
    (32,1.907155)
    (64,2.238656)
    (128,2.538811)
    (256,2.812104)
};

\addplot+[
    green!55!black,
    mark=*,
    mark size=1.35pt,
    line width=0.9pt,
    error bars/.cd,
    y dir=both,
    y explicit
]
coordinates {
    (4,0.795969)   +- (0,0.076925) (0,0.090019)
    (8,1.184003)   +- (0,0.098778) (0,0.097660)
    (16,1.550451)  +- (0,0.128590) (0,0.119271)
    (32,1.907700)  +- (0,0.138453) (0,0.132408)
    (64,2.232911)  +- (0,0.144332) (0,0.167893)
    (128,2.537022) +- (0,0.175511) (0,0.175901)
    (256,2.807428) +- (0,0.154428) (0,0.155882)
};

\addplot+[
    red!80!black,
    mark=square*,
    mark size=1.30pt,
    line width=0.9pt,
    error bars/.cd,
    y dir=both,
    y explicit
]
coordinates {
    (4,0.397039)   +- (0,0.498137) (0,0.418106)
    (8,0.497108)   +- (0,0.605780) (0,0.520757)
    (16,0.946980)  +- (0,0.559224) (0,0.480196)
    (32,1.427473)  +- (0,0.594120) (0,0.543816)
    (64,1.819615)  +- (0,0.548798) (0,0.586146)
    (128,2.229909) +- (0,0.599010) (0,0.606460)
    (256,2.584843) +- (0,0.651284) (0,0.581888)
};


%
%
%

%
%
%
\nextgroupplot[
    ylabel={
        \shortstack{
            $D_{\mathrm{KL}}(p\Vert q)=8$\\
            Estimated value
        }
    },
    xticklabels=\empty,
]

\addplot[
    blue!75!black,
    dashed,
    mark=none,
    line width=1.0pt
]
coordinates {
    (4,0.556633)
    (8,1.027823)
    (16,1.539877)
    (32,2.053864)
    (64,2.562125)
    (128,3.058263)
    (256,3.539031)
};

\addplot[
    orange!90!black,
    dotted,
    mark=none,
    line width=1.0pt
]
coordinates {
    (4,0.963355)
    (8,1.444910)
    (16,1.928372)
    (32,2.401606)
    (64,2.867799)
    (128,3.328347)
    (256,3.779251)
};

\addplot+[
    green!55!black,
    mark=*,
    mark size=1.35pt,
    line width=0.9pt,
    error bars/.cd,
    y dir=both,
    y explicit
]
coordinates {
    (4,0.971848)   +- (0,0.342444) (0,0.306442)
    (8,1.447211)   +- (0,0.385766) (0,0.393602)
    (16,1.934054)  +- (0,0.520643) (0,0.437063)
    (32,2.418438)  +- (0,0.510834) (0,0.546826)
    (64,2.871316)  +- (0,0.587587) (0,0.597237)
    (128,3.304313) +- (0,0.684556) (0,0.715531)
    (256,3.755219) +- (0,0.725508) (0,0.789204)
};

\addplot+[
    red!80!black,
    mark=square*,
    mark size=1.30pt,
    line width=0.9pt,
    error bars/.cd,
    y dir=both,
    y explicit
]
coordinates {
    (4,0.550548)   +- (0,2.568833) (0,0.833640)
    (8,0.702272)   +- (0,4.390139) (0,1.369644)
    (16,0.965546)  +- (0,3.220691) (0,1.764693)
    (32,1.970052)  +- (0,3.794169) (0,1.473455)
    (64,2.026647)  +- (0,3.321439) (0,2.034397)
    (128,2.749960) +- (0,3.836780) (0,1.836961)
    (256,3.124436) +- (0,3.583907) (0,2.099526)
};


%
%
%
\nextgroupplot[
    yticklabels=\empty,
    xticklabels=\empty,
]

\addplot[
    blue!75!black,
    dashed,
    mark=none,
    line width=1.0pt
]
coordinates {
    (4,0.556633)
    (8,1.027823)
    (16,1.539877)
    (32,2.053864)
    (64,2.562125)
    (128,3.058263)
    (256,3.539031)
};

\addplot[
    orange!90!black,
    dotted,
    mark=none,
    line width=1.0pt
]
coordinates {
    (4,0.963355)
    (8,1.444910)
    (16,1.928372)
    (32,2.401606)
    (64,2.867799)
    (128,3.328347)
    (256,3.779251)
};

\addplot+[
    green!55!black,
    mark=*,
    mark size=1.35pt,
    line width=0.9pt,
    error bars/.cd,
    y dir=both,
    y explicit
]
coordinates {
    (4,0.962491)   +- (0,0.173784) (0,0.157161)
    (8,1.448069)   +- (0,0.209717) (0,0.221404)
    (16,1.916530)  +- (0,0.239608) (0,0.219131)
    (32,2.406299)  +- (0,0.257050) (0,0.264554)
    (64,2.872494)  +- (0,0.312253) (0,0.277254)
    (128,3.326994) +- (0,0.312692) (0,0.320099)
    (256,3.777871) +- (0,0.360260) (0,0.361199)
};

\addplot+[
    red!80!black,
    mark=square*,
    mark size=1.30pt,
    line width=0.9pt,
    error bars/.cd,
    y dir=both,
    y explicit
]
coordinates {
    (4,0.428812)   +- (0,1.648161) (0,0.743885)
    (8,0.672976)   +- (0,1.484561) (0,1.020380)
    (16,1.244825)  +- (0,1.455475) (0,1.049133)
    (32,1.837956)  +- (0,1.480272) (0,1.091897)
    (64,2.116151)  +- (0,1.436459) (0,1.272648)
    (128,2.691743) +- (0,1.571789) (0,1.236565)
    (256,3.201451) +- (0,1.529294) (0,1.136026)
};


%
%
%
\nextgroupplot[
    yticklabels=\empty,
    xticklabels=\empty,
]

\addplot[
    blue!75!black,
    dashed,
    mark=none,
    line width=1.0pt
]
coordinates {
    (4,0.556633)
    (8,1.027823)
    (16,1.539877)
    (32,2.053864)
    (64,2.562125)
    (128,3.058263)
    (256,3.539031)
};

\addplot[
    orange!90!black,
    dotted,
    mark=none,
    line width=1.0pt
]
coordinates {
    (4,0.963355)
    (8,1.444910)
    (16,1.928372)
    (32,2.401606)
    (64,2.867799)
    (128,3.328347)
    (256,3.779251)
};

\addplot+[
    green!55!black,
    mark=*,
    mark size=1.35pt,
    line width=0.9pt,
    error bars/.cd,
    y dir=both,
    y explicit
]
coordinates {
    (4,0.961951)   +- (0,0.088953) (0,0.078705)
    (8,1.450544)   +- (0,0.118691) (0,0.110127)
    (16,1.924123)  +- (0,0.122110) (0,0.118299)
    (32,2.401106)  +- (0,0.135569) (0,0.134351)
    (64,2.871396)  +- (0,0.144572) (0,0.163018)
    (128,3.318675) +- (0,0.159242) (0,0.171149)
    (256,3.766922) +- (0,0.174890) (0,0.164278)
};

\addplot+[
    red!80!black,
    mark=square*,
    mark size=1.30pt,
    line width=0.9pt,
    error bars/.cd,
    y dir=both,
    y explicit
]
coordinates {
    (4,0.363629)   +- (0,0.592400) (0,0.443163)
    (8,0.695899)   +- (0,0.634471) (0,0.552922)
    (16,1.254527)  +- (0,0.770950) (0,0.583041)
    (32,1.967462)  +- (0,0.754232) (0,0.615363)
    (64,2.385418)  +- (0,0.695061) (0,0.596902)
    (128,2.701270) +- (0,0.621117) (0,0.664317)
    (256,3.230207) +- (0,0.768147) (0,0.631389)
};


%
%
%

%
%
%
\nextgroupplot[
    ylabel={
        \shortstack{
            $D_{\mathrm{KL}}(p\Vert q)=12$\\
            Estimated value
        }
    },
    xlabel={$N$},
]

\addplot[
    blue!75!black,
    dashed,
    mark=none,
    line width=1.0pt
]
coordinates {
    (4,0.586374)
    (8,1.097905)
    (16,1.658399)
    (32,2.226116)
    (64,2.798141)
    (128,3.372569)
    (256,3.939382)
};

\addplot[
    orange!90!black,
    dotted,
    mark=none,
    line width=1.0pt
]
coordinates {
    (4,1.054781)
    (8,1.591685)
    (16,2.127697)
    (32,2.672417)
    (64,3.213128)
    (128,3.746784)
    (256,4.283215)
};

\addplot+[
    green!55!black,
    mark=*,
    mark size=1.35pt,
    line width=0.9pt,
    error bars/.cd,
    y dir=both,
    y explicit
]
coordinates {
    (4,1.062305)   +- (0,0.346895) (0,0.278407)
    (8,1.587957)   +- (0,0.439674) (0,0.352321)
    (16,2.134864)  +- (0,0.448197) (0,0.423388)
    (32,2.689998)  +- (0,0.518388) (0,0.498513)
    (64,3.215283)  +- (0,0.551943) (0,0.590435)
    (128,3.791398) +- (0,0.615802) (0,0.592766)
    (256,4.258942) +- (0,0.577768) (0,0.684419)
};

\addplot+[
    red!80!black,
    mark=square*,
    mark size=1.30pt,
    line width=0.9pt,
    error bars/.cd,
    y dir=both,
    y explicit
]
coordinates {
    (4,0.372940)   +- (0,3.289494) (0,1.012593)
    (8,0.710204)   +- (0,4.349196) (0,1.368990)
    (16,0.677048)  +- (0,3.887281) (0,2.086691)
    (32,1.406177)  +- (0,3.895749) (0,2.028047)
    (64,2.455429)  +- (0,4.075574) (0,1.696042)
    (128,2.845740) +- (0,3.412366) (0,1.918929)
    (256,3.260626) +- (0,3.384193) (0,2.133022)
};


%
%
%
\nextgroupplot[
    xlabel={$N$},
    yticklabels=\empty,
]

\addplot[
    blue!75!black,
    dashed,
    mark=none,
    line width=1.0pt
]
coordinates {
    (4,0.586374)
    (8,1.097905)
    (16,1.658399)
    (32,2.226116)
    (64,2.798141)
    (128,3.372569)
    (256,3.939382)
};

\addplot[
    orange!90!black,
    dotted,
    mark=none,
    line width=1.0pt
]
coordinates {
    (4,1.054781)
    (8,1.591685)
    (16,2.127697)
    (32,2.672417)
    (64,3.213128)
    (128,3.746784)
    (256,4.283215)
};

\addplot+[
    green!55!black,
    mark=*,
    mark size=1.35pt,
    line width=0.9pt,
    error bars/.cd,
    y dir=both,
    y explicit
]
coordinates {
    (4,1.054908)   +- (0,0.149699) (0,0.141817)
    (8,1.592149)   +- (0,0.219218) (0,0.197446)
    (16,2.135221)  +- (0,0.243853) (0,0.228253)
    (32,2.673997)  +- (0,0.265839) (0,0.250922)
    (64,3.213050)  +- (0,0.282791) (0,0.264759)
    (128,3.760476) +- (0,0.335579) (0,0.303315)
    (256,4.285538) +- (0,0.326378) (0,0.322267)
};

\addplot+[
    red!80!black,
    mark=square*,
    mark size=1.30pt,
    line width=0.9pt,
    error bars/.cd,
    y dir=both,
    y explicit
]
coordinates {
    (4,0.494287)   +- (0,1.676013) (0,0.763301)
    (8,0.679323)   +- (0,1.785608) (0,1.080162)
    (16,1.484116)  +- (0,1.688930) (0,1.110269)
    (32,2.023014)  +- (0,1.843723) (0,1.144783)
    (64,2.096959)  +- (0,1.738853) (0,1.312811)
    (128,2.729726) +- (0,1.701879) (0,1.259649)
    (256,3.382089) +- (0,1.616904) (0,1.244504)
};


%
%
%
\nextgroupplot[
    xlabel={$N$},
    yticklabels=\empty,
]

\addplot[
    blue!75!black,
    dashed,
    mark=none,
    line width=1.0pt
]
coordinates {
    (4,0.586374)
    (8,1.097905)
    (16,1.658399)
    (32,2.226116)
    (64,2.798141)
    (128,3.372569)
    (256,3.939382)
};

\addplot[
    orange!90!black,
    dotted,
    mark=none,
    line width=1.0pt
]
coordinates {
    (4,1.054781)
    (8,1.591685)
    (16,2.127697)
    (32,2.672417)
    (64,3.213128)
    (128,3.746784)
    (256,4.283215)
};

\addplot+[
    green!55!black,
    mark=*,
    mark size=1.35pt,
    line width=0.9pt,
    error bars/.cd,
    y dir=both,
    y explicit
]
coordinates {
    (4,1.054614)   +- (0,0.086846) (0,0.073766)
    (8,1.593443)   +- (0,0.104790) (0,0.091875)
    (16,2.133646)  +- (0,0.113155) (0,0.113405)
    (32,2.680444)  +- (0,0.133309) (0,0.147283)
    (64,3.216827)  +- (0,0.142159) (0,0.135004)
    (128,3.742224) +- (0,0.136873) (0,0.159195)
    (256,4.287070) +- (0,0.160644) (0,0.168552)
};

\addplot+[
    red!80!black,
    mark=square*,
    mark size=1.30pt,
    line width=0.9pt,
    error bars/.cd,
    y dir=both,
    y explicit
]
coordinates {
    (4,0.362727)   +- (0,0.790145) (0,0.547931)
    (8,0.643944)   +- (0,0.726168) (0,0.635691)
    (16,1.247125)  +- (0,0.708963) (0,0.579844)
    (32,1.866496)  +- (0,0.765853) (0,0.678939)
    (64,2.497145)  +- (0,0.730845) (0,0.642174)
    (128,3.094898) +- (0,0.784869) (0,0.645148)
    (256,3.696752) +- (0,0.770450) (0,0.706167)
};

\end{groupplot}

\end{tikzpicture}

\caption{
Finite-compute behavior of the upper and lower estimators for shifted-Gaussian
targets with increasing target--proposal mismatch, similar to \Cref{fig:equal-compute} but with the shifted Gaussian setup in \Cref{sbon_exp}.
}
\label{fig:finite-compute-gaussian-shift}

\end{figure*}

==> plots/bernouli.tex <==
\begin{figure}[t]
    \centering

    \begin{subfigure}[t]{0.49\linewidth}
        \centering
        \includegraphics[width=\linewidth]{plots/bernoulli_slack_contour_color.pdf}
        \caption{
            Maximum finite-sample slack over
            \((\epsilon_1,\epsilon_2)\).
        }
        \label{fig:bernoulli-slack}
    \end{subfigure}
    \hfill
    \begin{subfigure}[t]{0.49\linewidth}
        \centering

        \begin{tikzpicture}
        \begin{axis}[
            width=\linewidth,
            height=0.78\linewidth,
            xmin=8,
            xmax=1024,
            ymin=-1.68,
            ymax=0.17,
            xmode=log,
            log basis x=2,
            xlabel={$N$},
            ylabel={
                $\mathbb{E}[\widehat D_N]
                -D_{\mathrm{KL}}(P\|Q)$
            },
            xtick={8,16,32,64,128,256,512,1024},
            xticklabels={
                $2^3$,$2^4$,$2^5$,$2^6$,
                $2^7$,$2^8$,$2^9$,$2^{10}$
            },
            tick label style={font=\scriptsize},
            label style={font=\scriptsize},
            legend style={
                at={(0.97,0.03)},
                anchor=south east,
                draw=gray!50,
                fill=white,
                font=\scriptsize
            },
        ]

        %
        \addplot[
            cyan!70!blue,
            dotted,
            thick,
            forget plot
        ] coordinates {
            (8,0) (1024,0)
        };

        %
        \addplot[
            blue,
            thick,
            line width=1.5pt,
            no marks,
        ] coordinates {
            (8,   -1.5921)
            (10,  -1.3504)
            (12,  -1.1358)
            (14,  -0.9479)
            (16,  -0.7847)
            (20,  -0.5237)
            (24,  -0.3336)
            (28,  -0.1975)
            (32,  -0.1015)
            (36,  -0.0347)
            (40,   0.0110)
            (48,   0.0612)
            (56,   0.0802)
            (64,   0.08445)
            (72,   0.0820)
            (80,   0.0770)
            (96,   0.0657)
            (112,  0.0560)
            (128,  0.0485)
            (160,  0.0380)
            (192,  0.0313)
            (224,  0.0266)
            (256,  0.0231)
            (320,  0.0183)
            (384,  0.0152)
            (448,  0.0130)
            (512,  0.0113)
            (640,  0.0090)
            (768,  0.0075)
            (896,  0.0064)
            (1024, 0.0056)
        };

        \addlegendentry{Exact}

        %
        \addplot[
            orange,
            only marks,
            mark=square*,
            mark size=1.25pt,
        ] coordinates {
            (8,   -1.59)
            (10,  -1.35)
            (12,  -1.14)
            (14,  -0.95)
            (16,  -0.79)
            (20,  -0.52)
            (24,  -0.34)
            (28,  -0.20)
            (32,  -0.10)
            (36,  -0.035)
            (40,   0.011)
            (48,   0.061)
            (56,   0.080)
            (64,   0.084)
            (80,   0.077)
            (112,  0.056)
            (160,  0.038)
            (224,  0.027)
            (320,  0.018)
            (512,  0.011)
            (768,  0.007)
            (1024, 0.006)
        };

        \addlegendentry{Monte Carlo}

        \end{axis}
        \end{tikzpicture}

        \caption{
            Slack as function of $N$ for the maximizing pair.
        }
        \label{fig:bernoulli-mc}
    \end{subfigure}

    \caption{
        Finite-sample slack in the Bernoulli setting with
$p(0)=1-\epsilon_1$, and
$q(0)=\epsilon_2$.
\textbf{(a)} Maximum slack over the considered sample sizes $N$ as a function of
$(\epsilon_1,\epsilon_2)$. The maximum observed slack is indicated by the red star.
\textbf{(b)} Exact finite-sample slack and its Monte Carlo approximation as
$N$ varies for the parameter pair
$(\epsilon_1,\epsilon_2)=(10^{-8},\,8.09\times10^{-2})$
attaining the largest observed slack. %
    }
    \label{fig:bernoulli}
\end{figure}

==> plots/bounds_compute.tex <==
\begin{figure}[t]
\centering

\begin{tikzpicture}
\begin{groupplot}[
    group style={
        group size=3 by 1,
        horizontal sep=0.85cm,
    },
    width=0.335\linewidth,
    height=5.0cm,
    xmode=log,
    log basis x={2},
    xmin=3.5,
    xmax=70,
    xtick={4,8,16,32,64},
    xticklabels={4,8,16,32,64},
    xlabel={$N$},
    ymin=-4.3,
    ymax=3.2,
    tick align=outside,
    tick pos=left,
    axis line style={black!60, line width=0.35pt},
    tick style={black!60, line width=0.35pt},
    label style={font=\small},
    tick label style={font=\scriptsize},
    title style={font=\small},
    ymajorgrids=true,
    xmajorgrids=true,
    grid style={black!12},
]

%
%
%

\nextgroupplot[
    title={Total compute $=4N$},
    ylabel={Estimated value},
]

%
\addplot+[
    blue!75!black,
    dashed,
    mark=none,
    line width=1.0pt,
]
coordinates {
    (4,0.576634)
    (8,1.056609)
    (16,1.484965)
    (32,1.765131)
    (64,1.895003)
};

%
\addplot+[
    orange!90!black,
    mark=*,
    mark size=1.4pt,
    line width=0.9pt,
    error bars/.cd,
        y dir=both,
        y explicit,
]
coordinates {
    (4,1.004149) +- (0,0.349657) (0,0.305104)
    (8,1.438043) +- (0,0.370289) (0,0.353814)
    (16,1.752576) +- (0,0.346390) (0,0.376465)
    (32,1.910492) +- (0,0.298451) (0,0.340934)
    (64,1.965665) +- (0,0.222076) (0,0.257304)
};

%
\addplot+[
    green!55!black,
    mark=square*,
    mark size=1.35pt,
    line width=0.9pt,
    error bars/.cd,
        y dir=both,
        y explicit,
]
coordinates {
    (4,0.358099) +- (0,4.209789) (0,1.009669)
    (8,0.581573) +- (0,3.027761) (0,1.429993)
    (16,1.199084) +- (0,2.333092) (0,1.266707)
    (32,1.622562) +- (0,2.080430) (0,1.144244)
    (64,1.838957) +- (0,2.047497) (0,1.029778)
};


%
%
%

\nextgroupplot[
    title={Total compute $=8N$},
    yticklabels=\empty,
]

%
\addplot+[
    blue!75!black,
    dashed,
    mark=none,
    line width=1.0pt,
]
coordinates {
    (4,0.576634)
    (8,1.056609)
    (16,1.484965)
    (32,1.765131)
    (64,1.895003)
};

%
\addplot+[
    orange!90!black,
    mark=*,
    mark size=1.4pt,
    line width=0.9pt,
    error bars/.cd,
        y dir=both,
        y explicit,
]
coordinates {
    (4,1.005482) +- (0,0.228459) (0,0.208874)
    (8,1.448267) +- (0,0.251492) (0,0.245999)
    (16,1.748970) +- (0,0.257200) (0,0.286496)
    (32,1.908011) +- (0,0.215488) (0,0.237087)
    (64,1.972651) +- (0,0.153729) (0,0.169588)
};

%
\addplot+[
    green!55!black,
    mark=square*,
    mark size=1.35pt,
    line width=0.9pt,
    error bars/.cd,
        y dir=both,
        y explicit,
]
coordinates {
    (4,0.350052) +- (0,2.622591) (0,0.931024)
    (8,0.579005) +- (0,1.995892) (0,1.257058)
    (16,1.223187) +- (0,1.560429) (0,1.029460)
    (32,1.654941) +- (0,1.336729) (0,0.858525)
    (64,1.848119) +- (0,1.212688) (0,0.792878)
};


%
%
%

\nextgroupplot[
    title={Total compute $=16N$},
    yticklabels=\empty,
    legend style={
        at={(0.98,0.03)},
        anchor=south east,
        font=\scriptsize,
        draw=none,
        fill=white,
        fill opacity=0.9,
        text opacity=1,
    },
]

%
\addplot+[
    blue!75!black,
    dashed,
    mark=none,
    line width=1.0pt,
]
coordinates {
    (4,0.576634)
    (8,1.056609)
    (16,1.484965)
    (32,1.765131)
    (64,1.895003)
};
\addlegendentry{$D_{\mathrm{KL}}(p_N\Vert q)$}

%
\addplot+[
    orange!90!black,
    mark=*,
    mark size=1.4pt,
    line width=0.9pt,
    error bars/.cd,
        y dir=both,
        y explicit,
]
coordinates {
    (4,1.004055) +- (0,0.161686) (0,0.156432)
    (8,1.443183) +- (0,0.189546) (0,0.182389)
    (16,1.752048) +- (0,0.187619) (0,0.185824)
    (32,1.910949) +- (0,0.156566) (0,0.164860)
    (64,1.968844) +- (0,0.113253) (0,0.122506)
};
\addlegendentry{Upper}

%
\addplot+[
    green!55!black,
    mark=square*,
    mark size=1.35pt,
    line width=0.9pt,
    error bars/.cd,
        y dir=both,
        y explicit,
]
coordinates {
    (4,0.384266) +- (0,1.654697) (0,0.796664)
    (8,0.591802) +- (0,1.343806) (0,1.011502)
    (16,1.224173) +- (0,1.051464) (0,0.803204)
    (32,1.633730) +- (0,0.939119) (0,0.681295)
    (64,1.833570) +- (0,0.884365) (0,0.646394)
};
\addlegendentry{Best lower}

\end{groupplot}
\end{tikzpicture}

\caption{
Upper and lower estimators under equal computational budgets for the
bimodal-target, unimodal-proposal experiment.
The dashed curve shows the finite-sample divergence
$D_{\mathrm{KL}}(p_N\Vert q)$.
Points and error bars show the empirical means and central 95\% sampling
intervals of the upper and lower estimators across independent repetitions.
For each $(N,\text{budget})$, the auxiliary sample size $M$ for the lower
estimator is chosen to minimize the empirical interval width.
}
\label{fig:equal-compute}
\end{figure}

==> plots/combined_sBoN_exp.tex <==
\begin{figure*}
    \centering
\begin{subfigure}{\textwidth}
\centering
\begin{tikzpicture}
\begin{groupplot}[
    group style={
        group size=4 by 4,
        horizontal sep=1.05cm,
        vertical sep=0.95cm,
    },
    width=4.10cm,
    tick align=outside,
    tick pos=left,
    scaled y ticks=false,
    axis line style={black!60, line width=0.35pt},
    tick style={black!60, line width=0.35pt},
    label style={font=\small},
    tick label style={font=\scriptsize},
    clip=false,
]

%
%
%

%
%
%

\nextgroupplot[
    height=3.15cm,
    ylabel={Mass / reward},
    xmin=0.45,
    xmax=8.55,
    ymin=0,
    ymax=1.05,
    xtick={1,4,8},
    ytick={0,0.5,1.0},
    axis x line*=bottom,
    axis y line*=left,
    legend style={
        at={(axis description cs:0.97,0.995)},
        anchor=north east,
        draw=none,
        fill=white,
        fill opacity=0.82,
        text opacity=1,
        font=\tiny,
        row sep=-2pt,
        inner sep=1.2pt,
    },
    legend cell align={left},
    yticklabel style={
        font=\scriptsize,
        /pgf/number format/fixed,
        /pgf/number format/precision=1,
    },
]

%
\addplot+[
    ybar,
    mark=none,
    bar width=4.2pt,
    bar shift=-2.4pt,
    fill=teal!45,
    draw=teal!75!black,
    line width=0.2pt,
    forget plot,
]
coordinates {
    (1,0.30)
    (2,0.22)
    (3,0.16)
    (4,0.11)
    (5,0.08)
    (6,0.06)
    (7,0.04)
    (8,0.03)
};

%
\addplot+[
    ybar,
    mark=none,
    bar width=4.2pt,
    bar shift=2.4pt,
    fill=magenta!40,
    draw=magenta!75!black,
    line width=0.2pt,
    forget plot,
]
coordinates {
    (1,1.00)
    (2,0.85)
    (3,0.70)
    (4,0.55)
    (5,0.40)
    (6,0.25)
    (7,0.10)
    (8,0.00)
};

%
%
%

\addlegendimage{
    legend image code/.code={
        \draw[
            fill=teal!45,
            draw=teal!75!black,
            line width=0.2pt
        ]
        (0.8mm,-0.4mm) rectangle (2.2mm,0.4mm);
    }
}
\addlegendentry{$\pi_0$}

\addlegendimage{
    legend image code/.code={
        \draw[
            fill=magenta!40,
            draw=magenta!75!black,
            line width=0.2pt
        ]
        (0.8mm,-0.4mm) rectangle (2.2mm,0.4mm);
    }
}
\addlegendentry{Reward}


%
%
%

\nextgroupplot[
    height=3.15cm,
    %
    xmin=0.45,
    xmax=8.55,
    ymin=0,
    ymax=1.05,
    xtick={1,4,8},
    ytick={0,0.5,1.0},
    axis x line*=bottom,
    axis y line*=left,
    yticklabel style={
        font=\scriptsize,
        /pgf/number format/fixed,
        /pgf/number format/precision=1,
    },
]

\addplot+[
    ybar,
    mark=none,
    bar width=4.2pt,
    bar shift=-2.4pt,
    fill=teal!45,
    draw=teal!75!black,
    line width=0.2pt,
]
coordinates {
(1,0.30)
(2,0.22)
(3,0.16)
(4,0.11)
(5,0.08)
(6,0.06)
(7,0.04)
(8,0.03)
};

\addplot+[
    ybar,
    mark=none,
    bar width=4.2pt,
    bar shift=2.4pt,
    fill=magenta!40,
    draw=magenta!75!black,
    line width=0.2pt,
]
coordinates {
(1,0.80)
(2,1.00)
(3,0.55)
(4,0.70)
(5,0.30)
(6,0.45)
(7,0.10)
(8,0.00)
};


%
%
%

\nextgroupplot[
    height=3.15cm,
    %
    xmin=0.45,
    xmax=8.55,
    ymin=0,
    ymax=1.05,
    xtick={1,4,8},
    ytick={0,0.5,1.0},
    axis x line*=bottom,
    axis y line*=left,
    yticklabel style={
        font=\scriptsize,
        /pgf/number format/fixed,
        /pgf/number format/precision=1,
    },
]

\addplot+[
    ybar,
    mark=none,
    bar width=4.2pt,
    bar shift=-2.4pt,
    fill=teal!45,
    draw=teal!75!black,
    line width=0.2pt,
]
coordinates {
(1,0.30)
(2,0.22)
(3,0.16)
(4,0.11)
(5,0.08)
(6,0.06)
(7,0.04)
(8,0.03)
};

\addplot+[
    ybar,
    mark=none,
    bar width=4.2pt,
    bar shift=2.4pt,
    fill=magenta!40,
    draw=magenta!75!black,
    line width=0.2pt,
]
coordinates {
(1,0.20)
(2,0.35)
(3,0.10)
(4,0.60)
(5,0.45)
(6,0.80)
(7,0.65)
(8,1.00)
};


%
%
%

\nextgroupplot[
    height=3.15cm,
    %
    xmin=0.45,
    xmax=8.55,
    ymin=0,
    ymax=1.05,
    xtick={1,4,8},
    ytick={0,0.5,1.0},
    axis x line*=bottom,
    axis y line*=left,
    yticklabel style={
        font=\scriptsize,
        /pgf/number format/fixed,
        /pgf/number format/precision=1,
    },
]

\addplot+[
    ybar,
    mark=none,
    bar width=4.2pt,
    bar shift=-2.4pt,
    fill=teal!45,
    draw=teal!75!black,
    line width=0.2pt,
]
coordinates {
(1,0.30)
(2,0.22)
(3,0.16)
(4,0.11)
(5,0.08)
(6,0.06)
(7,0.04)
(8,0.03)
};

\addplot+[
    ybar,
    mark=none,
    bar width=4.2pt,
    bar shift=2.4pt,
    fill=magenta!40,
    draw=magenta!75!black,
    line width=0.2pt,
]
coordinates {
(1,0.00)
(2,0.10)
(3,0.20)
(4,0.30)
(5,0.45)
(6,0.60)
(7,0.80)
(8,1.00)
};


%
%
%

%
%
%

\nextgroupplot[
    height=3.45cm,
    ylabel={$\beta=4$},
    xmin=1,
    xmax=15,
    ymin=0,
    ymax=2.6,
    xtick={1,5,10,15},
    xticklabels={},
    ytick={0,0.5,1.0,1.5,2.0,2.5},
    ymajorgrids=true,
    xmajorgrids=false,
    grid style={black!10},
]

\addplot+[
    blue!75!black,
    mark=*,
    mark size=0.75pt,
    line width=0.85pt,
]
coordinates {
(1,0.000000)
(2,0.088592)
(3,0.160603)
(4,0.200189)
(5,0.223459)
(6,0.238384)
(7,0.248669)
(8,0.256157)
(9,0.261844)
(10,0.266308)
(11,0.269903)
(12,0.272862)
(13,0.275339)
(14,0.277443)
(15,0.279253)
};

\addplot+[
    orange!90!black,
    dashed,
    mark=square*,
    mark size=0.68pt,
    line width=0.85pt,
]
coordinates {
(1,0.000000)
(2,0.180024)
(3,0.239281)
(4,0.263794)
(5,0.275892)
(6,0.282712)
(7,0.286962)
(8,0.289820)
(9,0.291855)
(10,0.293371)
(11,0.294541)
(12,0.295470)
(13,0.296223)
(14,0.296847)
(15,0.297371)
};

\addplot+[
    blue!70!black,
    dashed,
    mark=none,
    line width=0.80pt,
]
coordinates {
(1,0.303339)
(15,0.303339)
};

\addplot+[
    green!60!black,
    solid,
    mark=none,
    line width=1.0pt,
]
coordinates {
(1,0.000000)
(2,0.674997)
(3,1.062636)
(4,1.332804)
(5,1.538735)
(6,1.704135)
(7,1.841646)
(8,1.958810)
(9,2.060489)
(10,2.150001)
(11,2.229709)
(12,2.301359)
(13,2.366273)
(14,2.425477)
(15,2.479785)
};


%
%
%

\nextgroupplot[
    height=3.45cm,
    xmin=1,
    xmax=15,
    ymin=0,
    ymax=2.6,
    xtick={1,5,10,15},
    xticklabels={},
    ytick={0,0.5,1.0,1.5,2.0,2.5},
    ymajorgrids=true,
    xmajorgrids=false,
    grid style={black!10},
]

\addplot+[
    blue!75!black,
    mark=*,
    mark size=0.75pt,
    line width=0.85pt,
]
coordinates {
(1,0.000000)
(2,0.080963)
(3,0.147649)
(4,0.186982)
(5,0.211886)
(6,0.228829)
(7,0.241018)
(8,0.250172)
(9,0.257283)
(10,0.262959)
(11,0.267589)
(12,0.271436)
(13,0.274683)
(14,0.277458)
(15,0.279857)
};

\addplot+[
    orange!90!black,
    dashed,
    mark=square*,
    mark size=0.68pt,
    line width=0.85pt,
]
coordinates {
(1,0.000000)
(2,0.165132)
(3,0.222998)
(4,0.250176)
(5,0.265408)
(6,0.274960)
(7,0.281433)
(8,0.286074)
(9,0.289549)
(10,0.292240)
(11,0.294381)
(12,0.296123)
(13,0.297567)
(14,0.298783)
(15,0.299819)
};

\addplot+[
    blue!70!black,
    dashed,
    mark=none,
    line width=0.80pt,
]
coordinates {
(1,0.312730)
(15,0.312730)
};

\addplot+[
    green!60!black,
    solid,
    mark=none,
    line width=1.0pt,
]
coordinates {
(1,0.000000)
(2,0.674997)
(3,1.062636)
(4,1.332804)
(5,1.538735)
(6,1.704135)
(7,1.841646)
(8,1.958810)
(9,2.060489)
(10,2.150001)
(11,2.229709)
(12,2.301359)
(13,2.366273)
(14,2.425477)
(15,2.479785)
};


%
%
%

\nextgroupplot[
    height=3.45cm,
    xmin=1,
    xmax=15,
    ymin=0,
    ymax=2.6,
    xtick={1,5,10,15},
    xticklabels={},
    ytick={0,0.5,1.0,1.5,2.0,2.5},
    ymajorgrids=true,
    xmajorgrids=false,
    grid style={black!10},
]

\addplot+[
    blue!75!black,
    mark=*,
    mark size=0.75pt,
    line width=0.85pt,
]
coordinates {
(1,0.000000)
(2,0.056424)
(3,0.127759)
(4,0.186821)
(5,0.234208)
(6,0.272541)
(7,0.304010)
(8,0.330229)
(9,0.352370)
(10,0.371289)
(11,0.387625)
(12,0.401860)
(13,0.414365)
(14,0.425431)
(15,0.435286)
};

\addplot+[
    orange!90!black,
    dashed,
    mark=square*,
    mark size=0.68pt,
    line width=0.85pt,
]
coordinates {
(1,0.000000)
(2,0.133909)
(3,0.219486)
(4,0.278971)
(5,0.322775)
(6,0.356389)
(7,0.382991)
(8,0.404554)
(9,0.422371)
(10,0.437328)
(11,0.450050)
(12,0.460995)
(13,0.470503)
(14,0.478833)
(15,0.486187)
};

\addplot+[
    blue!70!black,
    dashed,
    mark=none,
    line width=0.80pt,
]
coordinates {
(1,0.598682)
(15,0.598682)
};

\addplot+[
    green!60!black,
    solid,
    mark=none,
    line width=1.0pt,
]
coordinates {
(1,0.000000)
(2,0.674997)
(3,1.062636)
(4,1.332804)
(5,1.538735)
(6,1.704135)
(7,1.841646)
(8,1.958810)
(9,2.060489)
(10,2.150001)
(11,2.229709)
(12,2.301359)
(13,2.366273)
(14,2.425477)
(15,2.479785)
};


%
%
%

\nextgroupplot[
    height=3.45cm,
    xmin=1,
    xmax=15,
    ymin=0,
    ymax=2.6,
    xtick={1,5,10,15},
    xticklabels={},
    ytick={0,0.5,1.0,1.5,2.0,2.5},
    ymajorgrids=true,
    xmajorgrids=false,
    grid style={black!10},
]

\addplot+[
    blue!75!black,
    mark=*,
    mark size=0.75pt,
    line width=0.85pt,
]
coordinates {
(1,0.000000)
(2,0.055823)
(3,0.134140)
(4,0.205597)
(5,0.267718)
(6,0.321388)
(7,0.367907)
(8,0.408456)
(9,0.444019)
(10,0.475397)
(11,0.503239)
(12,0.528072)
(13,0.550329)
(14,0.570368)
(15,0.588485)
};

\addplot+[
    orange!90!black,
    dashed,
    mark=square*,
    mark size=0.68pt,
    line width=0.85pt,
]
coordinates {
(1,0.000000)
(2,0.139975)
(3,0.243198)
(4,0.323079)
(5,0.387012)
(6,0.439420)
(7,0.483163)
(8,0.520201)
(9,0.551929)
(10,0.579378)
(11,0.603326)
(12,0.624374)
(13,0.642995)
(14,0.659566)
(15,0.674390)
};

\addplot+[
    blue!70!black,
    dashed,
    mark=none,
    line width=0.80pt,
]
coordinates {
(1,0.910929)
(15,0.910929)
};

\addplot+[
    green!60!black,
    solid,
    mark=none,
    line width=1.0pt,
]
coordinates {
(1,0.000000)
(2,0.674997)
(3,1.062636)
(4,1.332804)
(5,1.538735)
(6,1.704135)
(7,1.841646)
(8,1.958810)
(9,2.060489)
(10,2.150001)
(11,2.229709)
(12,2.301359)
(13,2.366273)
(14,2.425477)
(15,2.479785)
};


%
%
%

%
%
%

\nextgroupplot[
    height=3.45cm,
    ylabel={$\beta=8$},
    xmin=1,
    xmax=15,
    ymin=0,
    ymax=2.8,
    xtick={1,5,10,15},
    xticklabels={},
    ytick={0,0.5,1.0,1.5,2.0,2.5},
    ymajorgrids=true,
    xmajorgrids=false,
    grid style={black!10},
]

\addplot+[
    blue!75!black,
    mark=*,
    mark size=0.75pt,
    line width=0.85pt,
]
coordinates {
(1,0.000000)
(2,0.145886)
(3,0.291914)
(4,0.385316)
(5,0.444069)
(6,0.482227)
(7,0.508056)
(8,0.526265)
(9,0.539591)
(10,0.549669)
(11,0.557513)
(12,0.563770)
(13,0.568869)
(14,0.573100)
(15,0.576665)
};

\addplot+[
    orange!90!black,
    dashed,
    mark=square*,
    mark size=0.68pt,
    line width=0.85pt,
]
coordinates {
(1,0.000000)
(2,0.336752)
(3,0.472154)
(4,0.535747)
(5,0.568857)
(6,0.587359)
(7,0.598267)
(8,0.604982)
(9,0.609274)
(10,0.612107)
(11,0.614033)
(12,0.615376)
(13,0.616335)
(14,0.617033)
(15,0.617551)
};

\addplot+[
    blue!70!black,
    dashed,
    mark=none,
    line width=0.80pt,
]
coordinates {
(1,0.618736)
(15,0.618736)
};

\addplot+[
    green!60!black,
    solid,
    mark=none,
    line width=1.0pt,
]
coordinates {
(1,0.000000)
(2,0.692812)
(3,1.097942)
(4,1.385288)
(5,1.608097)
(6,1.790084)
(7,1.943899)
(8,2.077096)
(9,2.194544)
(10,2.299570)
(11,2.394546)
(12,2.481223)
(13,2.560932)
(14,2.634706)
(15,2.703365)
};


%
%
%

\nextgroupplot[
    height=3.45cm,
    xmin=1,
    xmax=15,
    ymin=0,
    ymax=2.8,
    xtick={1,5,10,15},
    xticklabels={},
    ytick={0,0.5,1.0,1.5,2.0,2.5},
    ymajorgrids=true,
    xmajorgrids=false,
    grid style={black!10},
]

\addplot+[
    blue!75!black,
    mark=*,
    mark size=0.75pt,
    line width=0.85pt,
]
coordinates {
(1,0.000000)
(2,0.140638)
(3,0.283386)
(4,0.381646)
(5,0.450375)
(6,0.500237)
(7,0.537519)
(8,0.566063)
(9,0.588352)
(10,0.606062)
(11,0.620357)
(12,0.632065)
(13,0.641783)
(14,0.649950)
(15,0.656891)
};

\addplot+[
    orange!90!black,
    dashed,
    mark=square*,
    mark size=0.68pt,
    line width=0.85pt,
]
coordinates {
(1,0.000000)
(2,0.325222)
(3,0.467778)
(4,0.546324)
(5,0.595360)
(6,0.628218)
(7,0.651237)
(8,0.667875)
(9,0.680200)
(10,0.689520)
(11,0.696700)
(12,0.702326)
(13,0.706804)
(14,0.710421)
(15,0.713381)
};

\addplot+[
    blue!70!black,
    dashed,
    mark=none,
    line width=0.80pt,
]
coordinates {
(1,0.738384)
(15,0.738384)
};

\addplot+[
    green!60!black,
    solid,
    mark=none,
    line width=1.0pt,
]
coordinates {
(1,0.000000)
(2,0.692812)
(3,1.097942)
(4,1.385288)
(5,1.608097)
(6,1.790084)
(7,1.943899)
(8,2.077096)
(9,2.194544)
(10,2.299570)
(11,2.394546)
(12,2.481223)
(13,2.560932)
(14,2.634706)
(15,2.703365)
};


%
%
%

\nextgroupplot[
    height=3.45cm,
    xmin=1,
    xmax=15,
    ymin=0,
    ymax=2.8,
    xtick={1,5,10,15},
    xticklabels={},
    ytick={0,0.5,1.0,1.5,2.0,2.5},
    ymajorgrids=true,
    xmajorgrids=false,
    grid style={black!10},
]

\addplot+[
    blue!75!black,
    mark=*,
    mark size=0.75pt,
    line width=0.85pt,
]
coordinates {
(1,0.000000)
(2,0.107057)
(3,0.256346)
(4,0.391388)
(5,0.508005)
(6,0.608361)
(7,0.695260)
(8,0.771175)
(9,0.838110)
(10,0.897649)
(11,0.951034)
(12,0.999243)
(13,1.043051)
(14,1.083078)
(15,1.119826)
};

\addplot+[
    orange!90!black,
    dashed,
    mark=square*,
    mark size=0.68pt,
    line width=0.85pt,
]
coordinates {
(1,0.000000)
(2,0.281579)
(3,0.485966)
(4,0.641731)
(5,0.765118)
(6,0.865737)
(7,0.949681)
(8,1.021025)
(9,1.082599)
(10,1.136425)
(11,1.183985)
(12,1.226390)
(13,1.264489)
(14,1.298943)
(15,1.330273)
};

\addplot+[
    blue!70!black,
    dashed,
    mark=none,
    line width=0.80pt,
]
coordinates {
(1,1.894322)
(15,1.894322)
};

\addplot+[
    green!60!black,
    solid,
    mark=none,
    line width=1.0pt,
]
coordinates {
(1,0.000000)
(2,0.692812)
(3,1.097942)
(4,1.385288)
(5,1.608097)
(6,1.790084)
(7,1.943899)
(8,2.077096)
(9,2.194544)
(10,2.299570)
(11,2.394546)
(12,2.481223)
(13,2.560932)
(14,2.634706)
(15,2.703365)
};


%
%
%

\nextgroupplot[
    height=3.45cm,
    xmin=1,
    xmax=15,
    ymin=0,
    ymax=2.8,
    xtick={1,5,10,15},
    xticklabels={},
    ytick={0,0.5,1.0,1.5,2.0,2.5},
    ymajorgrids=true,
    xmajorgrids=false,
    grid style={black!10},
]

\addplot+[
    blue!75!black,
    mark=*,
    mark size=0.75pt,
    line width=0.85pt,
]
coordinates {
(1,0.000000)
(2,0.100155)
(3,0.247884)
(4,0.389097)
(5,0.517465)
(6,0.633171)
(7,0.737557)
(8,0.832066)
(9,0.918000)
(10,0.996477)
(11,1.068440)
(12,1.134681)
(13,1.195866)
(14,1.252558)
(15,1.305235)
};

\addplot+[
    orange!90!black,
    dashed,
    mark=square*,
    mark size=0.68pt,
    line width=0.85pt,
]
coordinates {
(1,0.000000)
(2,0.274210)
(3,0.492198)
(4,0.670780)
(5,0.821006)
(6,0.949772)
(7,1.061705)
(8,1.160092)
(9,1.247363)
(10,1.325363)
(11,1.395530)
(12,1.459003)
(13,1.516697)
(14,1.569360)
(15,1.617610)
};

\addplot+[
    blue!70!black,
    dashed,
    mark=none,
    line width=0.80pt,
]
coordinates {
(1,2.428356)
(15,2.428356)
};

\addplot+[
    green!60!black,
    solid,
    mark=none,
    line width=1.0pt,
]
coordinates {
(1,0.000000)
(2,0.692812)
(3,1.097942)
(4,1.385288)
(5,1.608097)
(6,1.790084)
(7,1.943899)
(8,2.077096)
(9,2.194544)
(10,2.299570)
(11,2.394546)
(12,2.481223)
(13,2.560932)
(14,2.634706)
(15,2.703365)
};


%
%
%

%
%
%

\nextgroupplot[
    height=3.45cm,
    ylabel={$\beta=12$},
    xmin=1,
    xmax=15,
    ymin=0,
    ymax=3.2,
    xtick={1,5,10,15},
    ytick={0,0.5,1.0,1.5,2.0,2.5,3.0},
    ymajorgrids=true,
    xmajorgrids=false,
    grid style={black!10},
]

\addplot+[
    blue!75!black,
    mark=*,
    mark size=0.75pt,
    line width=0.85pt,
]
coordinates {
(1,0.000000)
(2,0.167078)
(3,0.349687)
(4,0.479162)
(5,0.567780)
(6,0.628655)
(7,0.671069)
(8,0.701180)
(9,0.723005)
(10,0.739171)
(11,0.751405)
(12,0.760862)
(13,0.768321)
(14,0.774316)
(15,0.779220)
};

\addplot+[
    orange!90!black,
    dashed,
    mark=square*,
    mark size=0.68pt,
    line width=0.85pt,
]
coordinates {
(1,0.000000)
(2,0.422441)
(3,0.609278)
(4,0.705393)
(5,0.759212)
(6,0.790814)
(7,0.809894)
(8,0.821597)
(9,0.828823)
(10,0.833278)
(11,0.835991)
(12,0.837598)
(13,0.838498)
(14,0.838944)
(15,0.839100)
};

\addplot+[
    blue!70!black,
    dashed,
    mark=none,
    line width=0.80pt,
]
coordinates {
(1,0.827735)
(15,0.827735)
};

\addplot+[
    green!60!black,
    solid,
    mark=none,
    line width=1.0pt,
]
coordinates {
(1,0.000000)
(2,0.693141)
(3,1.098600)
(4,1.386276)
(5,1.609413)
(6,1.791729)
(7,1.945873)
(8,2.079399)
(9,2.197175)
(10,2.302530)
(11,2.397834)
(12,2.484839)
(13,2.564876)
(14,2.638977)
(15,2.707964)
};


%
%
%

\nextgroupplot[
    height=3.45cm,
    xmin=1,
    xmax=15,
    ymin=0,
    ymax=3.2,
    xtick={1,5,10,15},
    ytick={0,0.5,1.0,1.5,2.0,2.5,3.0},
    ymajorgrids=true,
    xmajorgrids=false,
    grid style={black!10},
]

\addplot+[
    blue!75!black,
    mark=*,
    mark size=0.75pt,
    line width=0.85pt,
]
coordinates {
(1,0.000000)
(2,0.164242)
(3,0.346918)
(4,0.485083)
(5,0.589633)
(6,0.670567)
(7,0.734331)
(8,0.785109)
(9,0.825815)
(10,0.858612)
(11,0.885167)
(12,0.906788)
(13,0.924503)
(14,0.939118)
(15,0.951267)
};

\addplot+[
    orange!90!black,
    dashed,
    mark=square*,
    mark size=0.68pt,
    line width=0.85pt,
]
coordinates {
(1,0.000000)
(2,0.416945)
(3,0.619647)
(4,0.742160)
(5,0.824833)
(6,0.883822)
(7,0.927152)
(8,0.959478)
(9,0.983811)
(10,1.002236)
(11,1.016251)
(12,1.026957)
(13,1.035168)
(14,1.041491)
(15,1.046382)
};

\addplot+[
    blue!70!black,
    dashed,
    mark=none,
    line width=0.80pt,
]
coordinates {
(1,1.060508)
(15,1.060508)
};

\addplot+[
    green!60!black,
    solid,
    mark=none,
    line width=1.0pt,
]
coordinates {
(1,0.000000)
(2,0.693141)
(3,1.098600)
(4,1.386276)
(5,1.609413)
(6,1.791729)
(7,1.945873)
(8,2.079399)
(9,2.197175)
(10,2.302530)
(11,2.397834)
(12,2.484839)
(13,2.564876)
(14,2.638977)
(15,2.707964)
};


%
%
%

\nextgroupplot[
    height=3.45cm,
    xmin=1,
    xmax=15,
    ymin=0,
    ymax=3.2,
    xtick={1,5,10,15},
    ytick={0,0.5,1.0,1.5,2.0,2.5,3.0},
    ymajorgrids=true,
    xmajorgrids=false,
    grid style={black!10},
]

\addplot+[
    blue!75!black,
    mark=*,
    mark size=0.75pt,
    line width=0.85pt,
]
coordinates {
(1,0.000000)
(2,0.134107)
(3,0.321620)
(4,0.492013)
(5,0.640232)
(6,0.768986)
(7,0.881563)
(8,0.980786)
(9,1.068965)
(10,1.147966)
(11,1.219300)
(12,1.284184)
(13,1.343603)
(14,1.398349)
(15,1.449066)
};

\addplot+[
    orange!90!black,
    dashed,
    mark=square*,
    mark size=0.68pt,
    line width=0.85pt,
]
coordinates {
(1,0.000000)
(2,0.373130)
(3,0.645632)
(4,0.854286)
(5,1.020547)
(6,1.157042)
(7,1.271681)
(8,1.369736)
(9,1.454898)
(10,1.529836)
(11,1.596527)
(12,1.656462)
(13,1.710780)
(14,1.760366)
(15,1.805912)
};

\addplot+[
    blue!70!black,
    dashed,
    mark=none,
    line width=0.80pt,
]
coordinates {
(1,2.711679)
(15,2.711679)
};

\addplot+[
    green!60!black,
    solid,
    mark=none,
    line width=1.0pt,
]
coordinates {
(1,0.000000)
(2,0.693141)
(3,1.098600)
(4,1.386276)
(5,1.609413)
(6,1.791729)
(7,1.945873)
(8,2.079399)
(9,2.197175)
(10,2.302530)
(11,2.397834)
(12,2.484839)
(13,2.564876)
(14,2.638977)
(15,2.707964)
};


%
%
%

\nextgroupplot[
    height=3.45cm,
    xmin=1,
    xmax=15,
    ymin=0,
    ymax=3.2,
    xtick={1,5,10,15},
    ytick={0,0.5,1.0,1.5,2.0,2.5,3.0},
    ymajorgrids=true,
    xmajorgrids=false,
    grid style={black!10},
]

\addplot+[
    blue!75!black,
    mark=*,
    mark size=0.75pt,
    line width=0.85pt,
]
coordinates {
(1,0.000000)
(2,0.125433)
(3,0.308154)
(4,0.479694)
(5,0.633597)
(6,0.771144)
(7,0.894556)
(8,1.005886)
(9,1.106871)
(10,1.198953)
(11,1.283328)
(12,1.360995)
(13,1.432789)
(14,1.499411)
(15,1.561452)
};

\addplot+[
    orange!90!black,
    dashed,
    mark=square*,
    mark size=0.68pt,
    line width=0.85pt,
]
coordinates {
(1,0.000000)
(2,0.358029)
(3,0.638206)
(4,0.864036)
(5,1.051924)
(6,1.211762)
(7,1.349950)
(8,1.470911)
(9,1.577861)
(10,1.673223)
(11,1.758868)
(12,1.836273)
(13,1.906620)
(14,1.970867)
(15,2.029799)
};

\addplot+[
    blue!70!black,
    dashed,
    mark=none,
    line width=0.80pt,
]
coordinates {
(1,3.018018)
(15,3.018018)
};

\addplot+[
    green!60!black,
    solid,
    mark=none,
    line width=1.0pt,
]
coordinates {
(1,0.000000)
(2,0.693141)
(3,1.098600)
(4,1.386276)
(5,1.609413)
(6,1.791729)
(7,1.945873)
(8,2.079399)
(9,2.197175)
(10,2.302530)
(11,2.397834)
(12,2.484839)
(13,2.564876)
(14,2.638977)
(15,2.707964)
};

\end{groupplot}


%
%
%

\node[
    anchor=south,
    font=\scriptsize,
    draw=black,
    line width=0.1pt,
    rounded corners=1pt,
    inner xsep=3pt,
    inner ysep=2.2pt,
    align=center
]
at ($(group c2r1.north east)!0.5!(group c3r1.north west)+(0,0.52cm)$)
{%
\tikz[baseline=-0.55ex]{
  \draw[blue!75!black,line width=0.85pt] (0,0)--(0.24,0);
  \fill[blue!75!black] (0.12,0) circle (0.75pt);
}\,$D_{\mathrm{KL}}(\pi_{N,\beta}\Vert\pi_0)$
\hspace{0.42em}
\tikz[baseline=-0.55ex]{
  \draw[blue!70!black,dashed,line width=0.80pt] (0,0)--(0.24,0);
}\,$D_{\mathrm{KL}}(\pi_\beta\Vert\pi_0)$
\hspace{0.42em}
\tikz[baseline=-0.55ex]{
  \draw[blue,thick] (0,0)--(0.24,0);
}\,$D_{\rm KL}(\pi_{N,\beta}\Vert\pi_0)$
\hspace{0.42em}
\tikz[baseline=-0.55ex]{
  \draw[orange!90!black,dashed,very thick] (0,0)--(0.24,0);
}\,$\mathbb E[\widehat D_N]$
\hspace{0.42em}
\tikz[baseline=-0.55ex]{
  \draw[green!60!black,thick] (0,0)--(0.24,0);
}\,Aminian et al.
};

%
%
%

\node[
    anchor=north,
    font=\small
]
at ($(group c2r4.south east)!0.5!(group c3r4.south west)+(0,-0.28cm)$)
{$N$};

\end{tikzpicture}
\caption{Soft Best-of-$N$ under varying reward--reference alignment. The top row shows the reference policy $\pi_0$ and four reward profiles, while the lower rows compare the exact finite-$N$ divergence, the expected SNIS estimator $\mathbb{E}[\widehat D_N]$, the population divergence, and the bounded-reward bound of \citet{aminian2026best}. In all settings, $\mathbb{E}[\widehat D_N]$ closely tracks the finite-$N$ divergence and provides a substantially tighter computable bound than the bounded-reward guarantee.}
\label{fig:softbon-alignment}
\end{subfigure}

\vspace{0.4cm}

%
\begin{subfigure}{\textwidth}
\centering
\begin{tikzpicture}

\begin{groupplot}[
    group style={
        group size=4 by 2,
        horizontal sep=0.45cm,
        vertical sep=0.85cm,
    },
    width=0.2\textwidth,
    height=2.4cm,
    scale only axis,
    tick label style={font=\scriptsize},
    label style={font=\small},
    grid=major,
    grid style={gray!15},
]

%
%
%

%
%
%

\nextgroupplot[
    height=2.15cm,
    xmin=-6,
    xmax=6,
    ymin=0,
    ymax=0.0065,
    ytick={0,0.002,0.004,0.006},
    scaled y ticks=false,
    xlabel={$x$},
    ylabel={PMF ($\times 10^{-3}$)},
    legend style={
        at={(axis description cs:0.03,0.97)},
        anchor=north west,
        draw=none,
        fill=none,
        font=\scriptsize,
        row sep=-2pt,
        legend image post style={xscale=0.35}
    },
    legend cell align={left},
    yticklabels={
        0,
        $2$,
        $4$,
        $6$
    },
]

\addplot[
    teal!75!black,
    dashed,
    thick
]
coordinates {
(-6,7.298358e-11)
(-5.9039,1.293076e-10)
(-5.8078,2.269929e-10)
(-5.7117,3.948118e-10)
(-5.6156,6.803893e-10)
(-5.5195,1.161754e-09)
(-5.4234,1.965444e-09)
(-5.3273,3.294554e-09)
(-5.2312,5.471698e-09)
(-5.1351,9.004034e-09)
(-5.039,1.468053e-08)
(-4.9429,2.371569e-08)
(-4.8468,3.795939e-08)
(-4.7508,6.019943e-08)
(-4.6547,9.459212e-08)
(-4.5586,1.472676e-07)
(-4.4625,2.271688e-07)
(-4.3664,3.472002e-07)
(-4.2703,5.257759e-07)
(-4.1742,7.8888e-07)
(-4.0781,1.172764e-06)
(-3.982,1.727428e-06)
(-3.8859,2.521035e-06)
(-3.7898,3.645416e-06)
(-3.6937,5.222819e-06)
(-3.5976,7.413997e-06)
(-3.5015,1.042772e-05)
(-3.4054,1.453168e-05)
(-3.3093,2.006466e-05)
(-3.2132,2.744967e-05)
(-3.1171,3.720765e-05)
(-3.021,4.997085e-05)
(-2.9249,6.649528e-05)
(-2.8288,8.767069e-05)
(-2.7327,0.0001145269)
(-2.6366,0.0001482348)
(-2.5405,0.0001901001)
(-2.4444,0.0002415483)
(-2.3483,0.0003040992)
(-2.2523,0.000379329)
(-2.1562,0.0004688201)
(-2.0601,0.000574098)
(-1.964,0.0006965549)
(-1.8679,0.0008373639)
(-1.7718,0.0009973844)
(-1.6757,0.001177065)
(-1.5796,0.001376347)
(-1.4835,0.001594575)
(-1.3874,0.001830422)
(-1.2913,0.00208184)
(-1.1952,0.002346026)
(-1.0991,0.002619436)
(-1.003,0.002897827)
(-0.90691,0.003176337)
(-0.81081,0.003449611)
(-0.71471,0.00371196)
(-0.61862,0.003957546)
(-0.52252,0.004180596)
(-0.42643,0.004375623)
(-0.33033,0.004537651)
(-0.23423,0.004662425)
(-0.13814,0.004746595)
(-0.042042,0.004787866)
(0.054054,0.004785104)
(0.15015,0.004738384)
(0.24625,0.00464899)
(0.34234,0.004519356)
(0.43844,0.004352953)
(0.53453,0.004154138)
(0.63063,0.003927964)
(0.72673,0.003679963)
(0.82282,0.00341593)
(0.91892,0.003141696)
(1.015,0.002862917)
(1.1111,0.002584894)
(1.2072,0.002312419)
(1.3033,0.00204965)
(1.3994,0.001800041)
(1.4955,0.001566299)
(1.5916,0.001350381)
(1.6877,0.001153526)
(1.7838,0.0009763114)
(1.8799,0.0008187262)
(1.976,0.0006802656)
(2.0721,0.0005600256)
(2.1682,0.0004568007)
(2.2643,0.0003691775)
(2.3604,0.0002956196)
(2.4565,0.000234542)
(2.5526,0.0001843731)
(2.6486,0.0001436032)
(2.7447,0.0001108205)
(2.8408,8.473558e-05)
(2.9369,6.419495e-05)
(3.033,4.818651e-05)
(3.1291,3.583766e-05)
(3.2252,2.640848e-05)
(3.3213,1.928131e-05)
(3.4174,1.394824e-05)
(3.5135,9.997502e-06)
(3.6096,7.099917e-06)
(3.7057,4.995795e-06)
(3.8018,3.482935e-06)
(3.8979,2.40589e-06)
(3.994,1.646629e-06)
(4.0901,1.116619e-06)
(4.1862,7.502465e-07)
(4.2823,4.994505e-07)
(4.3784,3.294355e-07)
(4.4745,2.15297e-07)
(4.5706,1.394103e-07)
(4.6667,8.944199e-08)
(4.7628,5.685616e-08)
(4.8589,3.58099e-08)
(4.955,2.234695e-08)
(5.0511,1.381729e-08)
(5.1471,8.464808e-09)
(5.2432,5.138079e-09)
(5.3393,3.090111e-09)
(5.4354,1.841352e-09)
(5.5315,1.087149e-09)
(5.6276,6.359615e-10)
(5.7237,3.686058e-10)
(5.8198,2.116816e-10)
(5.9159,1.204463e-10)
};
\addlegendentry{$\pi_0$}

\addplot[
    magenta!75!black,
    thick
]
coordinates {
(-6,5.543599e-15)
(-5.9039,1.125154e-14)
(-5.8078,2.26267e-14)
(-5.7117,4.508377e-14)
(-5.6156,8.900385e-14)
(-5.5195,1.740952e-13)
(-5.4234,3.374073e-13)
(-5.3273,6.479053e-13)
(-5.2312,1.232702e-12)
(-5.1351,2.323776e-12)
(-5.039,4.340303e-12)
(-4.9429,8.032213e-12)
(-4.8468,1.472787e-11)
(-4.7508,2.67568e-11)
(-4.6547,4.81635e-11)
(-4.5586,8.589964e-11)
(-4.4625,1.517938e-10)
(-4.3664,2.657703e-10)
(-4.2703,4.610504e-10)
(-4.1742,7.924645e-10)
(-4.0781,1.349587e-09)
(-3.982,2.277253e-09)
(-3.8859,3.807248e-09)
(-3.7898,6.306679e-09)
(-3.6937,1.035094e-08)
(-3.5976,1.683249e-08)
(-3.5015,2.712104e-08)
(-3.4054,4.329662e-08)
(-3.3093,6.848432e-08)
(-3.2132,1.073292e-07)
(-3.1171,1.66661e-07)
(-3.021,2.564128e-07)
(-2.9249,3.908723e-07)
(-2.8288,5.903638e-07)
(-2.7327,8.834744e-07)
(-2.6366,1.309959e-06)
(-2.5405,1.92447e-06)
(-2.4444,2.801264e-06)
(-2.3483,4.040047e-06)
(-2.2523,5.77309e-06)
(-2.1562,8.173719e-06)
(-2.0601,1.146623e-05)
(-1.964,1.593717e-05)
(-1.8679,2.194781e-05)
(-1.7718,2.994751e-05)
(-1.6757,4.048739e-05)
(-1.5796,5.423359e-05)
(-1.4835,7.197911e-05)
(-1.3874,9.465294e-05)
(-1.2913,0.000123325)
(-1.1952,0.0001592055)
(-1.0991,0.0002036358)
(-1.003,0.0002580714)
(-0.90691,0.0003240524)
(-0.81081,0.0004031624)
(-0.71471,0.0004969747)
(-0.61862,0.0006069853)
(-0.52252,0.0007345333)
(-0.42643,0.000880713)
(-0.33033,0.001046277)
(-0.23423,0.001231541)
(-0.13814,0.001436284)
(-0.042042,0.001659668)
(0.054054,0.001900167)
(0.15015,0.002155519)
(0.24625,0.002422709)
(0.34234,0.00269799)
(0.43844,0.002976933)
(0.53453,0.003254522)
(0.63063,0.00352529)
(0.72673,0.003783485)
(0.82282,0.004023266)
(0.91892,0.004238918)
(1.015,0.004425076)
(1.1111,0.004576949)
(1.2072,0.004690519)
(1.3033,0.004762722)
(1.3994,0.004791584)
(1.4955,0.004776309)
(1.5916,0.00471732)
(1.6877,0.004616234)
(1.7838,0.004475791)
(1.8799,0.004299731)
(1.976,0.004092628)
(2.0721,0.003859694)
(2.1682,0.003606558)
(2.2643,0.003339047)
(2.3604,0.003062962)
(2.4565,0.002783878)
(2.5526,0.002506966)
(2.6486,0.002236846)
(2.7447,0.001977486)
(2.8408,0.001732128)
(2.9369,0.001503268)
(3.033,0.001292654)
(3.1291,0.00110133)
(3.2252,0.0009296989)
(3.3213,0.0007776008)
(3.4174,0.0006444075)
(3.5135,0.0005291198)
(3.6096,0.0004304641)
(3.7057,0.000346984)
(3.8018,0.0002771222)
(3.8979,0.0002192921)
(3.994,0.0001719349)
(4.0901,0.0001335656)
(4.1862,0.0001028051)
(4.2823,7.840148e-05)
(4.3784,5.924114e-05)
(4.4745,4.435188e-05)
(4.5706,3.289957e-05)
(4.6667,2.418009e-05)
(4.7628,1.760821e-05)
(4.8589,1.270463e-05)
(4.955,9.082351e-06)
(5.0511,6.433156e-06)
(5.1471,4.51481e-06)
(5.2432,3.139383e-06)
(5.3393,2.162911e-06)
(5.4354,1.476463e-06)
(5.5315,9.986104e-07)
(5.6276,6.692048e-07)
(5.7237,4.443361e-07)
(5.8198,2.923167e-07)
(5.9159,1.905395e-07)
};
\addlegendentry{$\pi_\beta$}


%
%
%

\nextgroupplot[
    height=2.15cm,
    xmin=-6,
    xmax=6,
    ymin=0,
    ymax=0.0065,
    ytick={0,0.002,0.004,0.006},
    scaled y ticks=false,
    xlabel={$x$},
    yticklabels={,,,},
    legend style={
        at={(axis description cs:0.03,0.97)},
        anchor=north west,
        draw=none,
        fill=none,
        font=\scriptsize,
        row sep=-2pt,
        legend image post style={xscale=0.35}
    },
    legend cell align={left},
]

\addplot[teal!75!black,dashed,thick]
coordinates {
(-6,7.298358e-11)
(-5.9039,1.293076e-10)
(-5.8078,2.269929e-10)
(-5.7117,3.948118e-10)
(-5.6156,6.803893e-10)
(-5.5195,1.161754e-09)
(-5.4234,1.965444e-09)
(-5.3273,3.294554e-09)
(-5.2312,5.471698e-09)
(-5.1351,9.004034e-09)
(-5.039,1.468053e-08)
(-4.9429,2.371569e-08)
(-4.8468,3.795939e-08)
(-4.7508,6.019943e-08)
(-4.6547,9.459212e-08)
(-4.5586,1.472676e-07)
(-4.4625,2.271688e-07)
(-4.3664,3.472002e-07)
(-4.2703,5.257759e-07)
(-4.1742,7.8888e-07)
(-4.0781,1.172764e-06)
(-3.982,1.727428e-06)
(-3.8859,2.521035e-06)
(-3.7898,3.645416e-06)
(-3.6937,5.222819e-06)
(-3.5976,7.413997e-06)
(-3.5015,1.042772e-05)
(-3.4054,1.453168e-05)
(-3.3093,2.006466e-05)
(-3.2132,2.744967e-05)
(-3.1171,3.720765e-05)
(-3.021,4.997085e-05)
(-2.9249,6.649528e-05)
(-2.8288,8.767069e-05)
(-2.7327,0.0001145269)
(-2.6366,0.0001482348)
(-2.5405,0.0001901001)
(-2.4444,0.0002415483)
(-2.3483,0.0003040992)
(-2.2523,0.000379329)
(-2.1562,0.0004688201)
(-2.0601,0.000574098)
(-1.964,0.0006965549)
(-1.8679,0.0008373639)
(-1.7718,0.0009973844)
(-1.6757,0.001177065)
(-1.5796,0.001376347)
(-1.4835,0.001594575)
(-1.3874,0.001830422)
(-1.2913,0.00208184)
(-1.1952,0.002346026)
(-1.0991,0.002619436)
(-1.003,0.002897827)
(-0.90691,0.003176337)
(-0.81081,0.003449611)
(-0.71471,0.00371196)
(-0.61862,0.003957546)
(-0.52252,0.004180596)
(-0.42643,0.004375623)
(-0.33033,0.004537651)
(-0.23423,0.004662425)
(-0.13814,0.004746595)
(-0.042042,0.004787866)
(0.054054,0.004785104)
(0.15015,0.004738384)
(0.24625,0.00464899)
(0.34234,0.004519356)
(0.43844,0.004352953)
(0.53453,0.004154138)
(0.63063,0.003927964)
(0.72673,0.003679963)
(0.82282,0.00341593)
(0.91892,0.003141696)
(1.015,0.002862917)
(1.1111,0.002584894)
(1.2072,0.002312419)
(1.3033,0.00204965)
(1.3994,0.001800041)
(1.4955,0.001566299)
(1.5916,0.001350381)
(1.6877,0.001153526)
(1.7838,0.0009763114)
(1.8799,0.0008187262)
(1.976,0.0006802656)
(2.0721,0.0005600256)
(2.1682,0.0004568007)
(2.2643,0.0003691775)
(2.3604,0.0002956196)
(2.4565,0.000234542)
(2.5526,0.0001843731)
(2.6486,0.0001436032)
(2.7447,0.0001108205)
(2.8408,8.473558e-05)
(2.9369,6.419495e-05)
(3.033,4.818651e-05)
(3.1291,3.583766e-05)
(3.2252,2.640848e-05)
(3.3213,1.928131e-05)
(3.4174,1.394824e-05)
(3.5135,9.997502e-06)
(3.6096,7.099917e-06)
(3.7057,4.995795e-06)
(3.8018,3.482935e-06)
(3.8979,2.40589e-06)
(3.994,1.646629e-06)
(4.0901,1.116619e-06)
(4.1862,7.502465e-07)
(4.2823,4.994505e-07)
(4.3784,3.294355e-07)
(4.4745,2.15297e-07)
(4.5706,1.394103e-07)
(4.6667,8.944199e-08)
(4.7628,5.685616e-08)
(4.8589,3.58099e-08)
(4.955,2.234695e-08)
(5.0511,1.381729e-08)
(5.1471,8.464808e-09)
(5.2432,5.138079e-09)
(5.3393,3.090111e-09)
(5.4354,1.841352e-09)
(5.5315,1.087149e-09)
(5.6276,6.359615e-10)
(5.7237,3.686058e-10)
(5.8198,2.116816e-10)
(5.9159,1.204463e-10)
};
\addlegendentry{$\pi_0$}

\addplot[magenta!75!black,thick]
coordinates {
(-6,5.588074e-20)
(-5.9039,1.299569e-19)
(-5.8078,2.994511e-19)
(-5.7117,6.83663e-19)
(-5.6156,1.546492e-18)
(-5.5195,3.466115e-18)
(-5.4234,7.697111e-18)
(-5.3273,1.693565e-17)
(-5.2312,3.692035e-17)
(-5.1351,7.974787e-17)
(-5.039,1.706719e-16)
(-4.9429,3.619048e-16)
(-4.8468,7.603546e-16)
(-4.7508,1.582806e-15)
(-4.6547,3.264589e-15)
(-4.5586,6.671431e-15)
(-4.4625,1.350825e-14)
(-4.3664,2.709995e-14)
(-4.2703,5.386759e-14)
(-4.1742,1.060904e-13)
(-4.0781,2.070209e-13)
(-3.982,4.002597e-13)
(-3.8859,7.667592e-13)
(-3.7898,1.455344e-12)
(-3.6937,2.736918e-12)
(-3.5976,5.099734e-12)
(-3.5015,9.415054e-12)
(-3.4054,1.722216e-11)
(-3.3093,3.121346e-11)
(-3.2132,5.60513e-11)
(-3.1171,9.972844e-11)
(-3.021,1.758093e-10)
(-2.9249,3.07082e-10)
(-2.8288,5.314424e-10)
(-2.7327,9.112712e-10)
(-2.6366,1.548206e-09)
(-2.5405,2.606148e-09)
(-2.4444,4.346695e-09)
(-2.3483,7.183047e-09)
(-2.2523,1.176109e-08)
(-2.1562,1.907991e-08)
(-2.0601,3.066864e-08)
(-1.964,4.884298e-08)
(-1.8679,7.707247e-08)
(-1.7718,1.204997e-07)
(-1.6757,1.866647e-07)
(-1.5796,2.865022e-07)
(-1.4835,4.356956e-07)
(-1.3874,6.564898e-07)
(-1.2913,9.800818e-07)
(-1.1952,1.449727e-06)
(-1.0991,2.124709e-06)
(-1.003,3.085336e-06)
(-0.90691,4.439099e-06)
(-0.81081,6.328151e-06)
(-0.71471,8.938163e-06)
(-0.61862,1.250862e-05)
(-0.52252,1.734442e-05)
(-0.42643,2.382867e-05)
(-0.33033,3.243616e-05)
(-0.23423,4.374702e-05)
(-0.13814,5.845977e-05)
(-0.042042,7.740255e-05)
(0.054054,0.0001015414)
(0.15015,0.0001319837)
(0.24625,0.0001699757)
(0.34234,0.0002168918)
(0.43844,0.0002742135)
(0.53453,0.000343498)
(0.63063,0.0004263331)
(0.72673,0.0005242801)
(0.82282,0.0006388034)
(0.91892,0.0007711886)
(1.015,0.0009224515)
(1.1111,0.001093241)
(1.2072,0.001283743)
(1.3033,0.001493583)
(1.3994,0.001721752)
(1.4955,0.001966532)
(1.5916,0.002225467)
(1.6877,0.002495346)
(1.7838,0.002772234)
(1.8799,0.003051536)
(1.976,0.003328102)
(2.0721,0.00359637)
(2.1682,0.00385054)
(2.2643,0.004084777)
(2.3604,0.004293432)
(2.4565,0.004471265)
(2.5526,0.004613662)
(2.6486,0.004716834)
(2.7447,0.004777987)
(2.8408,0.004795444)
(2.9369,0.004768725)
(3.033,0.004698565)
(3.1291,0.004586884)
(3.2252,0.004436696)
(3.3213,0.00425198)
(3.4174,0.004037498)
(3.5135,0.003798594)
(3.6096,0.003540976)
(3.7057,0.003270488)
(3.8018,0.002992897)
(3.8979,0.002713691)
(3.994,0.002437915)
(4.0901,0.002170033)
(4.1862,0.001913831)
(4.2823,0.001672362)
(4.3784,0.001447927)
(4.4745,0.001242088)
(4.5706,0.001055718)
(4.6667,0.0008890634)
(4.7628,0.0007418347)
(4.8589,0.0006132973)
(4.955,0.000502371)
(5.0511,0.0004077252)
(5.1471,0.0003278687)
(5.2432,0.0002612294)
(5.3393,0.0002062213)
(5.4354,0.0001613001)
(5.5315,0.0001250044)
(5.6276,9.598545e-05)
(5.7237,7.302559e-05)
(5.8198,5.504707e-05)
(5.9159,4.111336e-05)
};
\addlegendentry{$\pi_\beta$}


%
%
%

\nextgroupplot[
    height=2.15cm,
    xmin=-6,
    xmax=6,
    ymin=0,
    ymax=0.0065,
    ytick={0,0.002,0.004,0.006},
    scaled y ticks=false,
    xlabel={$x$},
    yticklabels={,,,},
    legend style={
        at={(axis description cs:0.03,0.97)},
        anchor=north west,
        draw=none,
        fill=none,
        font=\scriptsize,
        row sep=-2pt,
        legend image post style={xscale=0.35}
    },
    legend cell align={left},
]

\addplot[teal!75!black,dashed,thick]
coordinates {
(-6,7.298358e-11)
(-5.9039,1.293076e-10)
(-5.8078,2.269929e-10)
(-5.7117,3.948118e-10)
(-5.6156,6.803893e-10)
(-5.5195,1.161754e-09)
(-5.4234,1.965444e-09)
(-5.3273,3.294554e-09)
(-5.2312,5.471698e-09)
(-5.1351,9.004034e-09)
(-5.039,1.468053e-08)
(-4.9429,2.371569e-08)
(-4.8468,3.795939e-08)
(-4.7508,6.019943e-08)
(-4.6547,9.459212e-08)
(-4.5586,1.472676e-07)
(-4.4625,2.271688e-07)
(-4.3664,3.472002e-07)
(-4.2703,5.257759e-07)
(-4.1742,7.8888e-07)
(-4.0781,1.172764e-06)
(-3.982,1.727428e-06)
(-3.8859,2.521035e-06)
(-3.7898,3.645416e-06)
(-3.6937,5.222819e-06)
(-3.5976,7.413997e-06)
(-3.5015,1.042772e-05)
(-3.4054,1.453168e-05)
(-3.3093,2.006466e-05)
(-3.2132,2.744967e-05)
(-3.1171,3.720765e-05)
(-3.021,4.997085e-05)
(-2.9249,6.649528e-05)
(-2.8288,8.767069e-05)
(-2.7327,0.0001145269)
(-2.6366,0.0001482348)
(-2.5405,0.0001901001)
(-2.4444,0.0002415483)
(-2.3483,0.0003040992)
(-2.2523,0.000379329)
(-2.1562,0.0004688201)
(-2.0601,0.000574098)
(-1.964,0.0006965549)
(-1.8679,0.0008373639)
(-1.7718,0.0009973844)
(-1.6757,0.001177065)
(-1.5796,0.001376347)
(-1.4835,0.001594575)
(-1.3874,0.001830422)
(-1.2913,0.00208184)
(-1.1952,0.002346026)
(-1.0991,0.002619436)
(-1.003,0.002897827)
(-0.90691,0.003176337)
(-0.81081,0.003449611)
(-0.71471,0.00371196)
(-0.61862,0.003957546)
(-0.52252,0.004180596)
(-0.42643,0.004375623)
(-0.33033,0.004537651)
(-0.23423,0.004662425)
(-0.13814,0.004746595)
(-0.042042,0.004787866)
(0.054054,0.004785104)
(0.15015,0.004738384)
(0.24625,0.00464899)
(0.34234,0.004519356)
(0.43844,0.004352953)
(0.53453,0.004154138)
(0.63063,0.003927964)
(0.72673,0.003679963)
(0.82282,0.00341593)
(0.91892,0.003141696)
(1.015,0.002862917)
(1.1111,0.002584894)
(1.2072,0.002312419)
(1.3033,0.00204965)
(1.3994,0.001800041)
(1.4955,0.001566299)
(1.5916,0.001350381)
(1.6877,0.001153526)
(1.7838,0.0009763114)
(1.8799,0.0008187262)
(1.976,0.0006802656)
(2.0721,0.0005600256)
(2.1682,0.0004568007)
(2.2643,0.0003691775)
(2.3604,0.0002956196)
(2.4565,0.000234542)
(2.5526,0.0001843731)
(2.6486,0.0001436032)
(2.7447,0.0001108205)
(2.8408,8.473558e-05)
(2.9369,6.419495e-05)
(3.033,4.818651e-05)
(3.1291,3.583766e-05)
(3.2252,2.640848e-05)
(3.3213,1.928131e-05)
(3.4174,1.394824e-05)
(3.5135,9.997502e-06)
(3.6096,7.099917e-06)
(3.7057,4.995795e-06)
(3.8018,3.482935e-06)
(3.8979,2.40589e-06)
(3.994,1.646629e-06)
(4.0901,1.116619e-06)
(4.1862,7.502465e-07)
(4.2823,4.994505e-07)
(4.3784,3.294355e-07)
(4.4745,2.15297e-07)
(4.5706,1.394103e-07)
(4.6667,8.944199e-08)
(4.7628,5.685616e-08)
(4.8589,3.58099e-08)
(4.955,2.234695e-08)
(5.0511,1.381729e-08)
(5.1471,8.464808e-09)
(5.2432,5.138079e-09)
(5.3393,3.090111e-09)
(5.4354,1.841352e-09)
(5.5315,1.087149e-09)
(5.6276,6.359615e-10)
(5.7237,3.686058e-10)
(5.8198,2.116816e-10)
(5.9159,1.204463e-10)
};
\addlegendentry{$\pi_0$}

\addplot[magenta!75!black,thick]
coordinates {
(-6,5.46211e-25)
(-5.9039,1.428868e-24)
(-5.8078,3.703508e-24)
(-5.7117,9.510951e-24)
(-5.6156,2.420049e-23)
(-5.5195,6.101181e-23)
(-5.4234,1.524029e-22)
(-5.3273,3.771916e-22)
(-5.2312,9.249544e-22)
(-5.1351,2.247337e-21)
(-5.039,5.410103e-21)
(-4.9429,1.290424e-20)
(-4.8468,3.049642e-20)
(-4.7508,7.14093e-20)
(-4.6547,1.656724e-19)
(-4.5586,3.808336e-19)
(-4.4625,8.673808e-19)
(-4.3664,1.957374e-18)
(-4.2703,4.376505e-18)
(-4.1742,9.695507e-18)
(-4.0781,2.128154e-17)
(-3.982,4.62834e-17)
(-3.8859,9.973256e-17)
(-3.7898,2.129306e-16)
(-3.6937,4.504316e-16)
(-3.5976,9.440807e-16)
(-3.5015,1.960554e-15)
(-3.4054,4.034021e-15)
(-3.3093,8.224074e-15)
(-3.2132,1.661213e-14)
(-3.1171,3.324706e-14)
(-3.021,6.592811e-14)
(-2.9249,1.295321e-13)
(-2.8288,2.521587e-13)
(-2.7327,4.863624e-13)
(-2.6366,9.294702e-13)
(-2.5405,1.759951e-12)
(-2.4444,3.301833e-12)
(-2.3483,6.137608e-12)
(-2.2523,1.130401e-11)
(-2.1562,2.062794e-11)
(-2.0601,3.729654e-11)
(-1.964,6.681449e-11)
(-1.8679,1.185939e-10)
(-1.7718,2.08566e-10)
(-1.6757,3.634246e-10)
(-1.5796,6.274435e-10)
(-1.4835,1.073308e-09)
(-1.3874,1.81913e-09)
(-1.2913,3.054869e-09)
(-1.1952,5.082893e-09)
(-1.0991,8.379515e-09)
(-1.003,1.368725e-08)
(-0.90691,2.215151e-08)
(-0.81081,3.552055e-08)
(-0.71471,5.643464e-08)
(-0.61862,8.883851e-08)
(-0.52252,1.385627e-07)
(-0.42643,2.141317e-07)
(-0.33033,3.278725e-07)
(-0.23423,4.974147e-07)
(-0.13814,7.476903e-07)
(-0.042042,1.113562e-06)
(0.054054,1.643224e-06)
(0.15015,2.402528e-06)
(0.24625,3.480404e-06)
(0.34234,4.995517e-06)
(0.43844,7.10429e-06)
(0.53453,1.001038e-05)
(0.63063,1.397558e-05)
(0.72673,1.933209e-05)
(0.82282,2.649581e-05)
(0.91892,3.598033e-05)
(1.015,4.841083e-05)
(1.1111,6.453711e-05)
(1.2072,8.524443e-05)
(1.3033,0.0001115609)
(1.3994,0.0001446597)
(1.4955,0.0001858543)
(1.5916,0.000236585)
(1.6877,0.0002983949)
(1.7838,0.0003728937)
(1.8799,0.0004617089)
(1.976,0.0005664231)
(2.0721,0.0006884988)
(2.1682,0.0008291917)
(2.2643,0.0009894554)
(2.3604,0.001169842)
(2.4565,0.0013704)
(2.5526,0.001590586)
(2.6486,0.001829181)
(2.7447,0.002084229)
(2.8408,0.002353011)
(2.9369,0.002632036)
(3.033,0.002917087)
(3.1291,0.003203291)
(3.2252,0.003485242)
(3.3213,0.003757154)
(3.4174,0.00401305)
(3.5135,0.004246974)
(3.6096,0.004453221)
(3.7057,0.004626563)
(3.8018,0.004762469)
(3.8979,0.004857304)
(3.994,0.004908492)
(4.0901,0.004914624)
(4.1862,0.004875533)
(4.2823,0.004792293)
(4.3784,0.004667177)
(4.4745,0.004503546)
(4.5706,0.004305707)
(4.6667,0.00407872)
(4.7628,0.003828184)
(4.8589,0.00356001)
(4.955,0.003280192)
(5.0511,0.002994586)
(5.1471,0.002708718)
(5.2432,0.002427618)
(5.3393,0.002155691)
(5.4354,0.001896628)
(5.5315,0.001653359)
(5.6276,0.001428045)
(5.7237,0.001222098)
(5.8198,0.001036239)
(5.9159,0.0008705685)
};
\addlegendentry{$\pi_\beta$}


%
%
%

\nextgroupplot[
    height=2.15cm,
    xmin=-6,
    xmax=6,
    ymin=0,
    ymax=0.0065,
    ytick={0,0.002,0.004,0.006},
    scaled y ticks=false,
    xlabel={$x$},
    yticklabels={,,,},
    legend style={
        at={(axis description cs:0.03,0.97)},
        anchor=north west,
        draw=none,
        fill=none,
        font=\scriptsize,
        row sep=-2pt,
        legend image post style={xscale=0.35}
    },
    legend cell align={left},
]

\addplot[teal!75!black,dashed,thick]
coordinates {
(-6,7.298358e-11)
(-5.9039,1.293076e-10)
(-5.8078,2.269929e-10)
(-5.7117,3.948118e-10)
(-5.6156,6.803893e-10)
(-5.5195,1.161754e-09)
(-5.4234,1.965444e-09)
(-5.3273,3.294554e-09)
(-5.2312,5.471698e-09)
(-5.1351,9.004034e-09)
(-5.039,1.468053e-08)
(-4.9429,2.371569e-08)
(-4.8468,3.795939e-08)
(-4.7508,6.019943e-08)
(-4.6547,9.459212e-08)
(-4.5586,1.472676e-07)
(-4.4625,2.271688e-07)
(-4.3664,3.472002e-07)
(-4.2703,5.257759e-07)
(-4.1742,7.8888e-07)
(-4.0781,1.172764e-06)
(-3.982,1.727428e-06)
(-3.8859,2.521035e-06)
(-3.7898,3.645416e-06)
(-3.6937,5.222819e-06)
(-3.5976,7.413997e-06)
(-3.5015,1.042772e-05)
(-3.4054,1.453168e-05)
(-3.3093,2.006466e-05)
(-3.2132,2.744967e-05)
(-3.1171,3.720765e-05)
(-3.021,4.997085e-05)
(-2.9249,6.649528e-05)
(-2.8288,8.767069e-05)
(-2.7327,0.0001145269)
(-2.6366,0.0001482348)
(-2.5405,0.0001901001)
(-2.4444,0.0002415483)
(-2.3483,0.0003040992)
(-2.2523,0.000379329)
(-2.1562,0.0004688201)
(-2.0601,0.000574098)
(-1.964,0.0006965549)
(-1.8679,0.0008373639)
(-1.7718,0.0009973844)
(-1.6757,0.001177065)
(-1.5796,0.001376347)
(-1.4835,0.001594575)
(-1.3874,0.001830422)
(-1.2913,0.00208184)
(-1.1952,0.002346026)
(-1.0991,0.002619436)
(-1.003,0.002897827)
(-0.90691,0.003176337)
(-0.81081,0.003449611)
(-0.71471,0.00371196)
(-0.61862,0.003957546)
(-0.52252,0.004180596)
(-0.42643,0.004375623)
(-0.33033,0.004537651)
(-0.23423,0.004662425)
(-0.13814,0.004746595)
(-0.042042,0.004787866)
(0.054054,0.004785104)
(0.15015,0.004738384)
(0.24625,0.00464899)
(0.34234,0.004519356)
(0.43844,0.004352953)
(0.53453,0.004154138)
(0.63063,0.003927964)
(0.72673,0.003679963)
(0.82282,0.00341593)
(0.91892,0.003141696)
(1.015,0.002862917)
(1.1111,0.002584894)
(1.2072,0.002312419)
(1.3033,0.00204965)
(1.3994,0.001800041)
(1.4955,0.001566299)
(1.5916,0.001350381)
(1.6877,0.001153526)
(1.7838,0.0009763114)
(1.8799,0.0008187262)
(1.976,0.0006802656)
(2.0721,0.0005600256)
(2.1682,0.0004568007)
(2.2643,0.0003691775)
(2.3604,0.0002956196)
(2.4565,0.000234542)
(2.5526,0.0001843731)
(2.6486,0.0001436032)
(2.7447,0.0001108205)
(2.8408,8.473558e-05)
(2.9369,6.419495e-05)
(3.033,4.818651e-05)
(3.1291,3.583766e-05)
(3.2252,2.640848e-05)
(3.3213,1.928131e-05)
(3.4174,1.394824e-05)
(3.5135,9.997502e-06)
(3.6096,7.099917e-06)
(3.7057,4.995795e-06)
(3.8018,3.482935e-06)
(3.8979,2.40589e-06)
(3.994,1.646629e-06)
(4.0901,1.116619e-06)
(4.1862,7.502465e-07)
(4.2823,4.994505e-07)
(4.3784,3.294355e-07)
(4.4745,2.15297e-07)
(4.5706,1.394103e-07)
(4.6667,8.944199e-08)
(4.7628,5.685616e-08)
(4.8589,3.58099e-08)
(4.955,2.234695e-08)
(5.0511,1.381729e-08)
(5.1471,8.464808e-09)
(5.2432,5.138079e-09)
(5.3393,3.090111e-09)
(5.4354,1.841352e-09)
(5.5315,1.087149e-09)
(5.6276,6.359615e-10)
(5.7237,3.686058e-10)
(5.8198,2.116816e-10)
(5.9159,1.204463e-10)
};
\addlegendentry{$\pi_0$}

\addplot[magenta!75!black,thick]
coordinates {
(-6,2.077144e-30)
(-5.9039,6.093809e-30)
(-5.8078,1.771335e-29)
(-5.7117,5.101549e-29)
(-5.6156,1.455771e-28)
(-5.5195,4.115982e-28)
(-5.4234,1.153037e-27)
(-5.3273,3.20039e-27)
(-5.2312,8.801403e-27)
(-5.1351,2.398228e-26)
(-5.039,6.474683e-26)
(-4.9429,1.731953e-25)
(-4.8468,4.590323e-25)
(-4.7508,1.205424e-24)
(-4.6547,3.136361e-24)
(-4.5586,8.085404e-24)
(-4.4625,2.065223e-23)
(-4.3664,5.226629e-23)
(-4.2703,1.310587e-22)
(-4.1742,3.256115e-22)
(-4.0781,8.01536e-22)
(-3.982,1.954951e-21)
(-3.8859,4.724308e-21)
(-3.7898,1.131176e-20)
(-3.6937,2.683561e-20)
(-3.5976,6.307866e-20)
(-3.5015,1.469072e-19)
(-3.4054,3.389947e-19)
(-3.3093,7.750549e-19)
(-3.2132,1.755745e-18)
(-3.1171,3.940761e-18)
(-3.021,8.763713e-18)
(-2.9249,1.931016e-17)
(-2.8288,4.215731e-17)
(-2.7327,9.11905e-17)
(-2.6366,1.95441e-16)
(-2.5405,4.150224e-16)
(-2.4444,8.732061e-16)
(-2.3483,1.820336e-15)
(-2.2523,3.759896e-15)
(-2.1562,7.694663e-15)
(-2.0601,1.560246e-14)
(-1.964,3.134627e-14)
(-1.8679,6.239765e-14)
(-1.7718,1.230666e-13)
(-1.6757,2.404925e-13)
(-1.5796,4.656424e-13)
(-1.4835,8.932912e-13)
(-1.3874,1.697943e-12)
(-1.2913,3.197736e-12)
(-1.1952,5.96694e-12)
(-1.0991,1.10319e-11)
(-1.003,2.02087e-11)
(-0.90691,3.667888e-11)
(-0.81081,6.596039e-11)
(-0.71471,1.175276e-10)
(-0.61862,2.074847e-10)
(-0.52252,3.629292e-10)
(-0.42643,6.289949e-10)
(-0.33033,1.080095e-09)
(-0.23423,1.837665e-09)
(-0.13814,3.097848e-09)
(-0.042042,5.174203e-09)
(0.054054,8.562811e-09)
(0.15015,1.404038e-08)
(0.24625,2.281029e-08)
(0.34234,3.671742e-08)
(0.43844,5.856029e-08)
(0.53453,9.253877e-08)
(0.63063,1.448884e-07)
(0.72673,2.247674e-07)
(0.82282,3.454796e-07)
(0.91892,5.261397e-07)
(1.015,7.939062e-07)
(1.1111,1.186935e-06)
(1.2072,1.758223e-06)
(1.3033,2.580541e-06)
(1.3994,3.752641e-06)
(1.4955,5.406956e-06)
(1.5916,7.718948e-06)
(1.6877,1.091825e-05)
(1.7838,1.530161e-05)
(1.8799,2.124766e-05)
(1.976,2.923308e-05)
(2.0721,3.984992e-05)
(2.1682,5.382325e-05)
(2.2643,7.202809e-05)
(2.3604,9.55044e-05)
(2.4565,0.0001254684)
(2.5526,0.0001633183)
(2.6486,0.0002106323)
(2.7447,0.0002691563)
(2.8408,0.0003407797)
(2.9369,0.0004274963)
(3.033,0.0005313499)
(3.1291,0.0006543623)
(3.2252,0.0007984459)
(3.3213,0.0009652998)
(3.4174,0.001156295)
(3.5135,0.001372348)
(3.6096,0.0016138)
(3.7057,0.001880288)
(3.8018,0.002170645)
(3.8979,0.002482806)
(3.994,0.002813754)
(4.0901,0.003159506)
(4.1862,0.003515132)
(4.2823,0.003874839)
(4.3784,0.004232092)
(4.4745,0.004579797)
(4.5706,0.004910512)
(4.6667,0.005216712)
(4.7628,0.005491064)
(4.8589,0.005726716)
(4.955,0.005917582)
(5.0511,0.006058603)
(5.1471,0.006145967)
(5.2432,0.006177283)
(5.3393,0.006151688)
(5.4354,0.006069887)
(5.5315,0.005934121)
(5.6276,0.005748066)
(5.7237,0.005516665)
(5.8198,0.005245912)
(5.9159,0.004942594)
};
\addlegendentry{$\pi_\beta$}


%
%
%

%
%
%

\nextgroupplot[
    xmin=3,
    xmax=300,
    xmode=log,
    log basis x=2,
    xtick={4,16,64,256},
    xticklabels={4,16,64,256},
    ymin=0,
    ymax=6,
    ytick={0,1,2,3,4,5,6},
    ylabel={KL divergence (nats)},
    xlabel={$N$},
]

\addplot[blue,solid,thick]
coordinates {
(4,0.2899412)
(8,0.4916535)
(16,0.6487533)
(32,0.7818104)
(64,0.8464589)
(128,0.8885836)
(256,0.9467314)
};

\addplot[green!60!black,solid,thick]
coordinates {
(4,1.386294)
(8,2.079441)
(16,2.772588)
(32,3.465735)
(64,4.15888)
(128,4.852025)
(256,5.545167)
};

\addplot[orange!90!black,dashed,very thick]
coordinates {
(4,0.4301316)
(8,0.5936404)
(16,0.7233515)
(32,0.8223635)
(64,0.8894008)
(128,0.9356232)
(256,0.96381)
};

%
\addplot[
    only marks,
    mark=*,
    mark options={draw opacity=0,fill opacity=0},
    error bars/.cd,
    y dir=both,
    y explicit,
    error bar style={
        draw=black!65,
        line width=0.65pt
    },
    error mark options={
        rotate=90,
        draw=black!65,
        line width=0.65pt,
        mark size=3pt
    }
]
table[
    row sep=\\,
    x expr={\thisrow{N}*0.90},
    y=mean,
    y error minus=em,
    y error plus=ep
] {
N mean em ep\\
4 0.422657 0.3722894 0.6401117\\
8 0.5974483 0.4318568 0.7291382\\
16 0.7160175 0.4138043 0.7966587\\
32 0.8221723 0.4179623 0.8110153\\
64 0.8838284 0.3598032 0.7065474\\
128 0.9370222 0.3243316 0.6537973\\
256 0.9632216 0.2839418 0.53111\\
};

%
\addplot[
    only marks,
    mark=*,
    mark options={draw opacity=0,fill opacity=0},
    error bars/.cd,
    y dir=both,
    y explicit,
    error bar style={
        draw=violet,
        line width=0.65pt
    },
    error mark options={
        rotate=90,
        draw=violet,
        line width=0.65pt,
        mark size=3pt
    }
]
table[
    row sep=\\,
    x expr={\thisrow{N}},
    y=mean,
    y error minus=em,
    y error plus=ep
] {
N mean em ep\\
4 0.4289592 0.1266569 0.13244\\
8 0.5943341 0.1412377 0.1634485\\
16 0.7234359 0.1398801 0.1616256\\
32 0.8213662 0.1320436 0.1640955\\
64 0.8889957 0.1219755 0.1524392\\
128 0.9343568 0.1071483 0.1406475\\
256 0.9624932 0.08722 0.1116292\\
};

%
\addplot[
    only marks,
    mark=*,
    mark options={draw opacity=0,fill opacity=0},
    error bars/.cd,
    y dir=both,
    y explicit,
    error bar style={
        draw=brown,
        line width=0.65pt
    },
    error mark options={
        rotate=90,
        draw=brown,
        line width=0.65pt,
        mark size=3pt
    }
]
table[
    row sep=\\,
    x expr={\thisrow{N}*1.1111111111},
    y=mean,
    y error minus=em,
    y error plus=ep
] {
N mean em ep\\
4 0.4300982 0.06338928 0.06828127\\
8 0.5942298 0.0741267 0.07555303\\
16 0.7234038 0.07701822 0.08055584\\
32 0.823308 0.071864 0.07771574\\
64 0.8900375 0.06688205 0.0738261\\
128 0.9355969 0.05759699 0.06149417\\
256 0.963697 0.04840897 0.05269414\\
};


%
%
%

\nextgroupplot[
    xmin=3,
    xmax=300,
    xmode=log,
    log basis x=2,
    xtick={4,16,64,256},
    xticklabels={4,16,64,256},
    ymin=0,
    ymax=6,
    ytick={0,1,2,3,4,5,6},
    yticklabels={,,,,,,},
    xlabel={$N$},
]

\addplot[blue,solid,thick]
coordinates {
(4,0.4914867)
(8,0.8825064)
(16,1.30436)
(32,1.683584)
(64,2.045692)
(128,2.384555)
(256,2.711813)
};

\addplot[green!60!black,solid,thick]
coordinates {
(4,1.386294)
(8,2.079442)
(16,2.772589)
(32,3.465736)
(64,4.158883)
(128,4.85203)
(256,5.545177)
};

\addplot[orange!90!black,dashed,very thick]
coordinates {
(4,0.7983433)
(8,1.183344)
(16,1.553931)
(32,1.907346)
(64,2.233288)
(128,2.534452)
(256,2.80585)
};

\addplot[
    only marks,
    mark=*,
    mark options={draw opacity=0,fill opacity=0},
    error bars/.cd,
    y dir=both,
    y explicit,
    error bar style={draw=black!65,line width=0.65pt},
    error mark options={
        rotate=90,
        draw=black!65,
        line width=0.65pt,
        mark size=3pt
    }
]
table[
    row sep=\\,
    x expr={\thisrow{N}*0.90},
    y=mean,
    y error minus=em,
    y error plus=ep
] {
N mean em ep\\
4 0.7866508 0.6220484 0.5778092\\
8 1.174226 0.7416697 0.8466369\\
16 1.555727 0.8356012 1.033736\\
32 1.912016 0.9075849 1.250222\\
64 2.247663 0.9632637 1.451316\\
128 2.556014 1.002195 1.655701\\
256 2.810314 0.9989447 1.801993\\
};

\addplot[
    only marks,
    mark=*,
    mark options={draw opacity=0,fill opacity=0},
    error bars/.cd,
    y dir=both,
    y explicit,
    error bar style={draw=violet,line width=0.65pt},
    error mark options={
        rotate=90,
        draw=violet,
        line width=0.65pt,
        mark size=3pt
    }
]
table[
    row sep=\\,
    x expr={\thisrow{N}},
    y=mean,
    y error minus=em,
    y error plus=ep
] {
N mean em ep\\
4 0.7993561 0.1667053 0.1692432\\
8 1.184746 0.2152181 0.2048363\\
16 1.554954 0.2339973 0.2501105\\
32 1.906932 0.2660829 0.2834217\\
64 2.233825 0.2835372 0.3090154\\
128 2.537192 0.3176789 0.3344719\\
256 2.808614 0.3098826 0.3584118\\
};

\addplot[
    only marks,
    mark=*,
    mark options={draw opacity=0,fill opacity=0},
    error bars/.cd,
    y dir=both,
    y explicit,
    error bar style={draw=brown,line width=0.65pt},
    error mark options={
        rotate=90,
        draw=brown,
        line width=0.65pt,
        mark size=3pt
    }
]
table[
    row sep=\\,
    x expr={\thisrow{N}*1.1111111111},
    y=mean,
    y error minus=em,
    y error plus=ep
] {
N mean em ep\\
4 0.7973776 0.083374 0.08433598\\
8 1.182268 0.1091345 0.1110625\\
16 1.551015 0.1211682 0.1263766\\
32 1.906458 0.1423105 0.147475\\
64 2.232214 0.1487667 0.1533432\\
128 2.535179 0.1642553 0.1650619\\
256 2.809438 0.16725 0.1670963\\
};


%
%
%

\nextgroupplot[
    xmin=3,
    xmax=300,
    xmode=log,
    log basis x=2,
    xtick={4,16,64,256},
    xticklabels={4,16,64,256},
    ymin=0,
    ymax=6,
    ytick={0,1,2,3,4,5,6},
    yticklabels={,,,,,,},
    xlabel={$N$},
]

\addplot[blue,solid,thick]
coordinates {
(4,0.5567843)
(8,1.028386)
(16,1.537)
(32,2.056897)
(64,2.563423)
(128,3.061729)
(256,3.521814)
};

\addplot[green!60!black,solid,thick]
coordinates {
(4,1.386294)
(8,2.079442)
(16,2.772589)
(32,3.465736)
(64,4.158883)
(128,4.85203)
(256,5.545177)
};

\addplot[orange!90!black,dashed,very thick]
coordinates {
(4,0.960987)
(8,1.443383)
(16,1.921199)
(32,2.404094)
(64,2.87392)
(128,3.334613)
(256,3.77806)
};

\addplot[
    only marks,
    mark=*,
    mark options={draw opacity=0,fill opacity=0},
    error bars/.cd,
    y dir=both,
    y explicit,
    error bar style={draw=black!65,line width=0.65pt},
    error mark options={
        rotate=90,
        draw=black!65,
        line width=0.65pt,
        mark size=3pt
    }
]
table[
    row sep=\\,
    x expr={\thisrow{N}*0.90},
    y=mean,
    y error minus=em,
    y error plus=ep
] {
N mean em ep\\
4 0.9679744 0.684253 0.4166897\\
8 1.451625 0.8263772 0.6189744\\
16 1.929969 0.9339195 0.8189269\\
32 2.410291 1.026185 0.9976701\\
64 2.855412 1.099715 1.207748\\
128 3.335158 1.159811 1.383792\\
256 3.78496 1.21166 1.500427\\
};

\addplot[
    only marks,
    mark=*,
    mark options={draw opacity=0,fill opacity=0},
    error bars/.cd,
    y dir=both,
    y explicit,
    error bar style={draw=violet,line width=0.65pt},
    error mark options={
        rotate=90,
        draw=violet,
        line width=0.65pt,
        mark size=3pt
    }
]
table[
    row sep=\\,
    x expr={\thisrow{N}},
    y=mean,
    y error minus=em,
    y error plus=ep
] {
N mean em ep\\
4 0.9610992 0.1774222 0.1606942\\
8 1.443879 0.2175896 0.2060719\\
16 1.921858 0.2498674 0.2438629\\
32 2.401158 0.2868202 0.2746856\\
64 2.872777 0.3202736 0.3036695\\
128 3.335982 0.3328186 0.3507703\\
256 3.781911 0.3541236 0.372896\\
};

\addplot[
    only marks,
    mark=*,
    mark options={draw opacity=0,fill opacity=0},
    error bars/.cd,
    y dir=both,
    y explicit,
    error bar style={draw=brown,line width=0.65pt},
    error mark options={
        rotate=90,
        draw=brown,
        line width=0.65pt,
        mark size=3pt
    }
]
table[
    row sep=\\,
    x expr={\thisrow{N}*1.1111111111},
    y=mean,
    y error minus=em,
    y error plus=ep
] {
N mean em ep\\
4 0.9614484 0.08744852 0.08290283\\
8 1.441769 0.1063603 0.1047729\\
16 1.921255 0.1265278 0.1257863\\
32 2.40505 0.1399566 0.1403295\\
64 2.875148 0.1526458 0.1545921\\
128 3.331779 0.1636403 0.1688187\\
256 3.776236 0.1837873 0.1826999\\
};


%
%
%

\nextgroupplot[
    xmin=3,
    xmax=300,
    xmode=log,
    log basis x=2,
    xtick={4,16,64,256},
    xticklabels={4,16,64,256},
    ymin=0,
    ymax=6,
    ytick={0,1,2,3,4,5,6},
    yticklabels={,,,,,,},
    xlabel={$N$},
]

\addplot[blue,solid,thick]
coordinates {
(4,0.58992)
(8,1.103776)
(16,1.670317)
(32,2.221276)
(64,2.78276)
(128,3.365417)
(256,3.92599)
};

\addplot[green!60!black,solid,thick]
coordinates {
(4,1.386294)
(8,2.079442)
(16,2.772589)
(32,3.465736)
(64,4.158883)
(128,4.85203)
(256,5.545177)
};

\addplot[orange!90!black,dashed,very thick]
coordinates {
(4,1.055035)
(8,1.590354)
(16,2.128924)
(32,2.674936)
(64,3.215131)
(128,3.753787)
(256,4.285341)
};

\addplot[
    only marks,
    mark=*,
    mark options={draw opacity=0,fill opacity=0},
    error bars/.cd,
    y dir=both,
    y explicit,
    error bar style={draw=black!65,line width=0.65pt},
    error mark options={
        rotate=90,
        draw=black!65,
        line width=0.65pt,
        mark size=3pt
    }
]
table[
    row sep=\\,
    x expr={\thisrow{N}*0.90},
    y=mean,
    y error minus=em,
    y error plus=ep
] {
N mean em ep\\
4 1.046615 0.7190483 0.3394718\\
8 1.601252 0.8333571 0.4771809\\
16 2.120343 0.9654991 0.6479795\\
32 2.674862 1.027766 0.7828242\\
64 3.224454 1.158977 0.9120553\\
128 3.755242 1.178351 1.058057\\
256 4.280481 1.246461 1.220776\\
};

\addplot[
    only marks,
    mark=*,
    mark options={draw opacity=0,fill opacity=0},
    error bars/.cd,
    y dir=both,
    y explicit,
    error bar style={draw=violet,line width=0.65pt},
    error mark options={
        rotate=90,
        draw=violet,
        line width=0.65pt,
        mark size=3pt
    }
]
table[
    row sep=\\,
    x expr={\thisrow{N}},
    y=mean,
    y error minus=em,
    y error plus=ep
] {
N mean em ep\\
4 1.055084 0.1726395 0.1540617\\
8 1.589112 0.2031303 0.1861933\\
16 2.126333 0.2312835 0.2226675\\
32 2.67957 0.2536111 0.2506039\\
64 3.219402 0.2797961 0.2968547\\
128 3.752586 0.3044338 0.3041642\\
256 4.289685 0.3328631 0.3304834\\
};

\addplot[
    only marks,
    mark=*,
    mark options={draw opacity=0,fill opacity=0},
    error bars/.cd,
    y dir=both,
    y explicit,
    error bar style={draw=brown,line width=0.65pt},
    error mark options={
        rotate=90,
        draw=brown,
        line width=0.65pt,
        mark size=3pt
    }
]
table[
    row sep=\\,
    x expr={\thisrow{N}*1.1111111111},
    y=mean,
    y error minus=em,
    y error plus=ep
] {
N mean em ep\\
4 1.054217 0.08080447 0.08057513\\
8 1.59111 0.09627273 0.09371668\\
16 2.129447 0.1145498 0.1112703\\
32 2.675013 0.1258928 0.1245423\\
64 3.21423 0.1442046 0.145826\\
128 3.753368 0.157417 0.1532444\\
256 4.288079 0.173302 0.1629808\\
};

\end{groupplot}


%
%
%

\node[
    font=\scriptsize,
    anchor=south,
    inner sep=0pt,
    yshift=1pt
]
at (group c1r1.north)
{$D_{\rm KL}(\pi_\beta\Vert\pi_0)=1$};

\node[
    font=\scriptsize,
    anchor=south,
    inner sep=0pt,
    yshift=1pt
]
at (group c2r1.north)
{$D_{\rm KL}(\pi_\beta\Vert\pi_0)=4$};

\node[
    font=\scriptsize,
    anchor=south,
    inner sep=0pt,
    yshift=1pt
]
at (group c3r1.north)
{$D_{\rm KL}(\pi_\beta\Vert\pi_0)=8$};

\node[
    font=\scriptsize,
    anchor=south,
    inner sep=0pt,
    yshift=1pt
]
at (group c4r1.north)
{$D_{\rm KL}(\pi_\beta\Vert\pi_0)=12$};


%
\node[
    anchor=north west,
    font=\tiny,
    fill=white,
    fill opacity=0.88,
    text opacity=1,
    inner xsep=2pt,
    inner ysep=1.5pt,
    align=left
]
at ($(group c1r2.north west)+(2pt,-2pt)$)
{%
\tikz[baseline=-0.5ex]{
  \draw[black!65,line width=0.65pt] (0.10,-0.065)--(0.10,0.065);
  \draw[black!65,line width=0.65pt] (0.055,-0.065)--(0.145,-0.065) (0.055,0.065)--(0.145,0.065);
}\,$K=1$\\[-1pt]
\tikz[baseline=-0.5ex]{
  \draw[violet,line width=0.65pt] (0.10,-0.065)--(0.10,0.065);
  \draw[violet,line width=0.65pt] (0.055,-0.065)--(0.145,-0.065) (0.055,0.065)--(0.145,0.065);
}\,$K=16$\\[-1pt]
\tikz[baseline=-0.5ex]{
  \draw[brown,line width=0.65pt] (0.10,-0.065)--(0.10,0.065);
  \draw[brown,line width=0.65pt] (0.055,-0.065)--(0.145,-0.065) (0.055,0.065)--(0.145,0.065);
}\,$K=64$
};

\node[
    anchor=north west,
    font=\tiny,
    fill=white,
    fill opacity=0.88,
    text opacity=1,
    inner xsep=2pt,
    inner ysep=1.5pt,
    align=left
]
at ($(group c2r2.north west)+(2pt,-2pt)$)
{%
\tikz[baseline=-0.5ex]{
  \draw[black!65,line width=0.65pt] (0.10,-0.065)--(0.10,0.065);
  \draw[black!65,line width=0.65pt] (0.055,-0.065)--(0.145,-0.065) (0.055,0.065)--(0.145,0.065);
}\,$K=1$\\[-1pt]
\tikz[baseline=-0.5ex]{
  \draw[violet,line width=0.65pt] (0.10,-0.065)--(0.10,0.065);
  \draw[violet,line width=0.65pt] (0.055,-0.065)--(0.145,-0.065) (0.055,0.065)--(0.145,0.065);
}\,$K=16$\\[-1pt]
\tikz[baseline=-0.5ex]{
  \draw[brown,line width=0.65pt] (0.10,-0.065)--(0.10,0.065);
  \draw[brown,line width=0.65pt] (0.055,-0.065)--(0.145,-0.065) (0.055,0.065)--(0.145,0.065);
}\,$K=64$
};

\node[
    anchor=north west,
    font=\tiny,
    fill=white,
    fill opacity=0.88,
    text opacity=1,
    inner xsep=2pt,
    inner ysep=1.5pt,
    align=left
]
at ($(group c3r2.north west)+(2pt,-2pt)$)
{%
\tikz[baseline=-0.5ex]{
  \draw[black!65,line width=0.65pt] (0.10,-0.065)--(0.10,0.065);
  \draw[black!65,line width=0.65pt] (0.055,-0.065)--(0.145,-0.065) (0.055,0.065)--(0.145,0.065);
}\,$K=1$\\[-1pt]
\tikz[baseline=-0.5ex]{
  \draw[violet,line width=0.65pt] (0.10,-0.065)--(0.10,0.065);
  \draw[violet,line width=0.65pt] (0.055,-0.065)--(0.145,-0.065) (0.055,0.065)--(0.145,0.065);
}\,$K=16$\\[-1pt]
\tikz[baseline=-0.5ex]{
  \draw[brown,line width=0.65pt] (0.10,-0.065)--(0.10,0.065);
  \draw[brown,line width=0.65pt] (0.055,-0.065)--(0.145,-0.065) (0.055,0.065)--(0.145,0.065);
}\,$K=64$
};

\node[
    anchor=north west,
    font=\tiny,
    fill=white,
    fill opacity=0.88,
    text opacity=1,
    inner xsep=2pt,
    inner ysep=1.5pt,
    align=left
]
at ($(group c4r2.north west)+(2pt,-2pt)$)
{%
\tikz[baseline=-0.5ex]{
  \draw[black!65,line width=0.65pt] (0.10,-0.065)--(0.10,0.065);
  \draw[black!65,line width=0.65pt] (0.055,-0.065)--(0.145,-0.065) (0.055,0.065)--(0.145,0.065);
}\,$K=1$\\[-1pt]
\tikz[baseline=-0.5ex]{
  \draw[violet,line width=0.65pt] (0.10,-0.065)--(0.10,0.065);
  \draw[violet,line width=0.65pt] (0.055,-0.065)--(0.145,-0.065) (0.055,0.065)--(0.145,0.065);
}\,$K=16$\\[-1pt]
\tikz[baseline=-0.5ex]{
  \draw[brown,line width=0.65pt] (0.10,-0.065)--(0.10,0.065);
  \draw[brown,line width=0.65pt] (0.055,-0.065)--(0.145,-0.065) (0.055,0.065)--(0.145,0.065);
}\,$K=64$
};

%

\end{tikzpicture}
\caption{
Monte Carlo estimation of $\E[\widehat D_N]$. The first row shows the
discretized Gaussian target and proposal PMFs. The second row shows the estimates for different batch sizes $K$, with error bars spanning the $2.5$th--$97.5$th percentiles.
}
\label{fig:snis-divergence}
\end{subfigure}
\caption{Soft Best-of-$N$ experiments, implicitly conditioning throughout on a fixed input $x$. The legend at the top is shared by both (a) and (b). The quantity of interest $\mathbb{E}[\widehat D_N]$ closely tracks and upper-bounds the finite-$N$ divergence $D_{\mathrm{KL}}(\pi_{N,\beta}\Vert\pi_0)$ across the settings considered.}
\label{fig:kl-snis-experiment}

\end{figure*}

==> plots/compute_appendix.tex <==
%
%
%
%
%
%


\begin{table*}[t]
\centering
\caption{Distribution pairs used in the SNIS experiments in Appendix \ref{add_sbon_exp}.
The proposal distribution is denoted by $\pi_0$ and the target
distribution by $\pi_\beta$. For the irregular PMFs, $z=x/6$,
with $x\in[-6,6]$.}
\label{tab:distribution-pairs}

\small
\setlength{\tabcolsep}{5pt}
\renewcommand{\arraystretch}{1.18}

\begin{tabular}{cllll}
\toprule
Family
& Level
& $\pi_0$
& $\pi_\beta$
& $D_{\mathrm{KL}}(\pi_\beta\Vert\pi_0)$ \\
\midrule

%
%
%

\multirow{4}{*}{%
  \makecell[l]{Mode mismatch\\
  Top row in \Cref{fig:snis-mode-tail}}}
& 1
& $\mathcal N(0,1.25^2)$
& $\frac{1}{2}\mathcal N(-2,0.45^2)
 +\frac{1}{2}\mathcal N(2,0.45^2)$
& 1.13 \\

& 2
& $\mathcal N(0,1.25^2)$
& $\frac{1}{2}\mathcal N(-3,0.45^2)
 +\frac{1}{2}\mathcal N(3,0.45^2)$
& 2.59 \\

& 3
& $\mathcal N(0,1.25^2)$
& $\frac{1}{2}\mathcal N(-4,0.45^2)
 +\frac{1}{2}\mathcal N(4,0.45^2)$
& 4.12 \\

& 4
& $\mathcal N(0,1.25^2)$
& $\frac{1}{2}\mathcal N(-5,0.45^2)
 +\frac{1}{2}\mathcal N(5,0.45^2)$
& 4.89 \\

\midrule

%
%
%

\multirow{4}{*}{%
  \makecell[l]{Tail mismatch\\
  Bottom row in \Cref{fig:snis-mode-tail}}}
& 1
& $\mathcal N(0,1.00^2)$
& $\operatorname{Cauchy}(0,1)$
& 0.22 \\

& 2
& $\mathcal N(0,0.65^2)$
& $\operatorname{Cauchy}(0,1)$
& 0.55 \\

& 3
& $\mathcal N(0,0.40^2)$
& $\operatorname{Cauchy}(0,1)$
& 1.14 \\

& 4
& $\mathcal N(0,0.20^2)$
& $\operatorname{Cauchy}(0,1)$
& 2.16 \\

\midrule

%
%
%

\multirow{4}{*}{%
  \makecell[l]{Skew mismatch\\
  Top row in \Cref{fig:snis-skew-irregular}}}
& 1
& $\pi_0(x)\propto e^{-0.25x}$
& $\pi_\beta(x)\propto e^{0.25x}$
& 1.25 \\

& 2
& $\pi_0(x)\propto e^{-0.45x}$
& $\pi_\beta(x)\propto e^{0.45x}$
& 3.08 \\

& 3
& $\pi_0(x)\propto e^{-0.70x}$
& $\pi_\beta(x)\propto e^{0.70x}$
& 4.64 \\

& 4
& $\pi_0(x)\propto e^{-1.00x}$
& $\pi_\beta(x)\propto e^{1.00x}$
& 5.26 \\

\midrule

%
%
%

\multirow{4}{*}{%
  \makecell[l]{Irregular PMF\\
  Bottom row in \Cref{fig:snis-skew-irregular}}}
& 1
& $\mathcal N(0,1.5^2)$
& \makecell[l]{
    $\pi_\beta(x)\propto
    0.03+1.8(z+0.8)^2+4.0(z-0.15)^4$\\
    ${}+1.5(z+0.35)^6$
  }
& 2.76 \\[2pt]

& 2
& $\mathcal N(0,1.5^2)$
& \makecell[l]{
    $\pi_\beta(x)\propto
    0.03+2.5(z+0.75)^2(z-0.15)^2$\\
    ${}+5.0(z+0.25)^4(z-0.7)^2
    +0.35\sin^2(8x)$
  }
& 3.32 \\[2pt]

& 3
& $\mathcal N(0,1.5^2)$
& \makecell[l]{
    $\pi_\beta(x)\propto
    0.02+2.5e^{-((x+4.1)/0.35)^2}
    +0.8e^{-((x+1.2)/0.80)^2}$\\
    ${}+1.7e^{-((x-1.7)/0.25)^2}
    +1.1e^{-((x-4.2)/0.55)^2}$
  }
& 1.83 \\[2pt]

& 4
& $\mathcal N(0,1.5^2)$
& \makecell[l]{
    $\pi_\beta(x)\propto
    0.02+
    \left[0.25+(z+0.9)^2(z-0.35)^2\right]$\\
    $\phantom{\pi_\beta(x)\propto 0.02+}
    \times\left[0.4+\sin^2(5.5x)\right]$
  }
& 1.87 \\

\bottomrule
\end{tabular}
\end{table*}

%
\begin{figure*}[t]
\centering
\begin{center}
{\scriptsize
\tikz{\draw[teal!75!black,dashed,thick] (0,0)--(.55,0);} $\pi_0$\quad
\tikz{\draw[magenta!75!black,thick] (0,0)--(.55,0);} $\pi_\beta$\qquad
\tikz{\draw[blue,solid,thick] (0,0)--(.55,0);} $D_{\rm KL}(\pi_{\beta,N}\Vert\pi_0)$ \quad
\tikz{\draw[green!60!black,solid,thick] (0,0)--(.55,0);} \cite{aminian2026best}\quad
\tikz{\draw[orange!90!black,dashed,very thick] (0,0)--(.55,0);} $\mathbb E[\widehat D_N]$\quad
\tikz{\draw[gray!70!black,dotted,thick] (0,0)--(.55,0);} $D_{\rm KL}(\pi_\beta\Vert\pi_0)$
}\\[1mm]
{\scriptsize
\tikz{\draw[black!65,line width=.7pt] (.25,-.08)--(.25,.08);\draw[black!65] (.18,-.08)--(.32,-.08) (.18,.08)--(.32,.08);} $K=1$\quad
\tikz{\draw[violet,line width=.7pt] (.25,-.08)--(.25,.08);\draw[violet] (.18,-.08)--(.32,-.08) (.18,.08)--(.32,.08);} $K=16$\quad
\tikz{\draw[brown,line width=.7pt] (.25,-.08)--(.25,.08);\draw[brown] (.18,-.08)--(.32,-.08) (.18,.08)--(.32,.08);} $K=64$
}\\[-0.5mm]
\begin{tikzpicture}
\begin{groupplot}[
 group style={group size=4 by 2,horizontal sep=0.45cm,vertical sep=0.95cm},
 width=0.205\textwidth,height=2.45cm,scale only axis,
 tick label style={font=\tiny},label style={font=\scriptsize},
 grid=major,grid style={gray!15},
]
\nextgroupplot[xmin=-6,xmax=6,ymin=0,ymax=0.005915067,xlabel={$x$},ylabel={PMF},
 title={\tiny $D_{\rm KL}(\pi_\beta\Vert\pi_0)=1.13$},
 title style={align=center,yshift=1pt}]
\addplot[teal!75!black,dashed,thick] coordinates {(-6,1.003769e-05) (-5.9039,1.005434e-05) (-5.8078,1.00779e-05) (-5.7117,1.011102e-05) (-5.6156,1.015728e-05) (-5.5195,1.022151e-05) (-5.4234,1.031012e-05) (-5.3273,1.043162e-05) (-5.2312,1.059719e-05) (-5.1351,1.08214e-05) (-5.039,1.112313e-05) (-4.9429,1.152664e-05) (-4.8468,1.206291e-05) (-4.7508,1.277111e-05) (-4.6547,1.370052e-05) (-4.5586,1.491251e-05) (-4.4625,1.648303e-05) (-4.3664,1.850524e-05) (-4.2703,2.109245e-05) (-4.1742,2.438143e-05) (-4.0781,2.853574e-05) (-3.982,3.374932e-05) (-3.8859,4.025001e-05) (-3.7898,4.830305e-05) (-3.6937,5.821413e-05) (-3.5976,7.033213e-05) (-3.5015,8.505097e-05) (-3.4054,0.0001028105) (-3.3093,0.0001240963) (-3.2132,0.0001494373) (-3.1171,0.0001794025) (-3.021,0.0002145945) (-2.9249,0.0002556412) (-2.8288,0.0003031852) (-2.7327,0.0003578692) (-2.6366,0.0004203205) (-2.5405,0.0004911316) (-2.4444,0.0005708384) (-2.3483,0.0006598976) (-2.2523,0.0007586613) (-2.1562,0.000867352) (-2.0601,0.0009860369) (-1.964,0.001114604) (-1.8679,0.00125274) (-1.7718,0.001399912) (-1.6757,0.001555352) (-1.5796,0.001718052) (-1.4835,0.001886756) (-1.3874,0.002059972) (-1.2913,0.002235981) (-1.1952,0.002412858) (-1.0991,0.002588506) (-1.003,0.002760689) (-0.90691,0.002927079) (-0.81081,0.003085304) (-0.71471,0.003233007) (-0.61862,0.0033679) (-0.52252,0.003487824) (-0.42643,0.003590805) (-0.33033,0.00367511) (-0.23423,0.003739295) (-0.13814,0.003782244) (-0.042042,0.003803203) (0.054054,0.003801802) (0.15015,0.003778066) (0.24625,0.003732414) (0.34234,0.003665646) (0.43844,0.003578921) (0.53453,0.003473721) (0.63063,0.003351814) (0.72673,0.003215199) (0.82282,0.003066053) (0.91892,0.002906678) (1.015,0.002739435) (1.1111,0.002566693) (1.2072,0.002390771) (1.3033,0.002213891) (1.3994,0.00203813) (1.4955,0.001865389) (1.5916,0.001697358) (1.6877,0.001535502) (1.7838,0.001381045) (1.8799,0.001234966) (1.976,0.001098001) (2.0721,0.0009706567) (2.1682,0.0008532188) (2.2643,0.0007457761) (2.3604,0.0006482405) (2.4565,0.000560372) (2.5526,0.000481804) (2.6486,0.0004120687) (2.7447,0.0003506215) (2.8408,0.0002968648) (2.9369,0.0002501683) (3.033,0.0002098883) (3.1291,0.0001753836) (3.2252,0.0001460288) (3.3213,0.000121225) (3.4174,0.0001004081) (3.5135,8.305429e-05) (3.6096,6.868367e-05) (3.7057,5.686214e-05) (3.8018,4.720148e-05) (3.8979,3.935835e-05) (3.994,3.303225e-05) (4.0901,2.796281e-05) (4.1862,2.392662e-05) (4.2823,2.073372e-05) (4.3784,1.82241e-05) (4.4745,1.626411e-05) (4.5706,1.474312e-05) (4.6667,1.357028e-05) (4.7628,1.267161e-05) (4.8589,1.198736e-05) (4.955,1.146965e-05) (5.0511,1.10804e-05) (5.1471,1.078957e-05) (5.2432,1.057362e-05) (5.3393,1.041428e-05) (5.4354,1.029744e-05) (5.5315,1.02123e-05) (5.6276,1.015063e-05) (5.7237,1.010625e-05) (5.8198,1.00745e-05) (5.9159,1.005193e-05) (6,1.003769e-05)};
\addplot[magenta!75!black,thick] coordinates {(-6,1e-05) (-5.9039,1e-05) (-5.8078,1e-05) (-5.7117,1e-05) (-5.6156,1e-05) (-5.5195,1e-05) (-5.4234,1e-05) (-5.3273,1e-05) (-5.2312,1e-05) (-5.1351,1e-05) (-5.039,1e-05) (-4.9429,1e-05) (-4.8468,1.000001e-05) (-4.7508,1.000004e-05) (-4.6547,1.000015e-05) (-4.5586,1.00005e-05) (-4.4625,1.000166e-05) (-4.3664,1.000521e-05) (-4.2703,1.001567e-05) (-4.1742,1.004497e-05) (-4.0781,1.012335e-05) (-3.982,1.032324e-05) (-3.8859,1.080928e-05) (-3.7898,1.193583e-05) (-3.6937,1.442414e-05) (-3.5976,1.96602e-05) (-3.5015,3.015295e-05) (-3.4054,5.016858e-05) (-3.3093,8.649437e-05) (-3.2132,0.0001491771) (-3.1171,0.0002519363) (-3.021,0.0004118182) (-2.9249,0.0006476074) (-2.8288,0.0009766567) (-2.7327,0.001410188) (-2.6366,0.001947741) (-2.5405,0.002572124) (-2.4444,0.003246681) (-2.3483,0.003916562) (-2.2523,0.004514896) (-2.1562,0.004973294) (-2.0601,0.005234568) (-1.964,0.005264435) (-1.8679,0.0050589) (-1.7718,0.004645139) (-1.6757,0.004075593) (-1.5796,0.003417064) (-1.4835,0.002737921) (-1.3874,0.002096789) (-1.2913,0.001535178) (-1.1952,0.001075019) (-1.0991,0.000720542) (-1.003,0.0004629155) (-0.90691,0.000285829) (-0.81081,0.0001704936) (-0.71471,9.922181e-05) (-0.61862,5.738938e-05) (-0.52252,3.404898e-05) (-0.42643,2.166209e-05) (-0.33033,1.540892e-05) (-0.23423,1.241375e-05) (-0.13814,1.107677e-05) (-0.042042,1.058632e-05) (0.054054,1.061609e-05) (0.15015,1.118651e-05) (0.24625,1.267385e-05) (0.34234,1.596809e-05) (0.43844,2.279792e-05) (0.53453,3.624226e-05) (0.63063,6.14177e-05) (0.72673,0.0001062559) (0.82282,0.0001821625) (0.91892,0.0003042017) (1.015,0.0004903379) (1.1111,0.0007592794) (1.2072,0.001126698) (1.3033,0.001600096) (1.3994,0.002173245) (1.4955,0.002821793) (1.5916,0.003501856) (1.6877,0.00415309) (1.7838,0.004706643) (1.8799,0.005096816) (1.976,0.005273803) (2.0721,0.005214133) (2.1682,0.004925779) (2.2643,0.004446409) (2.3604,0.003835304) (2.4565,0.003161341) (2.5526,0.002490391) (2.6486,0.001875263) (2.7447,0.001350155) (2.8408,0.0009299526) (2.9369,0.0006133522) (3.033,0.0003880695) (3.1291,0.0002363432) (3.2252,0.0001394668) (3.3213,8.075297e-05) (3.4174,4.694248e-05) (3.5135,2.842904e-05) (3.6096,1.878364e-05) (3.7057,1.399983e-05) (3.8018,1.174022e-05) (3.8979,1.072337e-05) (3.994,1.028729e-05) (4.0901,1.010901e-05) (4.1862,1.003952e-05) (4.2823,1.001369e-05) (4.3784,1.000453e-05) (4.4745,1.000143e-05) (4.5706,1.000043e-05) (4.6667,1.000012e-05) (4.7628,1.000003e-05) (4.8589,1.000001e-05) (4.955,1e-05) (5.0511,1e-05) (5.1471,1e-05) (5.2432,1e-05) (5.3393,1e-05) (5.4354,1e-05) (5.5315,1e-05) (5.6276,1e-05) (5.7237,1e-05) (5.8198,1e-05) (5.9159,1e-05) (6,1e-05)};
\nextgroupplot[xmin=-6,xmax=6,ymin=0,ymax=0.005914935,xlabel={$x$},yticklabels={,,},
 title={\tiny $D_{\rm KL}(\pi_\beta\Vert\pi_0)=2.59$},
 title style={align=center,yshift=1pt}]
\addplot[teal!75!black,dashed,thick] coordinates {(-6,1.003769e-05) (-5.9039,1.005434e-05) (-5.8078,1.00779e-05) (-5.7117,1.011102e-05) (-5.6156,1.015728e-05) (-5.5195,1.022151e-05) (-5.4234,1.031012e-05) (-5.3273,1.043162e-05) (-5.2312,1.059719e-05) (-5.1351,1.08214e-05) (-5.039,1.112313e-05) (-4.9429,1.152664e-05) (-4.8468,1.206291e-05) (-4.7508,1.277111e-05) (-4.6547,1.370052e-05) (-4.5586,1.491251e-05) (-4.4625,1.648303e-05) (-4.3664,1.850524e-05) (-4.2703,2.109245e-05) (-4.1742,2.438143e-05) (-4.0781,2.853574e-05) (-3.982,3.374932e-05) (-3.8859,4.025001e-05) (-3.7898,4.830305e-05) (-3.6937,5.821413e-05) (-3.5976,7.033213e-05) (-3.5015,8.505097e-05) (-3.4054,0.0001028105) (-3.3093,0.0001240963) (-3.2132,0.0001494373) (-3.1171,0.0001794025) (-3.021,0.0002145945) (-2.9249,0.0002556412) (-2.8288,0.0003031852) (-2.7327,0.0003578692) (-2.6366,0.0004203205) (-2.5405,0.0004911316) (-2.4444,0.0005708384) (-2.3483,0.0006598976) (-2.2523,0.0007586613) (-2.1562,0.000867352) (-2.0601,0.0009860369) (-1.964,0.001114604) (-1.8679,0.00125274) (-1.7718,0.001399912) (-1.6757,0.001555352) (-1.5796,0.001718052) (-1.4835,0.001886756) (-1.3874,0.002059972) (-1.2913,0.002235981) (-1.1952,0.002412858) (-1.0991,0.002588506) (-1.003,0.002760689) (-0.90691,0.002927079) (-0.81081,0.003085304) (-0.71471,0.003233007) (-0.61862,0.0033679) (-0.52252,0.003487824) (-0.42643,0.003590805) (-0.33033,0.00367511) (-0.23423,0.003739295) (-0.13814,0.003782244) (-0.042042,0.003803203) (0.054054,0.003801802) (0.15015,0.003778066) (0.24625,0.003732414) (0.34234,0.003665646) (0.43844,0.003578921) (0.53453,0.003473721) (0.63063,0.003351814) (0.72673,0.003215199) (0.82282,0.003066053) (0.91892,0.002906678) (1.015,0.002739435) (1.1111,0.002566693) (1.2072,0.002390771) (1.3033,0.002213891) (1.3994,0.00203813) (1.4955,0.001865389) (1.5916,0.001697358) (1.6877,0.001535502) (1.7838,0.001381045) (1.8799,0.001234966) (1.976,0.001098001) (2.0721,0.0009706567) (2.1682,0.0008532188) (2.2643,0.0007457761) (2.3604,0.0006482405) (2.4565,0.000560372) (2.5526,0.000481804) (2.6486,0.0004120687) (2.7447,0.0003506215) (2.8408,0.0002968648) (2.9369,0.0002501683) (3.033,0.0002098883) (3.1291,0.0001753836) (3.2252,0.0001460288) (3.3213,0.000121225) (3.4174,0.0001004081) (3.5135,8.305429e-05) (3.6096,6.868367e-05) (3.7057,5.686214e-05) (3.8018,4.720148e-05) (3.8979,3.935835e-05) (3.994,3.303225e-05) (4.0901,2.796281e-05) (4.1862,2.392662e-05) (4.2823,2.073372e-05) (4.3784,1.82241e-05) (4.4745,1.626411e-05) (4.5706,1.474312e-05) (4.6667,1.357028e-05) (4.7628,1.267161e-05) (4.8589,1.198736e-05) (4.955,1.146965e-05) (5.0511,1.10804e-05) (5.1471,1.078957e-05) (5.2432,1.057362e-05) (5.3393,1.041428e-05) (5.4354,1.029744e-05) (5.5315,1.02123e-05) (5.6276,1.015063e-05) (5.7237,1.010625e-05) (5.8198,1.00745e-05) (5.9159,1.005193e-05) (6,1.003769e-05)};
\addplot[magenta!75!black,thick] coordinates {(-6,1e-05) (-5.9039,1e-05) (-5.8078,1.000002e-05) (-5.7117,1.000007e-05) (-5.6156,1.000024e-05) (-5.5195,1.000082e-05) (-5.4234,1.000266e-05) (-5.3273,1.00082e-05) (-5.2312,1.002418e-05) (-5.1351,1.006813e-05) (-5.039,1.018344e-05) (-4.9429,1.047188e-05) (-4.8468,1.115974e-05) (-4.7508,1.272322e-05) (-4.6547,1.610942e-05) (-4.5586,2.309518e-05) (-4.4625,3.681751e-05) (-4.3664,6.247115e-05) (-4.2703,0.0001080885) (-4.1742,0.0001851904) (-4.0781,0.0003089497) (-3.982,0.0004973948) (-3.8859,0.0007692048) (-3.7898,0.00113988) (-3.6937,0.001616573) (-3.5976,0.00219255) (-3.5015,0.002842846) (-3.4054,0.00352299) (-3.3093,0.00417223) (-3.2132,0.004721622) (-3.1171,0.005105772) (-3.021,0.005275561) (-2.9249,0.005208458) (-2.8288,0.004913426) (-2.7327,0.004428958) (-2.6366,0.003814831) (-2.5405,0.003140012) (-2.4444,0.002470095) (-2.3483,0.001857366) (-2.2523,0.001335406) (-2.1562,0.0009185324) (-2.0601,0.0006050137) (-1.964,0.0003823135) (-1.8679,0.0002325798) (-1.7718,0.0001371329) (-1.6757,7.937853e-05) (-1.5796,4.617326e-05) (-1.4835,2.801961e-05) (-1.3874,1.857626e-05) (-1.2913,1.389983e-05) (-1.1952,1.16943e-05) (-1.0991,1.070328e-05) (-1.003,1.027891e-05) (-0.90691,1.010568e-05) (-0.81081,1.003826e-05) (-0.71471,1.001323e-05) (-0.61862,1.000437e-05) (-0.52252,1.000138e-05) (-0.42643,1.000042e-05) (-0.33033,1.000012e-05) (-0.23423,1.000003e-05) (-0.13814,1.000001e-05) (-0.042042,1e-05) (0.054054,1e-05) (0.15015,1.000001e-05) (0.24625,1.000004e-05) (0.34234,1.000014e-05) (0.43844,1.000048e-05) (0.53453,1.00016e-05) (0.63063,1.000503e-05) (0.72673,1.001515e-05) (0.82282,1.004355e-05) (0.91892,1.011961e-05) (1.015,1.031387e-05) (1.1111,1.078694e-05) (1.2072,1.188508e-05) (1.3033,1.43143e-05) (1.3994,1.943381e-05) (1.4955,2.970873e-05) (1.5916,4.933919e-05) (1.6877,8.502176e-05) (1.7838,0.0001466924) (1.8799,0.000247956) (1.976,0.0004057711) (2.0721,0.0006389074) (2.1682,0.0009648267) (2.2643,0.001395025) (2.3604,0.00192949) (2.4565,0.002551612) (2.5526,0.003225346) (2.6486,0.003896346) (2.7447,0.004497975) (2.8408,0.004961703) (2.9369,0.0052298) (3.033,0.005267126) (3.1291,0.00506869) (3.2252,0.00466075) (3.3213,0.004095103) (3.4174,0.003438296) (3.5135,0.002758835) (3.6096,0.002115786) (3.7057,0.001551257) (3.8018,0.001087782) (3.8979,0.0007300825) (3.994,0.0004696515) (4.0901,0.0002903304) (4.1862,0.0001733454) (4.2823,0.0001009366) (4.3784,5.836887e-05) (4.4745,3.458036e-05) (4.5706,2.193454e-05) (4.6667,1.553628e-05) (4.7628,1.245373e-05) (4.8589,1.103903e-05) (4.955,1.042037e-05) (5.0511,1.016249e-05) (5.1471,1.006001e-05) (5.2432,1.002117e-05) (5.3393,1.000714e-05) (5.4354,1.00023e-05) (5.5315,1.000071e-05) (5.6276,1.000021e-05) (5.7237,1.000006e-05) (5.8198,1.000002e-05) (5.9159,1e-05) (6,1e-05)};
\nextgroupplot[xmin=-6,xmax=6,ymin=0,ymax=0.005914565,xlabel={$x$},yticklabels={,,},
 title={\tiny $D_{\rm KL}(\pi_\beta\Vert\pi_0)=4.12$},
 title style={align=center,yshift=1pt}]
\addplot[teal!75!black,dashed,thick] coordinates {(-6,1.003769e-05) (-5.9039,1.005434e-05) (-5.8078,1.00779e-05) (-5.7117,1.011102e-05) (-5.6156,1.015728e-05) (-5.5195,1.022151e-05) (-5.4234,1.031012e-05) (-5.3273,1.043162e-05) (-5.2312,1.059719e-05) (-5.1351,1.08214e-05) (-5.039,1.112313e-05) (-4.9429,1.152664e-05) (-4.8468,1.206291e-05) (-4.7508,1.277111e-05) (-4.6547,1.370052e-05) (-4.5586,1.491251e-05) (-4.4625,1.648303e-05) (-4.3664,1.850524e-05) (-4.2703,2.109245e-05) (-4.1742,2.438143e-05) (-4.0781,2.853574e-05) (-3.982,3.374932e-05) (-3.8859,4.025001e-05) (-3.7898,4.830305e-05) (-3.6937,5.821413e-05) (-3.5976,7.033213e-05) (-3.5015,8.505097e-05) (-3.4054,0.0001028105) (-3.3093,0.0001240963) (-3.2132,0.0001494373) (-3.1171,0.0001794025) (-3.021,0.0002145945) (-2.9249,0.0002556412) (-2.8288,0.0003031852) (-2.7327,0.0003578692) (-2.6366,0.0004203205) (-2.5405,0.0004911316) (-2.4444,0.0005708384) (-2.3483,0.0006598976) (-2.2523,0.0007586613) (-2.1562,0.000867352) (-2.0601,0.0009860369) (-1.964,0.001114604) (-1.8679,0.00125274) (-1.7718,0.001399912) (-1.6757,0.001555352) (-1.5796,0.001718052) (-1.4835,0.001886756) (-1.3874,0.002059972) (-1.2913,0.002235981) (-1.1952,0.002412858) (-1.0991,0.002588506) (-1.003,0.002760689) (-0.90691,0.002927079) (-0.81081,0.003085304) (-0.71471,0.003233007) (-0.61862,0.0033679) (-0.52252,0.003487824) (-0.42643,0.003590805) (-0.33033,0.00367511) (-0.23423,0.003739295) (-0.13814,0.003782244) (-0.042042,0.003803203) (0.054054,0.003801802) (0.15015,0.003778066) (0.24625,0.003732414) (0.34234,0.003665646) (0.43844,0.003578921) (0.53453,0.003473721) (0.63063,0.003351814) (0.72673,0.003215199) (0.82282,0.003066053) (0.91892,0.002906678) (1.015,0.002739435) (1.1111,0.002566693) (1.2072,0.002390771) (1.3033,0.002213891) (1.3994,0.00203813) (1.4955,0.001865389) (1.5916,0.001697358) (1.6877,0.001535502) (1.7838,0.001381045) (1.8799,0.001234966) (1.976,0.001098001) (2.0721,0.0009706567) (2.1682,0.0008532188) (2.2643,0.0007457761) (2.3604,0.0006482405) (2.4565,0.000560372) (2.5526,0.000481804) (2.6486,0.0004120687) (2.7447,0.0003506215) (2.8408,0.0002968648) (2.9369,0.0002501683) (3.033,0.0002098883) (3.1291,0.0001753836) (3.2252,0.0001460288) (3.3213,0.000121225) (3.4174,0.0001004081) (3.5135,8.305429e-05) (3.6096,6.868367e-05) (3.7057,5.686214e-05) (3.8018,4.720148e-05) (3.8979,3.935835e-05) (3.994,3.303225e-05) (4.0901,2.796281e-05) (4.1862,2.392662e-05) (4.2823,2.073372e-05) (4.3784,1.82241e-05) (4.4745,1.626411e-05) (4.5706,1.474312e-05) (4.6667,1.357028e-05) (4.7628,1.267161e-05) (4.8589,1.198736e-05) (4.955,1.146965e-05) (5.0511,1.10804e-05) (5.1471,1.078957e-05) (5.2432,1.057362e-05) (5.3393,1.041428e-05) (5.4354,1.029744e-05) (5.5315,1.02123e-05) (5.6276,1.015063e-05) (5.7237,1.010625e-05) (5.8198,1.00745e-05) (5.9159,1.005193e-05) (6,1.003769e-05)};
\addplot[magenta!75!black,thick] coordinates {(-6,1.027076e-05) (-5.9039,1.068372e-05) (-5.8078,1.164952e-05) (-5.7117,1.380219e-05) (-5.6156,1.837345e-05) (-5.5195,2.761856e-05) (-5.4234,4.541862e-05) (-5.3273,7.802805e-05) (-5.2312,0.0001348359) (-5.1351,0.0002288701) (-5.039,0.0003766303) (-4.9429,0.0005967667) (-4.8468,0.0009072177) (-4.7508,0.001320767) (-4.6547,0.001839566) (-4.5586,0.002449866) (-4.4625,0.003118701) (-4.3664,0.003794315) (-4.2703,0.004411399) (-4.1742,0.004900906) (-4.0781,0.00520258) (-3.982,0.005277107) (-3.8859,0.005114537) (-3.7898,0.004736457) (-3.6937,0.00419129) (-3.5976,0.00354411) (-3.5015,0.002863941) (-3.4054,0.002211938) (-3.3093,0.001633157) (-3.2132,0.00115317) (-3.1171,0.0007792306) (-3.021,0.0005045355) (-2.9249,0.000313762) (-2.8288,0.0001882644) (-2.7327,0.0001099519) (-2.6366,6.354424e-05) (-2.5405,3.740498e-05) (-2.4444,2.340113e-05) (-2.3483,1.626107e-05) (-2.2523,1.27948e-05) (-2.1562,1.119192e-05) (-2.0601,1.048567e-05) (-1.964,1.018907e-05) (-1.8679,1.007033e-05) (-1.7718,1.002499e-05) (-1.6757,1.000849e-05) (-1.5796,1.000275e-05) (-1.4835,1.000085e-05) (-1.3874,1.000025e-05) (-1.2913,1.000007e-05) (-1.1952,1.000002e-05) (-1.0991,1e-05) (-1.003,1e-05) (-0.90691,1e-05) (-0.81081,1e-05) (-0.71471,1e-05) (-0.61862,1e-05) (-0.52252,1e-05) (-0.42643,1e-05) (-0.33033,1e-05) (-0.23423,1e-05) (-0.13814,1e-05) (-0.042042,1e-05) (0.054054,1e-05) (0.15015,1e-05) (0.24625,1e-05) (0.34234,1e-05) (0.43844,1e-05) (0.53453,1e-05) (0.63063,1e-05) (0.72673,1e-05) (0.82282,1e-05) (0.91892,1e-05) (1.015,1e-05) (1.1111,1.000001e-05) (1.2072,1.000002e-05) (1.3033,1.000008e-05) (1.3994,1.000029e-05) (1.4955,1.000099e-05) (1.5916,1.000318e-05) (1.6877,1.000974e-05) (1.7838,1.002851e-05) (1.8799,1.007978e-05) (1.976,1.021327e-05) (2.0721,1.054471e-05) (2.1682,1.132921e-05) (2.2643,1.3099e-05) (2.3604,1.690309e-05) (2.4565,2.469131e-05) (2.5526,3.98726e-05) (2.6486,6.803375e-05) (2.7447,0.0001177168) (2.8408,0.0002010211) (2.9369,0.0003336492) (3.033,0.0005339175) (3.1291,0.0008203011) (3.2252,0.001207361) (3.3213,0.001700437) (3.4174,0.002290175) (3.5135,0.002948546) (3.6096,0.003628194) (3.7057,0.00426644) (3.8018,0.004794058) (3.8979,0.005147377) (3.994,0.005280862) (4.0901,0.005176745) (4.1862,0.004848911) (4.2823,0.004339855) (4.3784,0.003711641) (4.4745,0.003033503) (4.5706,0.00236951) (4.6667,0.001769253) (4.7628,0.001263228) (4.8589,0.0008629564) (4.955,0.0005646499) (5.0511,0.0003545928) (5.1471,0.0002145449) (5.2432,0.0001260022) (5.3393,7.285489e-05) (5.4354,4.253921e-05) (5.5315,2.609423e-05) (5.6276,1.760551e-05) (5.7237,1.343386e-05) (5.8198,1.148126e-05) (5.9159,1.061048e-05) (6,1.027076e-05)};
\nextgroupplot[xmin=-6,xmax=6,ymin=0,ymax=0.005990803,xlabel={$x$},yticklabels={,,},
 title={\tiny $D_{\rm KL}(\pi_\beta\Vert\pi_0)=4.89$},
 title style={align=center,yshift=1pt}]
\addplot[teal!75!black,dashed,thick] coordinates {(-6,1.003769e-05) (-5.9039,1.005434e-05) (-5.8078,1.00779e-05) (-5.7117,1.011102e-05) (-5.6156,1.015728e-05) (-5.5195,1.022151e-05) (-5.4234,1.031012e-05) (-5.3273,1.043162e-05) (-5.2312,1.059719e-05) (-5.1351,1.08214e-05) (-5.039,1.112313e-05) (-4.9429,1.152664e-05) (-4.8468,1.206291e-05) (-4.7508,1.277111e-05) (-4.6547,1.370052e-05) (-4.5586,1.491251e-05) (-4.4625,1.648303e-05) (-4.3664,1.850524e-05) (-4.2703,2.109245e-05) (-4.1742,2.438143e-05) (-4.0781,2.853574e-05) (-3.982,3.374932e-05) (-3.8859,4.025001e-05) (-3.7898,4.830305e-05) (-3.6937,5.821413e-05) (-3.5976,7.033213e-05) (-3.5015,8.505097e-05) (-3.4054,0.0001028105) (-3.3093,0.0001240963) (-3.2132,0.0001494373) (-3.1171,0.0001794025) (-3.021,0.0002145945) (-2.9249,0.0002556412) (-2.8288,0.0003031852) (-2.7327,0.0003578692) (-2.6366,0.0004203205) (-2.5405,0.0004911316) (-2.4444,0.0005708384) (-2.3483,0.0006598976) (-2.2523,0.0007586613) (-2.1562,0.000867352) (-2.0601,0.0009860369) (-1.964,0.001114604) (-1.8679,0.00125274) (-1.7718,0.001399912) (-1.6757,0.001555352) (-1.5796,0.001718052) (-1.4835,0.001886756) (-1.3874,0.002059972) (-1.2913,0.002235981) (-1.1952,0.002412858) (-1.0991,0.002588506) (-1.003,0.002760689) (-0.90691,0.002927079) (-0.81081,0.003085304) (-0.71471,0.003233007) (-0.61862,0.0033679) (-0.52252,0.003487824) (-0.42643,0.003590805) (-0.33033,0.00367511) (-0.23423,0.003739295) (-0.13814,0.003782244) (-0.042042,0.003803203) (0.054054,0.003801802) (0.15015,0.003778066) (0.24625,0.003732414) (0.34234,0.003665646) (0.43844,0.003578921) (0.53453,0.003473721) (0.63063,0.003351814) (0.72673,0.003215199) (0.82282,0.003066053) (0.91892,0.002906678) (1.015,0.002739435) (1.1111,0.002566693) (1.2072,0.002390771) (1.3033,0.002213891) (1.3994,0.00203813) (1.4955,0.001865389) (1.5916,0.001697358) (1.6877,0.001535502) (1.7838,0.001381045) (1.8799,0.001234966) (1.976,0.001098001) (2.0721,0.0009706567) (2.1682,0.0008532188) (2.2643,0.0007457761) (2.3604,0.0006482405) (2.4565,0.000560372) (2.5526,0.000481804) (2.6486,0.0004120687) (2.7447,0.0003506215) (2.8408,0.0002968648) (2.9369,0.0002501683) (3.033,0.0002098883) (3.1291,0.0001753836) (3.2252,0.0001460288) (3.3213,0.000121225) (3.4174,0.0001004081) (3.5135,8.305429e-05) (3.6096,6.868367e-05) (3.7057,5.686214e-05) (3.8018,4.720148e-05) (3.8979,3.935835e-05) (3.994,3.303225e-05) (4.0901,2.796281e-05) (4.1862,2.392662e-05) (4.2823,2.073372e-05) (4.3784,1.82241e-05) (4.4745,1.626411e-05) (4.5706,1.474312e-05) (4.6667,1.357028e-05) (4.7628,1.267161e-05) (4.8589,1.198736e-05) (4.955,1.146965e-05) (5.0511,1.10804e-05) (5.1471,1.078957e-05) (5.2432,1.057362e-05) (5.3393,1.041428e-05) (5.4354,1.029744e-05) (5.5315,1.02123e-05) (5.6276,1.015063e-05) (5.7237,1.010625e-05) (5.8198,1.00745e-05) (5.9159,1.005193e-05) (6,1.003769e-05)};
\addplot[magenta!75!black,thick] coordinates {(-6,0.0004619933) (-5.9039,0.0007201064) (-5.8078,0.001075884) (-5.7117,0.001538593) (-5.6156,0.002104444) (-5.5195,0.002751833) (-5.4234,0.003439323) (-5.3273,0.004107991) (-5.2312,0.004688738) (-5.1351,0.005113659) (-5.039,0.005328997) (-4.9429,0.005306306) (-4.8468,0.005048619) (-4.7508,0.004589786) (-4.6547,0.003987169) (-4.5586,0.00330988) (-4.4625,0.002625877) (-4.3664,0.001991216) (-4.2703,0.001443644) (-4.1742,0.001001165) (-4.0781,0.0006647056) (-3.982,0.0004231819) (-3.8859,0.0002591332) (-3.7898,0.0001535215) (-3.6937,8.899468e-05) (-3.5976,5.154069e-05) (-3.5015,3.087107e-05) (-3.4054,2.001869e-05) (-3.3093,1.459486e-05) (-3.2132,1.20134e-05) (-3.1171,1.084291e-05) (-3.021,1.033715e-05) (-2.9249,1.012885e-05) (-2.8288,1.004704e-05) (-2.7327,1.001641e-05) (-2.6366,1.000547e-05) (-2.5405,1.000174e-05) (-2.4444,1.000053e-05) (-2.3483,1.000015e-05) (-2.2523,1.000004e-05) (-2.1562,1.000001e-05) (-2.0601,1e-05) (-1.964,1e-05) (-1.8679,1e-05) (-1.7718,1e-05) (-1.6757,1e-05) (-1.5796,1e-05) (-1.4835,1e-05) (-1.3874,1e-05) (-1.2913,1e-05) (-1.1952,1e-05) (-1.0991,1e-05) (-1.003,1e-05) (-0.90691,1e-05) (-0.81081,1e-05) (-0.71471,1e-05) (-0.61862,1e-05) (-0.52252,1e-05) (-0.42643,1e-05) (-0.33033,1e-05) (-0.23423,1e-05) (-0.13814,1e-05) (-0.042042,1e-05) (0.054054,1e-05) (0.15015,1e-05) (0.24625,1e-05) (0.34234,1e-05) (0.43844,1e-05) (0.53453,1e-05) (0.63063,1e-05) (0.72673,1e-05) (0.82282,1e-05) (0.91892,1e-05) (1.015,1e-05) (1.1111,1e-05) (1.2072,1e-05) (1.3033,1e-05) (1.3994,1e-05) (1.4955,1e-05) (1.5916,1e-05) (1.6877,1e-05) (1.7838,1e-05) (1.8799,1e-05) (1.976,1e-05) (2.0721,1e-05) (2.1682,1.000001e-05) (2.2643,1.000005e-05) (2.3604,1.000018e-05) (2.4565,1.000062e-05) (2.5526,1.000201e-05) (2.6486,1.000629e-05) (2.7447,1.001877e-05) (2.8408,1.005349e-05) (2.9369,1.014567e-05) (3.033,1.037901e-05) (3.1291,1.094218e-05) (3.2252,1.223772e-05) (3.3213,1.507777e-05) (3.4174,2.10087e-05) (3.5135,3.280311e-05) (3.6096,5.512813e-05) (3.7057,9.532883e-05) (3.8018,0.0001641486) (3.8979,0.0002760593) (3.994,0.0004487452) (4.0901,0.0007012604) (4.1862,0.001050558) (4.2823,0.001506531) (4.3784,0.002066366) (4.4745,0.002709669) (4.5706,0.003396224) (4.6667,0.004068037) (4.7628,0.004656346) (4.8589,0.005092791) (4.955,0.005322369) (5.0511,0.005314803) (5.1471,0.005071108) (5.2432,0.004623357) (5.3393,0.004027757) (5.4354,0.003353071) (5.5315,0.002667679) (5.6276,0.002028621) (5.7237,0.00147488) (5.8198,0.001025652) (5.9159,0.0006827947) (6,0.0004619933)};
\nextgroupplot[xmin=3,xmax=300,xmode=log,log basis x=2,xtick={4,16,64,256},xticklabels={4,16,64,256},ymin=0,ymax=5.762,xlabel={$N$},ylabel={KL divergence (nats)},]
\addplot[blue,solid,thick] coordinates {(4,0.4882252) (8,0.84260143) (16,1.0110231) (32,1.0711061) (64,1.1217309) (128,1.1157808) (256,1.1117449)};
\addplot[green!60!black,solid,thick] coordinates {(4,1.383549) (8,2.0730473) (16,2.7589365) (32,3.4377239) (64,4.1027558) (128,4.741938) (256,5.3351771)};
\addplot[orange!90!black,dashed,very thick] coordinates {(4,0.77261472) (8,1.0212006) (16,1.1056347) (32,1.122118) (64,1.1269141) (128,1.1263474) (256,1.126226)};
\addplot[gray!70!black,dotted,thick,domain=3:300] {1.1263148};
\addplot[only marks,mark=*,mark options={draw opacity=0,fill opacity=0},error bars/.cd,y dir=both,y explicit,error bar style={draw=black!65,line width=.65pt},error mark options={rotate=90,draw=black!65,line width=.65pt,mark size=2.5pt}]
table[row sep=\\,x expr={\thisrow{N}*0.9},y=mean,y error minus=em,y error plus=ep] {
N mean em ep\\
4 0.77882111 0.68141313 0.5627464\\
8 1.026285 0.56987529 0.75997217\\
16 1.1045297 0.46324106 0.57656788\\
32 1.1207233 0.32386263 0.41517081\\
64 1.120143 0.24525889 0.28188729\\
128 1.1265568 0.18629044 0.20930364\\
256 1.126457 0.12957985 0.13961759\\
};
\addplot[only marks,mark=*,mark options={draw opacity=0,fill opacity=0},error bars/.cd,y dir=both,y explicit,error bar style={draw=violet,line width=.65pt},error mark options={rotate=90,draw=violet,line width=.65pt,mark size=2.5pt}]
table[row sep=\\,x expr={\thisrow{N}*1.0},y=mean,y error minus=em,y error plus=ep] {
N mean em ep\\
4 0.77242868 0.16643699 0.16968757\\
8 1.0223779 0.16262972 0.16687663\\
16 1.1046051 0.12467036 0.13197378\\
32 1.121386 0.091636066 0.1001755\\
64 1.1262453 0.067356964 0.069444175\\
128 1.1263346 0.04545949 0.047144333\\
256 1.1265246 0.034601284 0.03537283\\
};
\addplot[only marks,mark=*,mark options={draw opacity=0,fill opacity=0},error bars/.cd,y dir=both,y explicit,error bar style={draw=brown,line width=.65pt},error mark options={rotate=90,draw=brown,line width=.65pt,mark size=2.5pt}]
table[row sep=\\,x expr={\thisrow{N}*1.1111111111},y=mean,y error minus=em,y error plus=ep] {
N mean em ep\\
4 0.77240207 0.080854917 0.089160404\\
8 1.0214615 0.082400916 0.079723902\\
16 1.1041614 0.062665438 0.065861685\\
32 1.1220324 0.045543385 0.047705958\\
64 1.126684 0.0338635 0.034821217\\
128 1.1263372 0.023232193 0.023321636\\
256 1.1261301 0.01674962 0.01711079\\
};
\nextgroupplot[xmin=3,xmax=300,xmode=log,log basis x=2,xtick={4,16,64,256},xticklabels={4,16,64,256},ymin=0,ymax=5.9436,xlabel={$N$},yticklabels={,,,,,,,},]
\addplot[blue,solid,thick] coordinates {(4,0.34949085) (8,0.86666526) (16,1.5157438) (32,2.0517021) (64,2.3553786) (128,2.4992875) (256,2.5280435)};
\addplot[green!60!black,solid,thick] coordinates {(4,1.3857914) (8,2.0782682) (16,2.7700762) (32,3.4605503) (64,4.1483726) (128,4.8309545) (256,5.5033)};
\addplot[orange!90!black,dashed,very thick] coordinates {(4,0.65768073) (8,1.2600922) (16,1.8900611) (32,2.3132657) (64,2.510524) (128,2.5672453) (256,2.581025)};
\addplot[gray!70!black,dotted,thick,domain=3:300] {2.587974};
\addplot[only marks,mark=*,mark options={draw opacity=0,fill opacity=0},error bars/.cd,y dir=both,y explicit,error bar style={draw=black!65,line width=.65pt},error mark options={rotate=90,draw=black!65,line width=.65pt,mark size=2.5pt}]
table[row sep=\\,x expr={\thisrow{N}*0.9},y=mean,y error minus=em,y error plus=ep] {
N mean em ep\\
4 0.65821305 0.65676374 0.72064761\\
8 1.2593792 1.2451533 0.79824111\\
16 1.9024568 1.5676128 0.80586458\\
32 2.316611 0.82524826 0.87563608\\
64 2.5031732 0.58207093 0.69875395\\
128 2.5639529 0.41440774 0.51351968\\
256 2.5770314 0.30198641 0.3619908\\
};
\addplot[only marks,mark=*,mark options={draw opacity=0,fill opacity=0},error bars/.cd,y dir=both,y explicit,error bar style={draw=violet,line width=.65pt},error mark options={rotate=90,draw=violet,line width=.65pt,mark size=2.5pt}]
table[row sep=\\,x expr={\thisrow{N}*1.0},y=mean,y error minus=em,y error plus=ep] {
N mean em ep\\
4 0.6559975 0.25871098 0.26713454\\
8 1.2607179 0.34463688 0.31508637\\
16 1.8894777 0.28961365 0.26789063\\
32 2.3146635 0.22591101 0.21425415\\
64 2.509866 0.15699219 0.16156598\\
128 2.5660207 0.11574785 0.11587451\\
256 2.5806249 0.08153496 0.082451206\\
};
\addplot[only marks,mark=*,mark options={draw opacity=0,fill opacity=0},error bars/.cd,y dir=both,y explicit,error bar style={draw=brown,line width=.65pt},error mark options={rotate=90,draw=brown,line width=.65pt,mark size=2.5pt}]
table[row sep=\\,x expr={\thisrow{N}*1.1111111111},y=mean,y error minus=em,y error plus=ep] {
N mean em ep\\
4 0.65564729 0.1272578 0.13249339\\
8 1.2592799 0.17261194 0.15666894\\
16 1.8907503 0.13844992 0.13601014\\
32 2.3130473 0.1068951 0.10420762\\
64 2.5108229 0.07996771 0.081158045\\
128 2.5676618 0.059400448 0.060403618\\
256 2.5806875 0.040289623 0.041771071\\
};
\nextgroupplot[xmin=3,xmax=300,xmode=log,log basis x=2,xtick={4,16,64,256},xticklabels={4,16,64,256},ymin=0,ymax=5.9787,xlabel={$N$},yticklabels={,,,,,,,},]
\addplot[blue,solid,thick] coordinates {(4,0.17407588) (8,0.44138021) (16,0.94804) (32,1.7155973) (64,2.5852051) (128,3.3363128) (256,3.8179644)};
\addplot[green!60!black,solid,thick] coordinates {(4,1.386184) (8,2.079184) (16,2.7720368) (32,3.4645957) (64,4.1565672) (128,4.8473673) (256,5.5358366)};
\addplot[orange!90!black,dashed,very thick] coordinates {(4,0.31089391) (8,0.68171798) (16,1.2798058) (32,2.1228075) (64,2.9995255) (128,3.6633128) (256,3.9898592)};
\addplot[gray!70!black,dotted,thick,domain=3:300] {4.1177515};
\addplot[only marks,mark=*,mark options={draw opacity=0,fill opacity=0},error bars/.cd,y dir=both,y explicit,error bar style={draw=black!65,line width=.65pt},error mark options={rotate=90,draw=black!65,line width=.65pt,mark size=2.5pt}]
table[row sep=\\,x expr={\thisrow{N}*0.9},y=mean,y error minus=em,y error plus=ep] {
N mean em ep\\
4 0.31360262 0.31239226 1.068042\\
8 0.71710239 0.70539388 1.3557008\\
16 1.2784754 1.2414474 1.481491\\
32 2.117277 2.0205457 1.3180738\\
64 2.9994533 2.7119713 1.091634\\
128 3.6655754 1.7551869 0.96327516\\
256 3.991366 0.70582284 0.75090361\\
};
\addplot[only marks,mark=*,mark options={draw opacity=0,fill opacity=0},error bars/.cd,y dir=both,y explicit,error bar style={draw=violet,line width=.65pt},error mark options={rotate=90,draw=violet,line width=.65pt,mark size=2.5pt}]
table[row sep=\\,x expr={\thisrow{N}*1.0},y=mean,y error minus=em,y error plus=ep] {
N mean em ep\\
4 0.30843919 0.19098779 0.23934424\\
8 0.68712831 0.35732102 0.40206286\\
16 1.2772487 0.52128758 0.54553181\\
32 2.1304478 0.60513411 0.54134813\\
64 2.9978546 0.51509299 0.44095491\\
128 3.6618117 0.35756878 0.29206506\\
256 3.991635 0.20265529 0.191088\\
};
\addplot[only marks,mark=*,mark options={draw opacity=0,fill opacity=0},error bars/.cd,y dir=both,y explicit,error bar style={draw=brown,line width=.65pt},error mark options={rotate=90,draw=brown,line width=.65pt,mark size=2.5pt}]
table[row sep=\\,x expr={\thisrow{N}*1.1111111111},y=mean,y error minus=em,y error plus=ep] {
N mean em ep\\
4 0.31106996 0.1027032 0.11492895\\
8 0.68370182 0.18236939 0.19708706\\
16 1.2813375 0.25495981 0.25350793\\
32 2.1204664 0.29184076 0.2757219\\
64 2.9999014 0.25033545 0.23830772\\
128 3.6648792 0.16242063 0.15559123\\
256 3.9903358 0.095465084 0.095389006\\
};
\nextgroupplot[xmin=3,xmax=300,xmode=log,log basis x=2,xtick={4,16,64,256},xticklabels={4,16,64,256},ymin=0,ymax=5.983,xlabel={$N$},yticklabels={,,,,,,,},]
\addplot[blue,solid,thick] coordinates {(4,0.13088896) (8,0.30052007) (16,0.58490858) (32,1.0425397) (64,1.8423386) (128,2.8750985) (256,3.9290299)};
\addplot[green!60!black,solid,thick] coordinates {(4,1.3862315) (8,2.079295) (16,2.7722746) (32,3.4650869) (64,4.1575645) (128,4.849374) (256,5.5398512)};
\addplot[orange!90!black,dashed,very thick] coordinates {(4,0.21865529) (8,0.42214113) (16,0.76819011) (32,1.3159169) (64,2.1968658) (128,3.304709) (256,4.3087723)};
\addplot[gray!70!black,dotted,thick,domain=3:300] {4.8909775};
\addplot[only marks,mark=*,mark options={draw opacity=0,fill opacity=0},error bars/.cd,y dir=both,y explicit,error bar style={draw=black!65,line width=.65pt},error mark options={rotate=90,draw=black!65,line width=.65pt,mark size=2.5pt}]
table[row sep=\\,x expr={\thisrow{N}*0.9},y=mean,y error minus=em,y error plus=ep] {
N mean em ep\\
4 0.20861934 0.20758856 1.1487385\\
8 0.43054319 0.41926687 1.6422428\\
16 0.77590709 0.73991689 1.9886645\\
32 1.3282672 1.2337228 2.1214058\\
64 2.1630836 2.0068006 1.9631263\\
128 3.2593239 2.9626775 1.5248043\\
256 4.2904274 3.6386608 1.0878786\\
};
\addplot[only marks,mark=*,mark options={draw opacity=0,fill opacity=0},error bars/.cd,y dir=both,y explicit,error bar style={draw=violet,line width=.65pt},error mark options={rotate=90,draw=violet,line width=.65pt,mark size=2.5pt}]
table[row sep=\\,x expr={\thisrow{N}*1.0},y=mean,y error minus=em,y error plus=ep] {
N mean em ep\\
4 0.21784118 0.131251 0.18458046\\
8 0.42365921 0.23398778 0.31187032\\
16 0.76274152 0.39894669 0.47043247\\
32 1.3259016 0.61681888 0.6598397\\
64 2.2015239 0.75235608 0.79293968\\
128 3.3196565 0.79902452 0.72883256\\
256 4.3117728 0.5999679 0.43850135\\
};
\addplot[only marks,mark=*,mark options={draw opacity=0,fill opacity=0},error bars/.cd,y dir=both,y explicit,error bar style={draw=brown,line width=.65pt},error mark options={rotate=90,draw=brown,line width=.65pt,mark size=2.5pt}]
table[row sep=\\,x expr={\thisrow{N}*1.1111111111},y=mean,y error minus=em,y error plus=ep] {
N mean em ep\\
4 0.21823167 0.0748853 0.086391826\\
8 0.42266895 0.13142241 0.15011347\\
16 0.76750329 0.21769557 0.22567015\\
32 1.3198927 0.31396055 0.32571223\\
64 2.194781 0.39790136 0.39497114\\
128 3.3024202 0.40622466 0.38216659\\
256 4.3075216 0.28201156 0.24497892\\
};
\end{groupplot}
\end{tikzpicture}
\end{center}
\vspace{-2mm}
\begin{center}
\begin{tikzpicture}
\begin{groupplot}[
 group style={group size=4 by 2,horizontal sep=0.45cm,vertical sep=0.95cm},
 width=0.205\textwidth,height=2.45cm,scale only axis,
 tick label style={font=\tiny},label style={font=\scriptsize},
 grid=major,grid style={gray!15},
]
\nextgroupplot[xmin=-6,xmax=6,ymin=0,ymax=0.005324584,xlabel={$x$},ylabel={PMF},
 title={\tiny $D_{\rm KL}(\pi_\beta\Vert\pi_0)=0.22$},
 title style={align=center,yshift=1pt}]
\addplot[teal!75!black,dashed,thick] coordinates {(-6,1.000007e-05) (-5.9039,1.000013e-05) (-5.8078,1.000022e-05) (-5.7117,1.000039e-05) (-5.6156,1.000067e-05) (-5.5195,1.000115e-05) (-5.4234,1.000195e-05) (-5.3273,1.000326e-05) (-5.2312,1.000542e-05) (-5.1351,1.000891e-05) (-5.039,1.001453e-05) (-4.9429,1.002348e-05) (-4.8468,1.003758e-05) (-4.7508,1.00596e-05) (-4.6547,1.009365e-05) (-4.5586,1.014579e-05) (-4.4625,1.02249e-05) (-4.3664,1.034373e-05) (-4.2703,1.052052e-05) (-4.1742,1.078099e-05) (-4.0781,1.116104e-05) (-3.982,1.171015e-05) (-3.8859,1.249582e-05) (-3.7898,1.360896e-05) (-3.6937,1.517059e-05) (-3.5976,1.733986e-05) (-3.5015,2.032344e-05) (-3.4054,2.438636e-05) (-3.3093,2.986401e-05) (-3.2132,3.717518e-05) (-3.1171,4.683557e-05) (-3.021,5.947114e-05) (-2.9249,7.583033e-05) (-2.8288,9.679398e-05) (-2.7327,0.0001233816) (-2.6366,0.0001567525) (-2.5405,0.0001981991) (-2.4444,0.0002491328) (-2.3483,0.0003110582) (-2.2523,0.0003855357) (-2.1562,0.0004741319) (-2.0601,0.0005783571) (-1.964,0.0006995894) (-1.8679,0.0008389902) (-1.7718,0.0009974106) (-1.6757,0.001175294) (-1.5796,0.001372583) (-1.4835,0.001588629) (-1.3874,0.001822118) (-1.2913,0.002071021) (-1.1952,0.002332566) (-1.0991,0.002603242) (-1.003,0.002878849) (-0.90691,0.003154573) (-0.81081,0.003425115) (-0.71471,0.00368484) (-0.61862,0.00392797) (-0.52252,0.00414879) (-0.42643,0.004341867) (-0.33033,0.004502275) (-0.23423,0.004625801) (-0.13814,0.004709129) (-0.042042,0.004749988) (0.054054,0.004747253) (0.15015,0.004701) (0.24625,0.0046125) (0.34234,0.004484162) (0.43844,0.004319424) (0.53453,0.004122597) (0.63063,0.003898684) (0.72673,0.003653164) (0.82282,0.003391771) (0.91892,0.003120279) (1.015,0.002844287) (1.1111,0.002569045) (1.2072,0.002299294) (1.3033,0.002039153) (1.3994,0.00179204) (1.4955,0.001560636) (1.5916,0.001346877) (1.6877,0.001151991) (1.7838,0.0009765483) (1.8799,0.0008205389) (1.976,0.000683463) (2.0721,0.0005644254) (2.1682,0.0004622327) (2.2643,0.0003754857) (2.3604,0.0003026634) (2.4565,0.0002421966) (2.5526,0.0001925294) (2.6486,0.0001521672) (2.7447,0.0001197123) (2.8408,9.388822e-05) (2.9369,7.3553e-05) (3.033,5.770465e-05) (3.1291,4.547929e-05) (3.2252,3.614439e-05) (3.3213,2.90885e-05) (3.4174,2.380875e-05) (3.5135,1.989753e-05) (3.6096,1.702892e-05) (3.7057,1.494584e-05) (3.8018,1.344811e-05) (3.8979,1.238183e-05) (3.994,1.163016e-05) (4.0901,1.110545e-05) (4.1862,1.074274e-05) (4.2823,1.049446e-05) (4.3784,1.032614e-05) (4.4745,1.021314e-05) (4.5706,1.013802e-05) (4.6667,1.008855e-05) (4.7628,1.005629e-05) (4.8589,1.003545e-05) (4.955,1.002212e-05) (5.0511,1.001368e-05) (5.1471,1.000838e-05) (5.2432,1.000509e-05) (5.3393,1.000306e-05) (5.4354,1.000182e-05) (5.5315,1.000108e-05) (5.6276,1.000063e-05) (5.7237,1.000036e-05) (5.8198,1.000021e-05) (5.9159,1.000012e-05) (6,1.000007e-05)};
\addplot[magenta!75!black,thick] coordinates {(-6,0.0001243122) (-5.9039,0.0001279591) (-5.8078,0.0001317816) (-5.7117,0.000135791) (-5.6156,0.0001399995) (-5.5195,0.0001444204) (-5.4234,0.0001490681) (-5.3273,0.0001539582) (-5.2312,0.0001591076) (-5.1351,0.0001645346) (-5.039,0.0001702594) (-4.9429,0.0001763038) (-4.8468,0.0001826917) (-4.7508,0.0001894492) (-4.6547,0.0001966049) (-4.5586,0.0002041902) (-4.4625,0.0002122396) (-4.3664,0.0002207909) (-4.2703,0.0002298859) (-4.1742,0.0002395709) (-4.0781,0.0002498967) (-3.982,0.00026092) (-3.8859,0.0002727033) (-3.7898,0.0002853165) (-3.6937,0.0002988373) (-3.5976,0.0003133523) (-3.5015,0.0003289584) (-3.4054,0.0003457644) (-3.3093,0.0003638922) (-3.2132,0.000383479) (-3.1171,0.0004046796) (-3.021,0.0004276688) (-2.9249,0.0004526447) (-2.8288,0.0004798316) (-2.7327,0.0005094849) (-2.6366,0.0005418952) (-2.5405,0.0005773941) (-2.4444,0.0006163606) (-2.3483,0.0006592281) (-2.2523,0.0007064931) (-2.1562,0.0007587246) (-2.0601,0.0008165742) (-1.964,0.000880788) (-1.8679,0.0009522182) (-1.7718,0.001031834) (-1.6757,0.001120734) (-1.5796,0.001220147) (-1.4835,0.001331436) (-1.3874,0.001456078) (-1.2913,0.001595626) (-1.1952,0.001751638) (-1.0991,0.001925542) (-1.003,0.002118435) (-0.90691,0.002330767) (-0.81081,0.002561898) (-0.71471,0.002809513) (-0.61862,0.003068932) (-0.52252,0.00333243) (-0.42643,0.003588787) (-0.33033,0.003823437) (-0.23423,0.004019565) (-0.13814,0.004160354) (-0.042042,0.004232089) (0.054054,0.00422723) (0.15015,0.004146299) (0.24625,0.003997746) (0.34234,0.003795856) (0.43844,0.003557603) (0.53453,0.003299619) (0.63063,0.003036091) (0.72673,0.002777793) (0.82282,0.002532038) (0.91892,0.002303171) (1.015,0.002093261) (1.1111,0.001902783) (1.2072,0.001731185) (1.3033,0.001577314) (1.3994,0.001439715) (1.4955,0.001316826) (1.5916,0.0012071) (1.6877,0.001109073) (1.7838,0.001021399) (1.8799,0.0009428629) (1.976,0.0008723852) (2.0721,0.0008090112) (2.1682,0.0007519026) (2.2643,0.0007003258) (2.3604,0.00065364) (2.4565,0.0006112859) (2.5526,0.0005727754) (2.6486,0.0005376822) (2.7447,0.0005056338) (2.8408,0.0004763039) (2.9369,0.0004494066) (3.033,0.0004246909) (3.1291,0.0004019355) (3.2252,0.0003809457) (3.3213,0.0003615494) (3.4174,0.000343594) (3.5135,0.0003269444) (3.6096,0.0003114803) (3.7057,0.0002970947) (3.8018,0.0002836919) (3.8979,0.0002711865) (3.994,0.0002595018) (4.0901,0.0002485691) (4.1862,0.0002383263) (4.2823,0.0002287178) (4.3784,0.0002196931) (4.4745,0.0002112068) (4.5706,0.0002032174) (4.6667,0.0001956876) (4.7628,0.0001885834) (4.8589,0.0001818736) (4.955,0.00017553) (5.0511,0.0001695268) (5.1471,0.0001638404) (5.2432,0.0001584491) (5.3393,0.0001533331) (5.4354,0.0001484743) (5.5315,0.0001438557) (5.6276,0.0001394621) (5.7237,0.0001352792) (5.8198,0.0001312938) (5.9159,0.0001274939) (6,0.0001243122)};
\nextgroupplot[xmin=-6,xmax=6,ymin=0,ymax=0.008185435,xlabel={$x$},yticklabels={,,},
 title={\tiny $D_{\rm KL}(\pi_\beta\Vert\pi_0)=0.55$},
 title style={align=center,yshift=1pt}]
\addplot[teal!75!black,dashed,thick] coordinates {(-6,1e-05) (-5.9039,1e-05) (-5.8078,1e-05) (-5.7117,1e-05) (-5.6156,1e-05) (-5.5195,1e-05) (-5.4234,1e-05) (-5.3273,1e-05) (-5.2312,1e-05) (-5.1351,1e-05) (-5.039,1e-05) (-4.9429,1e-05) (-4.8468,1e-05) (-4.7508,1e-05) (-4.6547,1e-05) (-4.5586,1e-05) (-4.4625,1e-05) (-4.3664,1e-05) (-4.2703,1e-05) (-4.1742,1.000001e-05) (-4.0781,1.000002e-05) (-3.982,1.000005e-05) (-3.8859,1.000013e-05) (-3.7898,1.00003e-05) (-3.6937,1.000071e-05) (-3.5976,1.000163e-05) (-3.5015,1.000365e-05) (-3.4054,1.0008e-05) (-3.3093,1.001716e-05) (-3.2132,1.003604e-05) (-3.1171,1.007403e-05) (-3.021,1.014879e-05) (-2.9249,1.029258e-05) (-2.8288,1.056288e-05) (-2.7327,1.105949e-05) (-2.6366,1.195114e-05) (-2.5405,1.351548e-05) (-2.4444,1.619712e-05) (-2.3483,2.068816e-05) (-2.2523,2.803532e-05) (-2.1562,3.977503e-05) (-2.0601,5.809373e-05) (-1.964,8.600329e-05) (-1.8679,0.0001275125) (-1.7718,0.0001877639) (-1.6757,0.0002730939) (-1.5796,0.0003909656) (-1.4835,0.0005497199) (-1.3874,0.0007580987) (-1.2913,0.001024512) (-1.1952,0.001356056) (-1.0991,0.001757337) (-1.003,0.002229209) (-0.90691,0.002767576) (-0.81081,0.003362466) (-0.71471,0.003997577) (-0.61862,0.004650466) (-0.52252,0.005293501) (-0.42643,0.005895587) (-0.33033,0.00642454) (-0.23423,0.006849888) (-0.13814,0.00714576) (-0.042042,0.007293485) (0.054054,0.007283542) (0.15015,0.007116577) (0.24625,0.00680333) (0.34234,0.006363495) (0.43844,0.00582367) (0.53453,0.005214702) (0.63063,0.004568785) (0.72673,0.003916701) (0.82282,0.00328551) (0.91892,0.002696924) (1.015,0.002166451) (1.1111,0.001703291) (1.2072,0.001310863) (1.3033,0.000987775) (1.3994,0.0007290419) (1.4955,0.0005273413) (1.5916,0.0003741732) (1.6877,0.0002608109) (1.7838,0.0001790023) (1.8799,0.0001214158) (1.976,8.186352e-05) (2.0721,5.535008e-05) (2.1682,3.799982e-05) (2.2643,2.691377e-05) (2.3604,1.999616e-05) (2.4565,1.578008e-05) (2.5526,1.326996e-05) (2.6486,1.180991e-05) (2.7447,1.098013e-05) (2.8408,1.051929e-05) (2.9369,1.026919e-05) (3.033,1.013652e-05) (3.1291,1.006774e-05) (3.2252,1.003289e-05) (3.3213,1.001562e-05) (3.4174,1.000726e-05) (3.5135,1.00033e-05) (3.6096,1.000147e-05) (3.7057,1.000064e-05) (3.8018,1.000027e-05) (3.8979,1.000011e-05) (3.994,1.000005e-05) (4.0901,1.000002e-05) (4.1862,1.000001e-05) (4.2823,1e-05) (4.3784,1e-05) (4.4745,1e-05) (4.5706,1e-05) (4.6667,1e-05) (4.7628,1e-05) (4.8589,1e-05) (4.955,1e-05) (5.0511,1e-05) (5.1471,1e-05) (5.2432,1e-05) (5.3393,1e-05) (5.4354,1e-05) (5.5315,1e-05) (5.6276,1e-05) (5.7237,1e-05) (5.8198,1e-05) (5.9159,1e-05) (6,1e-05)};
\addplot[magenta!75!black,thick] coordinates {(-6,0.0001243122) (-5.9039,0.0001279591) (-5.8078,0.0001317816) (-5.7117,0.000135791) (-5.6156,0.0001399995) (-5.5195,0.0001444204) (-5.4234,0.0001490681) (-5.3273,0.0001539582) (-5.2312,0.0001591076) (-5.1351,0.0001645346) (-5.039,0.0001702594) (-4.9429,0.0001763038) (-4.8468,0.0001826917) (-4.7508,0.0001894492) (-4.6547,0.0001966049) (-4.5586,0.0002041902) (-4.4625,0.0002122396) (-4.3664,0.0002207909) (-4.2703,0.0002298859) (-4.1742,0.0002395709) (-4.0781,0.0002498967) (-3.982,0.00026092) (-3.8859,0.0002727033) (-3.7898,0.0002853165) (-3.6937,0.0002988373) (-3.5976,0.0003133523) (-3.5015,0.0003289584) (-3.4054,0.0003457644) (-3.3093,0.0003638922) (-3.2132,0.000383479) (-3.1171,0.0004046796) (-3.021,0.0004276688) (-2.9249,0.0004526447) (-2.8288,0.0004798316) (-2.7327,0.0005094849) (-2.6366,0.0005418952) (-2.5405,0.0005773941) (-2.4444,0.0006163606) (-2.3483,0.0006592281) (-2.2523,0.0007064931) (-2.1562,0.0007587246) (-2.0601,0.0008165742) (-1.964,0.000880788) (-1.8679,0.0009522182) (-1.7718,0.001031834) (-1.6757,0.001120734) (-1.5796,0.001220147) (-1.4835,0.001331436) (-1.3874,0.001456078) (-1.2913,0.001595626) (-1.1952,0.001751638) (-1.0991,0.001925542) (-1.003,0.002118435) (-0.90691,0.002330767) (-0.81081,0.002561898) (-0.71471,0.002809513) (-0.61862,0.003068932) (-0.52252,0.00333243) (-0.42643,0.003588787) (-0.33033,0.003823437) (-0.23423,0.004019565) (-0.13814,0.004160354) (-0.042042,0.004232089) (0.054054,0.00422723) (0.15015,0.004146299) (0.24625,0.003997746) (0.34234,0.003795856) (0.43844,0.003557603) (0.53453,0.003299619) (0.63063,0.003036091) (0.72673,0.002777793) (0.82282,0.002532038) (0.91892,0.002303171) (1.015,0.002093261) (1.1111,0.001902783) (1.2072,0.001731185) (1.3033,0.001577314) (1.3994,0.001439715) (1.4955,0.001316826) (1.5916,0.0012071) (1.6877,0.001109073) (1.7838,0.001021399) (1.8799,0.0009428629) (1.976,0.0008723852) (2.0721,0.0008090112) (2.1682,0.0007519026) (2.2643,0.0007003258) (2.3604,0.00065364) (2.4565,0.0006112859) (2.5526,0.0005727754) (2.6486,0.0005376822) (2.7447,0.0005056338) (2.8408,0.0004763039) (2.9369,0.0004494066) (3.033,0.0004246909) (3.1291,0.0004019355) (3.2252,0.0003809457) (3.3213,0.0003615494) (3.4174,0.000343594) (3.5135,0.0003269444) (3.6096,0.0003114803) (3.7057,0.0002970947) (3.8018,0.0002836919) (3.8979,0.0002711865) (3.994,0.0002595018) (4.0901,0.0002485691) (4.1862,0.0002383263) (4.2823,0.0002287178) (4.3784,0.0002196931) (4.4745,0.0002112068) (4.5706,0.0002032174) (4.6667,0.0001956876) (4.7628,0.0001885834) (4.8589,0.0001818736) (4.955,0.00017553) (5.0511,0.0001695268) (5.1471,0.0001638404) (5.2432,0.0001584491) (5.3393,0.0001533331) (5.4354,0.0001484743) (5.5315,0.0001438557) (5.6276,0.0001394621) (5.7237,0.0001352792) (5.8198,0.0001312938) (5.9159,0.0001274939) (6,0.0001243122)};
\nextgroupplot[xmin=-6,xmax=6,ymin=0,ymax=0.0132934,xlabel={$x$},yticklabels={,,},
 title={\tiny $D_{\rm KL}(\pi_\beta\Vert\pi_0)=1.14$},
 title style={align=center,yshift=1pt}]
\addplot[teal!75!black,dashed,thick] coordinates {(-6,1e-05) (-5.9039,1e-05) (-5.8078,1e-05) (-5.7117,1e-05) (-5.6156,1e-05) (-5.5195,1e-05) (-5.4234,1e-05) (-5.3273,1e-05) (-5.2312,1e-05) (-5.1351,1e-05) (-5.039,1e-05) (-4.9429,1e-05) (-4.8468,1e-05) (-4.7508,1e-05) (-4.6547,1e-05) (-4.5586,1e-05) (-4.4625,1e-05) (-4.3664,1e-05) (-4.2703,1e-05) (-4.1742,1e-05) (-4.0781,1e-05) (-3.982,1e-05) (-3.8859,1e-05) (-3.7898,1e-05) (-3.6937,1e-05) (-3.5976,1e-05) (-3.5015,1e-05) (-3.4054,1e-05) (-3.3093,1e-05) (-3.2132,1e-05) (-3.1171,1e-05) (-3.021,1e-05) (-2.9249,1e-05) (-2.8288,1e-05) (-2.7327,1e-05) (-2.6366,1e-05) (-2.5405,1.000002e-05) (-2.4444,1.000009e-05) (-2.3483,1.000039e-05) (-2.2523,1.000155e-05) (-2.1562,1.000582e-05) (-2.0601,1.002063e-05) (-1.964,1.006907e-05) (-1.8679,1.021829e-05) (-1.7718,1.065119e-05) (-1.6757,1.183366e-05) (-1.5796,1.487376e-05) (-1.4835,2.22277e-05) (-1.3874,3.895745e-05) (-1.2913,7.47307e-05) (-1.1952,0.0001465824) (-1.0991,0.0002820281) (-1.003,0.0005214078) (-0.90691,0.0009175184) (-0.81081,0.001530121) (-0.71471,0.002413451) (-0.61862,0.003596963) (-0.52252,0.005063044) (-0.42643,0.006729143) (-0.33033,0.008443525) (-0.23423,0.01000169) (-0.13814,0.01118386) (-0.042042,0.01180512) (0.054054,0.01176264) (0.15015,0.01106359) (0.24625,0.009823095) (0.34234,0.008233241) (0.43844,0.006514509) (0.53453,0.004866469) (0.63063,0.00343264) (0.72673,0.00228686) (0.82282,0.001439704) (0.91892,0.0008574034) (1.015,0.0004840989) (1.1111,0.0002603699) (1.2072,0.0001348044) (1.3033,6.872355e-05) (1.3994,3.60813e-05) (1.4955,2.093404e-05) (1.5916,1.43268e-05) (1.6877,1.161617e-05) (1.7838,1.056983e-05) (1.8799,1.018964e-05) (1.976,1.005957e-05) (2.0721,1.001767e-05) (2.1682,1.000494e-05) (2.2643,1.000131e-05) (2.3604,1.000033e-05) (2.4565,1.000008e-05) (2.5526,1.000002e-05) (2.6486,1e-05) (2.7447,1e-05) (2.8408,1e-05) (2.9369,1e-05) (3.033,1e-05) (3.1291,1e-05) (3.2252,1e-05) (3.3213,1e-05) (3.4174,1e-05) (3.5135,1e-05) (3.6096,1e-05) (3.7057,1e-05) (3.8018,1e-05) (3.8979,1e-05) (3.994,1e-05) (4.0901,1e-05) (4.1862,1e-05) (4.2823,1e-05) (4.3784,1e-05) (4.4745,1e-05) (4.5706,1e-05) (4.6667,1e-05) (4.7628,1e-05) (4.8589,1e-05) (4.955,1e-05) (5.0511,1e-05) (5.1471,1e-05) (5.2432,1e-05) (5.3393,1e-05) (5.4354,1e-05) (5.5315,1e-05) (5.6276,1e-05) (5.7237,1e-05) (5.8198,1e-05) (5.9159,1e-05) (6,1e-05)};
\addplot[magenta!75!black,thick] coordinates {(-6,0.0001243122) (-5.9039,0.0001279591) (-5.8078,0.0001317816) (-5.7117,0.000135791) (-5.6156,0.0001399995) (-5.5195,0.0001444204) (-5.4234,0.0001490681) (-5.3273,0.0001539582) (-5.2312,0.0001591076) (-5.1351,0.0001645346) (-5.039,0.0001702594) (-4.9429,0.0001763038) (-4.8468,0.0001826917) (-4.7508,0.0001894492) (-4.6547,0.0001966049) (-4.5586,0.0002041902) (-4.4625,0.0002122396) (-4.3664,0.0002207909) (-4.2703,0.0002298859) (-4.1742,0.0002395709) (-4.0781,0.0002498967) (-3.982,0.00026092) (-3.8859,0.0002727033) (-3.7898,0.0002853165) (-3.6937,0.0002988373) (-3.5976,0.0003133523) (-3.5015,0.0003289584) (-3.4054,0.0003457644) (-3.3093,0.0003638922) (-3.2132,0.000383479) (-3.1171,0.0004046796) (-3.021,0.0004276688) (-2.9249,0.0004526447) (-2.8288,0.0004798316) (-2.7327,0.0005094849) (-2.6366,0.0005418952) (-2.5405,0.0005773941) (-2.4444,0.0006163606) (-2.3483,0.0006592281) (-2.2523,0.0007064931) (-2.1562,0.0007587246) (-2.0601,0.0008165742) (-1.964,0.000880788) (-1.8679,0.0009522182) (-1.7718,0.001031834) (-1.6757,0.001120734) (-1.5796,0.001220147) (-1.4835,0.001331436) (-1.3874,0.001456078) (-1.2913,0.001595626) (-1.1952,0.001751638) (-1.0991,0.001925542) (-1.003,0.002118435) (-0.90691,0.002330767) (-0.81081,0.002561898) (-0.71471,0.002809513) (-0.61862,0.003068932) (-0.52252,0.00333243) (-0.42643,0.003588787) (-0.33033,0.003823437) (-0.23423,0.004019565) (-0.13814,0.004160354) (-0.042042,0.004232089) (0.054054,0.00422723) (0.15015,0.004146299) (0.24625,0.003997746) (0.34234,0.003795856) (0.43844,0.003557603) (0.53453,0.003299619) (0.63063,0.003036091) (0.72673,0.002777793) (0.82282,0.002532038) (0.91892,0.002303171) (1.015,0.002093261) (1.1111,0.001902783) (1.2072,0.001731185) (1.3033,0.001577314) (1.3994,0.001439715) (1.4955,0.001316826) (1.5916,0.0012071) (1.6877,0.001109073) (1.7838,0.001021399) (1.8799,0.0009428629) (1.976,0.0008723852) (2.0721,0.0008090112) (2.1682,0.0007519026) (2.2643,0.0007003258) (2.3604,0.00065364) (2.4565,0.0006112859) (2.5526,0.0005727754) (2.6486,0.0005376822) (2.7447,0.0005056338) (2.8408,0.0004763039) (2.9369,0.0004494066) (3.033,0.0004246909) (3.1291,0.0004019355) (3.2252,0.0003809457) (3.3213,0.0003615494) (3.4174,0.000343594) (3.5135,0.0003269444) (3.6096,0.0003114803) (3.7057,0.0002970947) (3.8018,0.0002836919) (3.8979,0.0002711865) (3.994,0.0002595018) (4.0901,0.0002485691) (4.1862,0.0002383263) (4.2823,0.0002287178) (4.3784,0.0002196931) (4.4745,0.0002112068) (4.5706,0.0002032174) (4.6667,0.0001956876) (4.7628,0.0001885834) (4.8589,0.0001818736) (4.955,0.00017553) (5.0511,0.0001695268) (5.1471,0.0001638404) (5.2432,0.0001584491) (5.3393,0.0001533331) (5.4354,0.0001484743) (5.5315,0.0001438557) (5.6276,0.0001394621) (5.7237,0.0001352792) (5.8198,0.0001312938) (5.9159,0.0001274939) (6,0.0001243122)};
\nextgroupplot[xmin=-6,xmax=6,ymin=0,ymax=0.02656662,xlabel={$x$},yticklabels={,,},
 title={\tiny $D_{\rm KL}(\pi_\beta\Vert\pi_0)=2.16$},
 title style={align=center,yshift=1pt}]
\addplot[teal!75!black,dashed,thick] coordinates {(-6,1e-05) (-5.9039,1e-05) (-5.8078,1e-05) (-5.7117,1e-05) (-5.6156,1e-05) (-5.5195,1e-05) (-5.4234,1e-05) (-5.3273,1e-05) (-5.2312,1e-05) (-5.1351,1e-05) (-5.039,1e-05) (-4.9429,1e-05) (-4.8468,1e-05) (-4.7508,1e-05) (-4.6547,1e-05) (-4.5586,1e-05) (-4.4625,1e-05) (-4.3664,1e-05) (-4.2703,1e-05) (-4.1742,1e-05) (-4.0781,1e-05) (-3.982,1e-05) (-3.8859,1e-05) (-3.7898,1e-05) (-3.6937,1e-05) (-3.5976,1e-05) (-3.5015,1e-05) (-3.4054,1e-05) (-3.3093,1e-05) (-3.2132,1e-05) (-3.1171,1e-05) (-3.021,1e-05) (-2.9249,1e-05) (-2.8288,1e-05) (-2.7327,1e-05) (-2.6366,1e-05) (-2.5405,1e-05) (-2.4444,1e-05) (-2.3483,1e-05) (-2.2523,1e-05) (-2.1562,1e-05) (-2.0601,1e-05) (-1.964,1e-05) (-1.8679,1e-05) (-1.7718,1e-05) (-1.6757,1e-05) (-1.5796,1e-05) (-1.4835,1e-05) (-1.3874,1e-05) (-1.2913,1.000002e-05) (-1.1952,1.000042e-05) (-1.0991,1.000656e-05) (-1.003,1.0082e-05) (-0.90691,1.081311e-05) (-0.81081,1.640087e-05) (-0.71471,5.000072e-05) (-0.61862,0.0002084424) (-0.52252,0.0007915187) (-0.42643,0.002453332) (-0.33033,0.00607406) (-0.23423,0.01195766) (-0.13814,0.01869702) (-0.042042,0.02321255) (0.054054,0.02288016) (0.15015,0.01790538) (0.24625,0.01112606) (0.34234,0.005491494) (0.43844,0.00215578) (0.53453,0.0006768211) (0.63063,0.0001745022) (0.72673,4.221605e-05) (0.82282,1.500854e-05) (0.91892,1.061814e-05) (1.015,1.006056e-05) (1.1111,1.000471e-05) (1.2072,1.000029e-05) (1.3033,1.000001e-05) (1.3994,1e-05) (1.4955,1e-05) (1.5916,1e-05) (1.6877,1e-05) (1.7838,1e-05) (1.8799,1e-05) (1.976,1e-05) (2.0721,1e-05) (2.1682,1e-05) (2.2643,1e-05) (2.3604,1e-05) (2.4565,1e-05) (2.5526,1e-05) (2.6486,1e-05) (2.7447,1e-05) (2.8408,1e-05) (2.9369,1e-05) (3.033,1e-05) (3.1291,1e-05) (3.2252,1e-05) (3.3213,1e-05) (3.4174,1e-05) (3.5135,1e-05) (3.6096,1e-05) (3.7057,1e-05) (3.8018,1e-05) (3.8979,1e-05) (3.994,1e-05) (4.0901,1e-05) (4.1862,1e-05) (4.2823,1e-05) (4.3784,1e-05) (4.4745,1e-05) (4.5706,1e-05) (4.6667,1e-05) (4.7628,1e-05) (4.8589,1e-05) (4.955,1e-05) (5.0511,1e-05) (5.1471,1e-05) (5.2432,1e-05) (5.3393,1e-05) (5.4354,1e-05) (5.5315,1e-05) (5.6276,1e-05) (5.7237,1e-05) (5.8198,1e-05) (5.9159,1e-05) (6,1e-05)};
\addplot[magenta!75!black,thick] coordinates {(-6,0.0001243122) (-5.9039,0.0001279591) (-5.8078,0.0001317816) (-5.7117,0.000135791) (-5.6156,0.0001399995) (-5.5195,0.0001444204) (-5.4234,0.0001490681) (-5.3273,0.0001539582) (-5.2312,0.0001591076) (-5.1351,0.0001645346) (-5.039,0.0001702594) (-4.9429,0.0001763038) (-4.8468,0.0001826917) (-4.7508,0.0001894492) (-4.6547,0.0001966049) (-4.5586,0.0002041902) (-4.4625,0.0002122396) (-4.3664,0.0002207909) (-4.2703,0.0002298859) (-4.1742,0.0002395709) (-4.0781,0.0002498967) (-3.982,0.00026092) (-3.8859,0.0002727033) (-3.7898,0.0002853165) (-3.6937,0.0002988373) (-3.5976,0.0003133523) (-3.5015,0.0003289584) (-3.4054,0.0003457644) (-3.3093,0.0003638922) (-3.2132,0.000383479) (-3.1171,0.0004046796) (-3.021,0.0004276688) (-2.9249,0.0004526447) (-2.8288,0.0004798316) (-2.7327,0.0005094849) (-2.6366,0.0005418952) (-2.5405,0.0005773941) (-2.4444,0.0006163606) (-2.3483,0.0006592281) (-2.2523,0.0007064931) (-2.1562,0.0007587246) (-2.0601,0.0008165742) (-1.964,0.000880788) (-1.8679,0.0009522182) (-1.7718,0.001031834) (-1.6757,0.001120734) (-1.5796,0.001220147) (-1.4835,0.001331436) (-1.3874,0.001456078) (-1.2913,0.001595626) (-1.1952,0.001751638) (-1.0991,0.001925542) (-1.003,0.002118435) (-0.90691,0.002330767) (-0.81081,0.002561898) (-0.71471,0.002809513) (-0.61862,0.003068932) (-0.52252,0.00333243) (-0.42643,0.003588787) (-0.33033,0.003823437) (-0.23423,0.004019565) (-0.13814,0.004160354) (-0.042042,0.004232089) (0.054054,0.00422723) (0.15015,0.004146299) (0.24625,0.003997746) (0.34234,0.003795856) (0.43844,0.003557603) (0.53453,0.003299619) (0.63063,0.003036091) (0.72673,0.002777793) (0.82282,0.002532038) (0.91892,0.002303171) (1.015,0.002093261) (1.1111,0.001902783) (1.2072,0.001731185) (1.3033,0.001577314) (1.3994,0.001439715) (1.4955,0.001316826) (1.5916,0.0012071) (1.6877,0.001109073) (1.7838,0.001021399) (1.8799,0.0009428629) (1.976,0.0008723852) (2.0721,0.0008090112) (2.1682,0.0007519026) (2.2643,0.0007003258) (2.3604,0.00065364) (2.4565,0.0006112859) (2.5526,0.0005727754) (2.6486,0.0005376822) (2.7447,0.0005056338) (2.8408,0.0004763039) (2.9369,0.0004494066) (3.033,0.0004246909) (3.1291,0.0004019355) (3.2252,0.0003809457) (3.3213,0.0003615494) (3.4174,0.000343594) (3.5135,0.0003269444) (3.6096,0.0003114803) (3.7057,0.0002970947) (3.8018,0.0002836919) (3.8979,0.0002711865) (3.994,0.0002595018) (4.0901,0.0002485691) (4.1862,0.0002383263) (4.2823,0.0002287178) (4.3784,0.0002196931) (4.4745,0.0002112068) (4.5706,0.0002032174) (4.6667,0.0001956876) (4.7628,0.0001885834) (4.8589,0.0001818736) (4.955,0.00017553) (5.0511,0.0001695268) (5.1471,0.0001638404) (5.2432,0.0001584491) (5.3393,0.0001533331) (5.4354,0.0001484743) (5.5315,0.0001438557) (5.6276,0.0001394621) (5.7237,0.0001352792) (5.8198,0.0001312938) (5.9159,0.0001274939) (6,0.0001243122)};
\nextgroupplot[xmin=3,xmax=300,xmode=log,log basis x=2,xtick={4,16,64,256},xticklabels={4,16,64,256},ymin=0,ymax=2.9937,xlabel={$N$},ylabel={KL divergence (nats)},]
\addplot[blue,solid,thick] coordinates {(4,0.032566212) (8,0.072105962) (16,0.12290075) (32,0.15300113) (64,0.18066467) (128,0.20802238) (256,0.21235724)};
\addplot[green!60!black,solid,thick] coordinates {(4,1.2236749) (8,1.7344055) (16,2.139752) (32,2.4273153) (64,2.609542) (128,2.7148392) (256,2.7719604)};
\addplot[orange!90!black,dashed,very thick] coordinates {(4,0.054213185) (8,0.094576925) (16,0.1354712) (32,0.16931224) (64,0.19213057) (128,0.2039863) (256,0.21160966)};
\addplot[gray!70!black,dotted,thick,domain=3:300] {0.21884968};
\addplot[only marks,mark=*,mark options={draw opacity=0,fill opacity=0},error bars/.cd,y dir=both,y explicit,error bar style={draw=black!65,line width=.65pt},error mark options={rotate=90,draw=black!65,line width=.65pt,mark size=2.5pt}]
table[row sep=\\,x expr={\thisrow{N}*0.9},y=mean,y error minus=em,y error plus=ep] {
N mean em ep\\
4 0.054217082 0.054011819 0.57407885\\
8 0.096116992 0.095109137 0.65553267\\
16 0.13700457 0.1352549 0.5694305\\
32 0.17131851 0.16880201 0.40223263\\
64 0.19245206 0.18499928 0.30482582\\
128 0.20322425 0.18355615 0.22902053\\
256 0.21117052 0.15872908 0.16513243\\
};
\addplot[only marks,mark=*,mark options={draw opacity=0,fill opacity=0},error bars/.cd,y dir=both,y explicit,error bar style={draw=violet,line width=.65pt},error mark options={rotate=90,draw=violet,line width=.65pt,mark size=2.5pt}]
table[row sep=\\,x expr={\thisrow{N}*1.0},y=mean,y error minus=em,y error plus=ep] {
N mean em ep\\
4 0.052958843 0.048472388 0.082602867\\
8 0.093048806 0.075940157 0.10278993\\
16 0.13543793 0.09120663 0.11371928\\
32 0.16791871 0.086587604 0.09833328\\
64 0.19271719 0.069579767 0.075265817\\
128 0.20430192 0.055230099 0.054520661\\
256 0.21189492 0.039524385 0.039625152\\
};
\addplot[only marks,mark=*,mark options={draw opacity=0,fill opacity=0},error bars/.cd,y dir=both,y explicit,error bar style={draw=brown,line width=.65pt},error mark options={rotate=90,draw=brown,line width=.65pt,mark size=2.5pt}]
table[row sep=\\,x expr={\thisrow{N}*1.1111111111},y=mean,y error minus=em,y error plus=ep] {
N mean em ep\\
4 0.05391998 0.031414592 0.039367009\\
8 0.094645688 0.045650277 0.052112586\\
16 0.13652751 0.048708282 0.051696542\\
32 0.16952527 0.04503951 0.046923851\\
64 0.19221246 0.036045569 0.038974046\\
128 0.20376191 0.026923181 0.026588974\\
256 0.21160272 0.020540987 0.020202587\\
};
\nextgroupplot[xmin=3,xmax=300,xmode=log,log basis x=2,xtick={4,16,64,256},xticklabels={4,16,64,256},ymin=0,ymax=3.9015,xlabel={$N$},yticklabels={,,,,,,,},]
\addplot[blue,solid,thick] coordinates {(4,0.061582747) (8,0.14547437) (16,0.25732076) (32,0.34842708) (64,0.42829421) (128,0.48463691) (256,0.52935484)};
\addplot[green!60!black,solid,thick] coordinates {(4,1.3191009) (8,1.9291507) (16,2.4743289) (32,2.9244638) (64,3.2589048) (128,3.4802743) (256,3.6125405)};
\addplot[orange!90!black,dashed,very thick] coordinates {(4,0.10470838) (8,0.18889206) (16,0.28668634) (32,0.38351005) (64,0.45571742) (128,0.50283864) (256,0.5257994)};
\addplot[gray!70!black,dotted,thick,domain=3:300] {0.55123038};
\addplot[only marks,mark=*,mark options={draw opacity=0,fill opacity=0},error bars/.cd,y dir=both,y explicit,error bar style={draw=black!65,line width=.65pt},error mark options={rotate=90,draw=black!65,line width=.65pt,mark size=2.5pt}]
table[row sep=\\,x expr={\thisrow{N}*0.9},y=mean,y error minus=em,y error plus=ep] {
N mean em ep\\
4 0.10649207 0.10644337 0.76766899\\
8 0.18889135 0.18808977 0.9528915\\
16 0.29155218 0.28667231 0.98933034\\
32 0.37820396 0.36270304 0.77990129\\
64 0.45778309 0.41801045 0.57072271\\
128 0.51545655 0.42537697 0.42872722\\
256 0.52205448 0.33578854 0.31656189\\
};
\addplot[only marks,mark=*,mark options={draw opacity=0,fill opacity=0},error bars/.cd,y dir=both,y explicit,error bar style={draw=violet,line width=.65pt},error mark options={rotate=90,draw=violet,line width=.65pt,mark size=2.5pt}]
table[row sep=\\,x expr={\thisrow{N}*1.0},y=mean,y error minus=em,y error plus=ep] {
N mean em ep\\
4 0.10450662 0.081794784 0.12459684\\
8 0.18804263 0.13097135 0.17508386\\
16 0.28726864 0.16145755 0.19082944\\
32 0.38563762 0.1684965 0.1886335\\
64 0.45529197 0.1440131 0.15788885\\
128 0.50233762 0.11219949 0.11554663\\
256 0.52609542 0.084257402 0.081708574\\
};
\addplot[only marks,mark=*,mark options={draw opacity=0,fill opacity=0},error bars/.cd,y dir=both,y explicit,error bar style={draw=brown,line width=.65pt},error mark options={rotate=90,draw=brown,line width=.65pt,mark size=2.5pt}]
table[row sep=\\,x expr={\thisrow{N}*1.1111111111},y=mean,y error minus=em,y error plus=ep] {
N mean em ep\\
4 0.10419246 0.045896872 0.055911194\\
8 0.18877866 0.071536221 0.084348919\\
16 0.28588085 0.086094817 0.092435413\\
32 0.38387688 0.083085844 0.089470432\\
64 0.45683946 0.076376152 0.076265324\\
128 0.50297281 0.057974031 0.05584437\\
256 0.52570225 0.042340667 0.041585797\\
};
\nextgroupplot[xmin=3,xmax=300,xmode=log,log basis x=2,xtick={4,16,64,256},xticklabels={4,16,64,256},ymin=0,ymax=4.8887,xlabel={$N$},yticklabels={,,,,,,,},]
\addplot[blue,solid,thick] coordinates {(4,0.08849227) (8,0.22819824) (16,0.41325555) (32,0.60183214) (64,0.82313888) (128,0.94853978) (256,1.021994)};
\addplot[green!60!black,solid,thick] coordinates {(4,1.3656918) (8,2.0320129) (16,2.673575) (32,3.2709082) (64,3.7962266) (128,4.2201082) (256,4.5265523)};
\addplot[orange!90!black,dashed,very thick] coordinates {(4,0.16482582) (8,0.30576726) (16,0.49502347) (32,0.69285707) (64,0.86622427) (128,0.98594169) (256,1.0586534)};
\addplot[gray!70!black,dotted,thick,domain=3:300] {1.1382723};
\addplot[only marks,mark=*,mark options={draw opacity=0,fill opacity=0},error bars/.cd,y dir=both,y explicit,error bar style={draw=black!65,line width=.65pt},error mark options={rotate=90,draw=black!65,line width=.65pt,mark size=2.5pt}]
table[row sep=\\,x expr={\thisrow{N}*0.9},y=mean,y error minus=em,y error plus=ep] {
N mean em ep\\
4 0.15427291 0.1537046 0.90949734\\
8 0.31356047 0.30896469 1.2280557\\
16 0.49872881 0.47899913 1.3656667\\
32 0.68365667 0.63613605 1.2475924\\
64 0.8676709 0.7634799 0.96161161\\
128 0.99575312 0.77148826 0.70411865\\
256 1.0591081 0.62668874 0.52932986\\
};
\addplot[only marks,mark=*,mark options={draw opacity=0,fill opacity=0},error bars/.cd,y dir=both,y explicit,error bar style={draw=violet,line width=.65pt},error mark options={rotate=90,draw=violet,line width=.65pt,mark size=2.5pt}]
table[row sep=\\,x expr={\thisrow{N}*1.0},y=mean,y error minus=em,y error plus=ep] {
N mean em ep\\
4 0.16560942 0.11152287 0.15513797\\
8 0.30664629 0.18066722 0.22498268\\
16 0.49444918 0.24392152 0.28936857\\
32 0.691391 0.27580911 0.30438617\\
64 0.86746691 0.25800823 0.27650047\\
128 0.98689412 0.20809302 0.20008815\\
256 1.0579374 0.15109621 0.14593336\\
};
\addplot[only marks,mark=*,mark options={draw opacity=0,fill opacity=0},error bars/.cd,y dir=both,y explicit,error bar style={draw=brown,line width=.65pt},error mark options={rotate=90,draw=brown,line width=.65pt,mark size=2.5pt}]
table[row sep=\\,x expr={\thisrow{N}*1.1111111111},y=mean,y error minus=em,y error plus=ep] {
N mean em ep\\
4 0.16521631 0.063116121 0.07046931\\
8 0.30439604 0.097532215 0.10864316\\
16 0.49549477 0.12463122 0.13542245\\
32 0.69484172 0.13943644 0.14637121\\
64 0.86570768 0.12941188 0.12840609\\
128 0.98773519 0.10537927 0.10066689\\
256 1.0576776 0.079708914 0.073708372\\
};
\nextgroupplot[xmin=3,xmax=300,xmode=log,log basis x=2,xtick={4,16,64,256},xticklabels={4,16,64,256},ymin=0,ymax=5.6193,xlabel={$N$},yticklabels={,,,,,,,},]
\addplot[blue,solid,thick] coordinates {(4,0.12843635) (8,0.31436813) (16,0.57276667) (32,0.93091929) (64,1.3099153) (128,1.6367987) (256,1.8950724)};
\addplot[green!60!black,solid,thick] coordinates {(4,1.3815061) (8,2.0683044) (16,2.7488734) (32,3.4173292) (64,4.0628507) (128,4.6670544) (256,5.2030223)};
\addplot[orange!90!black,dashed,very thick] coordinates {(4,0.21958589) (8,0.42361303) (16,0.71723438) (32,1.0728961) (64,1.4393927) (128,1.746646) (256,1.9421738)};
\addplot[gray!70!black,dotted,thick,domain=3:300] {2.1571335};
\addplot[only marks,mark=*,mark options={draw opacity=0,fill opacity=0},error bars/.cd,y dir=both,y explicit,error bar style={draw=black!65,line width=.65pt},error mark options={rotate=90,draw=black!65,line width=.65pt,mark size=2.5pt}]
table[row sep=\\,x expr={\thisrow{N}*0.9},y=mean,y error minus=em,y error plus=ep] {
N mean em ep\\
4 0.21655601 0.21557441 1.0100148\\
8 0.43694901 0.42685249 1.3841779\\
16 0.73047647 0.69961914 1.62866\\
32 1.0813211 1.005539 1.6475438\\
64 1.4321228 1.2617456 1.4619272\\
128 1.7606171 1.3755416 1.0588454\\
256 1.9400204 1.1436933 0.74141381\\
};
\addplot[only marks,mark=*,mark options={draw opacity=0,fill opacity=0},error bars/.cd,y dir=both,y explicit,error bar style={draw=violet,line width=.65pt},error mark options={rotate=90,draw=violet,line width=.65pt,mark size=2.5pt}]
table[row sep=\\,x expr={\thisrow{N}*1.0},y=mean,y error minus=em,y error plus=ep] {
N mean em ep\\
4 0.22161966 0.137576 0.17980652\\
8 0.42172588 0.22779201 0.28759062\\
16 0.7157989 0.33039675 0.38297638\\
32 1.0702379 0.39970016 0.4312081\\
64 1.4414091 0.41122243 0.40559949\\
128 1.7409423 0.34231882 0.3382778\\
256 1.9406046 0.26115663 0.24413084\\
};
\addplot[only marks,mark=*,mark options={draw opacity=0,fill opacity=0},error bars/.cd,y dir=both,y explicit,error bar style={draw=brown,line width=.65pt},error mark options={rotate=90,draw=brown,line width=.65pt,mark size=2.5pt}]
table[row sep=\\,x expr={\thisrow{N}*1.1111111111},y=mean,y error minus=em,y error plus=ep] {
N mean em ep\\
4 0.21917802 0.074693511 0.08613503\\
8 0.42257502 0.12785455 0.14039108\\
16 0.71731899 0.17028506 0.17895843\\
32 1.0707047 0.19231411 0.21034002\\
64 1.441837 0.19148968 0.19720938\\
128 1.7446271 0.17661099 0.16741539\\
256 1.9416943 0.12941578 0.12257175\\
};
\end{groupplot}
\end{tikzpicture}
\end{center}
\vspace{-2mm}

\caption{SNIS divergence estimates for the mode-mismatch and tail-mismatch families. Top panels show $\pi_0$ and $\pi_\beta$; bottom panels compare the finite-$N$ lower quantity, universal upper bound, $\mathbb E[\widehat D_N]$, the true KL divergence, and Monte Carlo error bars for $K\in\{1,16,64\}$.}
\label{fig:snis-mode-tail}
\end{figure*}

%
\begin{figure*}[t]
\centering
\begin{center}
{\scriptsize
\tikz{\draw[teal!75!black,dashed,thick] (0,0)--(.55,0);} $\pi_0$\quad
\tikz{\draw[magenta!75!black,thick] (0,0)--(.55,0);} $\pi_\beta$\qquad
\tikz{\draw[blue,solid,thick] (0,0)--(.55,0);} $D_{\rm KL}(\pi_{\beta,N}\Vert\pi_0)$ \quad
\tikz{\draw[green!60!black,solid,thick] (0,0)--(.55,0);} \cite{aminian2026best}\quad
\tikz{\draw[orange!90!black,dashed,very thick] (0,0)--(.55,0);} $\mathbb E[\widehat D_N]$\quad
\tikz{\draw[gray!70!black,dotted,thick] (0,0)--(.55,0);} $D_{\rm KL}(\pi_\beta\Vert\pi_0)$
}\\[1mm]
{\scriptsize
\tikz{\draw[black!65,line width=.7pt] (.25,-.08)--(.25,.08);\draw[black!65] (.18,-.08)--(.32,-.08) (.18,.08)--(.32,.08);} $K=1$\quad
\tikz{\draw[violet,line width=.7pt] (.25,-.08)--(.25,.08);\draw[violet] (.18,-.08)--(.32,-.08) (.18,.08)--(.32,.08);} $K=16$\quad
\tikz{\draw[brown,line width=.7pt] (.25,-.08)--(.25,.08);\draw[brown] (.18,-.08)--(.32,-.08) (.18,.08)--(.32,.08);} $K=64$
}\\[-0.5mm]
\begin{tikzpicture}
\begin{groupplot}[
 group style={group size=4 by 2,horizontal sep=0.45cm,vertical sep=0.95cm},
 width=0.205\textwidth,height=2.45cm,scale only axis,
 tick label style={font=\tiny},label style={font=\scriptsize},
 grid=major,grid style={gray!15},
]
\nextgroupplot[xmin=-6,xmax=6,ymin=0,ymax=0.003509587,xlabel={$x$},ylabel={PMF},
 title={\tiny $D_{\rm KL}(\pi_\beta\Vert\pi_0)=1.25$},
 title style={align=center,yshift=1pt}]
\addplot[teal!75!black,dashed,thick] coordinates {(-6,0.00313356) (-5.9039,0.003059414) (-5.8078,0.002987028) (-5.7117,0.00291636) (-5.6156,0.002847369) (-5.5195,0.002780017) (-5.4234,0.002714263) (-5.3273,0.00265007) (-5.2312,0.0025874) (-5.1351,0.002526219) (-5.039,0.002466489) (-4.9429,0.002408178) (-4.8468,0.00235125) (-4.7508,0.002295674) (-4.6547,0.002241418) (-4.5586,0.002188449) (-4.4625,0.002136737) (-4.3664,0.002086253) (-4.2703,0.002036968) (-4.1742,0.001988852) (-4.0781,0.001941879) (-3.982,0.00189602) (-3.8859,0.00185125) (-3.7898,0.001807543) (-3.6937,0.001764874) (-3.5976,0.001723217) (-3.5015,0.001682549) (-3.4054,0.001642846) (-3.3093,0.001604086) (-3.2132,0.001566246) (-3.1171,0.001529305) (-3.021,0.00149324) (-2.9249,0.001458031) (-2.8288,0.001423658) (-2.7327,0.001390101) (-2.6366,0.00135734) (-2.5405,0.001325358) (-2.4444,0.001294134) (-2.3483,0.001263652) (-2.2523,0.001233893) (-2.1562,0.00120484) (-2.0601,0.001176477) (-1.964,0.001148788) (-1.8679,0.001121756) (-1.7718,0.001095365) (-1.6757,0.001069601) (-1.5796,0.001044448) (-1.4835,0.001019893) (-1.3874,0.0009959203) (-1.2913,0.0009725168) (-1.1952,0.0009496688) (-1.0991,0.0009273632) (-1.003,0.0009055871) (-0.90691,0.0008843278) (-0.81081,0.0008635733) (-0.71471,0.0008433114) (-0.61862,0.0008235304) (-0.52252,0.0008042191) (-0.42643,0.0007853661) (-0.33033,0.0007669607) (-0.23423,0.0007489921) (-0.13814,0.0007314501) (-0.042042,0.0007143245) (0.054054,0.0006976054) (0.15015,0.0006812832) (0.24625,0.0006653485) (0.34234,0.000649792) (0.43844,0.0006346048) (0.53453,0.0006197781) (0.63063,0.0006053033) (0.72673,0.0005911721) (0.82282,0.0005773764) (0.91892,0.0005639082) (1.015,0.0005507597) (1.1111,0.0005379233) (1.2072,0.0005253915) (1.3033,0.0005131573) (1.3994,0.0005012135) (1.4955,0.0004895532) (1.5916,0.0004781697) (1.6877,0.0004670564) (1.7838,0.0004562069) (1.8799,0.000445615) (1.976,0.0004352744) (2.0721,0.0004251794) (2.1682,0.000415324) (2.2643,0.0004057025) (2.3604,0.0003963094) (2.4565,0.0003871393) (2.5526,0.0003781868) (2.6486,0.0003694469) (2.7447,0.0003609145) (2.8408,0.0003525845) (2.9369,0.0003444524) (3.033,0.0003365132) (3.1291,0.0003287625) (3.2252,0.0003211958) (3.3213,0.0003138087) (3.4174,0.000306597) (3.5135,0.0002995565) (3.6096,0.000292683) (3.7057,0.0002859728) (3.8018,0.0002794218) (3.8979,0.0002730263) (3.994,0.0002667827) (4.0901,0.0002606873) (4.1862,0.0002547365) (4.2823,0.000248927) (4.3784,0.0002432554) (4.4745,0.0002377185) (4.5706,0.0002323129) (4.6667,0.0002270357) (4.7628,0.0002218838) (4.8589,0.0002168542) (4.955,0.0002119439) (5.0511,0.0002071502) (5.1471,0.0002024703) (5.2432,0.0001979015) (5.3393,0.0001934411) (5.4354,0.0001890867) (5.5315,0.0001848355) (5.6276,0.0001806853) (5.7237,0.0001766337) (5.8198,0.0001726782) (5.9159,0.0001688165) (6,0.0001655129)};
\addplot[magenta!75!black,thick] coordinates {(-6,0.0001655129) (-5.9039,0.0001692942) (-5.8078,0.0001731674) (-5.7117,0.0001771348) (-5.6156,0.0001811987) (-5.5195,0.0001853614) (-5.4234,0.0001896253) (-5.3273,0.0001939928) (-5.2312,0.0001984666) (-5.1351,0.0002030492) (-5.039,0.0002077431) (-4.9429,0.0002125513) (-4.8468,0.0002174763) (-4.7508,0.000222521) (-4.6547,0.0002276885) (-4.5586,0.0002329816) (-4.4625,0.0002384033) (-4.3664,0.0002439569) (-4.2703,0.0002496456) (-4.1742,0.0002554726) (-4.0781,0.0002614412) (-3.982,0.000267555) (-3.8859,0.0002738174) (-3.7898,0.0002802321) (-3.6937,0.0002868028) (-3.5976,0.0002935332) (-3.5015,0.0003004273) (-3.4054,0.000307489) (-3.3093,0.0003147225) (-3.2132,0.0003221318) (-3.1171,0.0003297212) (-3.021,0.0003374952) (-2.9249,0.0003454582) (-2.8288,0.0003536149) (-2.7327,0.0003619698) (-2.6366,0.000370528) (-2.5405,0.0003792942) (-2.4444,0.0003882735) (-2.3483,0.0003974712) (-2.2523,0.0004068926) (-2.1562,0.000416543) (-2.0601,0.000426428) (-1.964,0.0004365535) (-1.8679,0.0004469251) (-1.7718,0.0004575489) (-1.6757,0.000468431) (-1.5796,0.0004795777) (-1.4835,0.0004909955) (-1.3874,0.0005026908) (-1.2913,0.0005146706) (-1.1952,0.0005269416) (-1.0991,0.000539511) (-1.003,0.000552386) (-0.90691,0.0005655741) (-0.81081,0.0005790828) (-0.71471,0.00059292) (-0.61862,0.0006070937) (-0.52252,0.000621612) (-0.42643,0.0006364833) (-0.33033,0.0006517162) (-0.23423,0.0006673195) (-0.13814,0.0006833021) (-0.042042,0.0006996734) (0.054054,0.0007164428) (0.15015,0.0007336199) (0.24625,0.0007512146) (0.34234,0.0007692372) (0.43844,0.000787698) (0.53453,0.0008066077) (0.63063,0.0008259771) (0.72673,0.0008458176) (0.82282,0.0008661404) (0.91892,0.0008869574) (1.015,0.0009082806) (1.1111,0.0009301222) (1.2072,0.0009524949) (1.3033,0.0009754116) (1.3994,0.0009988855) (1.4955,0.00102293) (1.5916,0.001047559) (1.6877,0.001072788) (1.7838,0.001098629) (1.8799,0.001125099) (1.976,0.001152213) (2.0721,0.001179986) (2.1682,0.001208434) (2.2643,0.001237574) (2.3604,0.001267422) (2.4565,0.001297996) (2.5526,0.001329314) (2.6486,0.001361393) (2.7447,0.001394252) (2.8408,0.00142791) (2.9369,0.001462386) (3.033,0.001497701) (3.1291,0.001533874) (3.2252,0.001570927) (3.3213,0.001608881) (3.4174,0.001647757) (3.5135,0.001687579) (3.6096,0.001728369) (3.7057,0.001770151) (3.8018,0.001812949) (3.8979,0.001856788) (3.994,0.001901692) (4.0901,0.001947689) (4.1862,0.001994804) (4.2823,0.002043064) (4.3784,0.002092498) (4.4745,0.002143134) (4.5706,0.002195) (4.6667,0.002248129) (4.7628,0.002302549) (4.8589,0.002358292) (4.955,0.00241539) (5.0511,0.002473877) (5.1471,0.002533786) (5.2432,0.002595152) (5.3393,0.00265801) (5.4354,0.002722396) (5.5315,0.002788347) (5.6276,0.002855903) (5.7237,0.002925101) (5.8198,0.002995981) (5.9159,0.003068585) (6,0.00313356)};
\nextgroupplot[xmin=-6,xmax=6,ymin=0,ymax=0.006015517,xlabel={$x$},yticklabels={,,},
 title={\tiny $D_{\rm KL}(\pi_\beta\Vert\pi_0)=3.08$},
 title style={align=center,yshift=1pt}]
\addplot[teal!75!black,dashed,thick] coordinates {(-6,0.005370997) (-5.9039,0.005144111) (-5.8078,0.004926827) (-5.7117,0.00471874) (-5.6156,0.004519458) (-5.5195,0.004328611) (-5.4234,0.00414584) (-5.3273,0.003970805) (-5.2312,0.003803177) (-5.1351,0.003642644) (-5.039,0.003488905) (-4.9429,0.003341672) (-4.8468,0.00320067) (-4.7508,0.003065636) (-4.6547,0.002936317) (-4.5586,0.00281247) (-4.4625,0.002693865) (-4.3664,0.00258028) (-4.2703,0.002471502) (-4.1742,0.002367327) (-4.0781,0.002267561) (-3.982,0.002172018) (-3.8859,0.002080518) (-3.7898,0.00199289) (-3.6937,0.001908971) (-3.5976,0.001828604) (-3.5015,0.001751637) (-3.4054,0.001677928) (-3.3093,0.001607339) (-3.2132,0.001539737) (-3.1171,0.001474996) (-3.021,0.001412995) (-2.9249,0.001353618) (-2.8288,0.001296754) (-2.7327,0.001242297) (-2.6366,0.001190144) (-2.5405,0.001140198) (-2.4444,0.001092367) (-2.3483,0.001046559) (-2.2523,0.00100269) (-2.1562,0.0009606781) (-2.0601,0.0009204439) (-1.964,0.0008819125) (-1.8679,0.0008450118) (-1.7718,0.0008096727) (-1.6757,0.0007758293) (-1.5796,0.0007434182) (-1.4835,0.0007123788) (-1.3874,0.000682653) (-1.2913,0.0006541853) (-1.1952,0.0006269223) (-1.0991,0.0006008132) (-1.003,0.000575809) (-0.90691,0.0005518631) (-0.81081,0.0005289306) (-0.71471,0.0005069686) (-0.61862,0.0004859361) (-0.52252,0.0004657937) (-0.42643,0.0004465038) (-0.33033,0.0004280303) (-0.23423,0.0004103386) (-0.13814,0.0003933956) (-0.042042,0.0003771697) (0.054054,0.0003616305) (0.15015,0.000346749) (0.24625,0.0003324972) (0.34234,0.0003188486) (0.43844,0.0003057776) (0.53453,0.0002932599) (0.63063,0.0002812719) (0.72673,0.0002697912) (0.82282,0.0002587964) (0.91892,0.000248267) (1.015,0.0002381831) (1.1111,0.0002285261) (1.2072,0.0002192777) (1.3033,0.0002104207) (1.3994,0.0002019386) (1.4955,0.0001938155) (1.5916,0.0001860361) (1.6877,0.000178586) (1.7838,0.0001714511) (1.8799,0.0001646183) (1.976,0.0001580746) (2.0721,0.0001518078) (2.1682,0.0001458063) (2.2643,0.0001400588) (2.3604,0.0001345545) (2.4565,0.0001292831) (2.5526,0.0001242349) (2.6486,0.0001194003) (2.7447,0.0001147703) (2.8408,0.0001103362) (2.9369,0.0001060898) (3.033,0.0001020232) (3.1291,9.81286e-05) (3.2252,9.439886e-05) (3.3213,9.082697e-05) (3.4174,8.740624e-05) (3.5135,8.413029e-05) (3.6096,8.099298e-05) (3.7057,7.798844e-05) (3.8018,7.511106e-05) (3.8979,7.235546e-05) (3.994,6.971648e-05) (4.0901,6.718918e-05) (4.1862,6.476884e-05) (4.2823,6.245094e-05) (4.3784,6.023113e-05) (4.4745,5.810527e-05) (4.5706,5.606938e-05) (4.6667,5.411965e-05) (4.7628,5.225244e-05) (4.8589,5.046425e-05) (4.955,4.875174e-05) (5.0511,4.71117e-05) (5.1471,4.554107e-05) (5.2432,4.403692e-05) (5.3393,4.259642e-05) (5.4354,4.121689e-05) (5.5315,3.989574e-05) (5.6276,3.863051e-05) (5.7237,3.741882e-05) (5.8198,3.625841e-05) (5.9159,3.514711e-05) (6,3.421338e-05)};
\addplot[magenta!75!black,thick] coordinates {(-6,3.421338e-05) (-5.9039,3.528341e-05) (-5.8078,3.640073e-05) (-5.7117,3.756743e-05) (-5.6156,3.878569e-05) (-5.5195,4.005778e-05) (-5.4234,4.138609e-05) (-5.3273,4.27731e-05) (-5.2312,4.42214e-05) (-5.1351,4.573371e-05) (-5.039,4.731285e-05) (-4.9429,4.896177e-05) (-4.8468,5.068356e-05) (-4.7508,5.248145e-05) (-4.6547,5.435878e-05) (-4.5586,5.631908e-05) (-4.4625,5.8366e-05) (-4.3664,6.050339e-05) (-4.2703,6.273523e-05) (-4.1742,6.506569e-05) (-4.0781,6.749915e-05) (-3.982,7.004014e-05) (-3.8859,7.269343e-05) (-3.7898,7.546397e-05) (-3.6937,7.835694e-05) (-3.5976,8.137776e-05) (-3.5015,8.453208e-05) (-3.4054,8.782579e-05) (-3.3093,9.126505e-05) (-3.2132,9.485631e-05) (-3.1171,9.860626e-05) (-3.021,0.0001025219) (-2.9249,0.0001066107) (-2.8288,0.0001108801) (-2.7327,0.0001153381) (-2.6366,0.0001199932) (-2.5405,0.000124854) (-2.4444,0.0001299296) (-2.3483,0.0001352296) (-2.2523,0.0001407637) (-2.1562,0.0001465424) (-2.0601,0.0001525764) (-1.964,0.0001588772) (-1.8679,0.0001654563) (-1.7718,0.0001723262) (-1.6757,0.0001794997) (-1.5796,0.0001869902) (-1.4835,0.0001948117) (-1.3874,0.0002029789) (-1.2913,0.000211507) (-1.1952,0.000220412) (-1.0991,0.0002297105) (-1.003,0.0002394199) (-0.90691,0.0002495584) (-0.81081,0.0002601449) (-0.71471,0.0002711993) (-0.61862,0.0002827422) (-0.52252,0.0002947951) (-0.42643,0.0003073808) (-0.33033,0.0003205226) (-0.23423,0.0003342451) (-0.13814,0.0003485741) (-0.042042,0.0003635364) (0.054054,0.0003791598) (0.15015,0.0003954736) (0.24625,0.0004125084) (0.34234,0.000430296) (0.43844,0.0004488697) (0.53453,0.0004682642) (0.63063,0.0004885157) (0.72673,0.0005096622) (0.82282,0.0005317432) (0.91892,0.0005548) (1.015,0.0005788757) (1.1111,0.0006040154) (1.2072,0.0006302661) (1.3033,0.0006576768) (1.3994,0.0006862988) (1.4955,0.0007161857) (1.5916,0.0007473934) (1.6877,0.0007799801) (1.7838,0.000814007) (1.8799,0.0008495376) (1.976,0.0008866383) (2.0721,0.0009253786) (2.1682,0.0009658308) (2.2643,0.001008071) (2.3604,0.001052177) (2.4565,0.001098233) (2.5526,0.001146324) (2.6486,0.00119654) (2.7447,0.001248976) (2.8408,0.001303729) (2.9369,0.001360901) (3.033,0.0014206) (3.1291,0.001482937) (3.2252,0.001548028) (3.3213,0.001615997) (3.4174,0.001686969) (3.5135,0.001761077) (3.6096,0.00183846) (3.7057,0.001919263) (3.8018,0.002003637) (3.8979,0.00209174) (3.994,0.002183736) (4.0901,0.002279797) (4.1862,0.002380104) (4.2823,0.002484843) (4.3784,0.002594211) (4.4745,0.002708412) (4.5706,0.00282766) (4.6667,0.002952178) (4.7628,0.003082198) (4.8589,0.003217964) (4.955,0.00335973) (5.0511,0.003507761) (5.1471,0.003662333) (5.2432,0.003823737) (5.3393,0.003992273) (5.4354,0.004168257) (5.5315,0.004352018) (5.6276,0.0045439) (5.7237,0.004744261) (5.8198,0.004953477) (5.9159,0.005171938) (6,0.005370997)};
\nextgroupplot[xmin=-6,xmax=6,ymin=0,ymax=0.009297427,xlabel={$x$},yticklabels={,,},
 title={\tiny $D_{\rm KL}(\pi_\beta\Vert\pi_0)=4.64$},
 title style={align=center,yshift=1pt}]
\addplot[teal!75!black,dashed,thick] coordinates {(-6,0.008301274) (-5.9039,0.007761887) (-5.8078,0.007257591) (-5.7117,0.006786101) (-5.6156,0.006345283) (-5.5195,0.005933143) (-5.4234,0.005547815) (-5.3273,0.005187554) (-5.2312,0.00485073) (-5.1351,0.004535817) (-5.039,0.004241392) (-4.9429,0.00396612) (-4.8468,0.003708756) (-4.7508,0.003468134) (-4.6547,0.003243166) (-4.5586,0.003032833) (-4.4625,0.002836184) (-4.3664,0.002652327) (-4.2703,0.002480431) (-4.1742,0.002319718) (-4.0781,0.00216946) (-3.982,0.002028977) (-3.8859,0.001897633) (-3.7898,0.001774834) (-3.6937,0.001660023) (-3.5976,0.001552681) (-3.5015,0.001452323) (-3.4054,0.001358493) (-3.3093,0.001270767) (-3.2132,0.001188748) (-3.1171,0.001112065) (-3.021,0.00104037) (-2.9249,0.0009733399) (-2.8288,0.0009106701) (-2.7327,0.0008520773) (-2.6366,0.0007972962) (-2.5405,0.0007460789) (-2.4444,0.0006981935) (-2.3483,0.0006534232) (-2.2523,0.0006115655) (-2.1562,0.0005724309) (-2.0601,0.0005358421) (-1.964,0.0005016336) (-1.8679,0.0004696505) (-1.7718,0.0004397481) (-1.6757,0.0004117909) (-1.5796,0.0003856525) (-1.4835,0.0003612146) (-1.3874,0.0003383664) (-1.2913,0.0003170046) (-1.1952,0.0002970325) (-1.0991,0.0002783597) (-1.003,0.0002609016) (-0.90691,0.0002445793) (-0.81081,0.0002293188) (-0.71471,0.0002150511) (-0.61862,0.0002017116) (-0.52252,0.0001892398) (-0.42643,0.0001775794) (-0.33033,0.0001666776) (-0.23423,0.000156485) (-0.13814,0.0001469554) (-0.042042,0.0001380458) (0.054054,0.0001297159) (0.15015,0.0001219278) (0.24625,0.0001146463) (0.34234,0.0001078386) (0.43844,0.0001014737) (0.53453,9.552295e-05) (0.63063,8.995928e-05) (0.72673,8.475755e-05) (0.82282,7.989422e-05) (0.91892,7.534727e-05) (1.015,7.109612e-05) (1.1111,6.712153e-05) (1.2072,6.340551e-05) (1.3033,5.993123e-05) (1.3994,5.668296e-05) (1.4955,5.364602e-05) (1.5916,5.080664e-05) (1.6877,4.815197e-05) (1.7838,4.567001e-05) (1.8799,4.334951e-05) (1.976,4.117996e-05) (2.0721,3.915156e-05) (2.1682,3.725511e-05) (2.2643,3.548204e-05) (2.3604,3.382431e-05) (2.4565,3.227443e-05) (2.5526,3.082537e-05) (2.6486,2.947058e-05) (2.7447,2.820393e-05) (2.8408,2.701968e-05) (2.9369,2.591247e-05) (3.033,2.487729e-05) (3.1291,2.390945e-05) (3.2252,2.300458e-05) (3.3213,2.215857e-05) (3.4174,2.136759e-05) (3.5135,2.062808e-05) (3.6096,1.993667e-05) (3.7057,1.929024e-05) (3.8018,1.868587e-05) (3.8979,1.812081e-05) (3.994,1.759252e-05) (4.0901,1.709859e-05) (4.1862,1.663679e-05) (4.2823,1.620504e-05) (4.3784,1.580137e-05) (4.4745,1.542396e-05) (4.5706,1.507111e-05) (4.6667,1.474121e-05) (4.7628,1.443277e-05) (4.8589,1.41444e-05) (4.955,1.387479e-05) (5.0511,1.362271e-05) (5.1471,1.338704e-05) (5.2432,1.31667e-05) (5.3393,1.296069e-05) (5.4354,1.276808e-05) (5.5315,1.2588e-05) (5.6276,1.241964e-05) (5.7237,1.226223e-05) (5.8198,1.211506e-05) (5.9159,1.197747e-05) (6,1.186444e-05)};
\addplot[magenta!75!black,thick] coordinates {(-6,1.186444e-05) (-5.9039,1.199417e-05) (-5.8078,1.213292e-05) (-5.7117,1.228133e-05) (-5.6156,1.244007e-05) (-5.5195,1.260986e-05) (-5.4234,1.279145e-05) (-5.3273,1.298569e-05) (-5.2312,1.319343e-05) (-5.1351,1.341564e-05) (-5.039,1.36533e-05) (-4.9429,1.39075e-05) (-4.8468,1.417939e-05) (-4.7508,1.44702e-05) (-4.6547,1.478124e-05) (-4.5586,1.511393e-05) (-4.4625,1.546976e-05) (-4.3664,1.585036e-05) (-4.2703,1.625743e-05) (-4.1742,1.669283e-05) (-4.0781,1.715853e-05) (-3.982,1.765663e-05) (-3.8859,1.818938e-05) (-3.7898,1.875921e-05) (-3.6937,1.936869e-05) (-3.5976,2.002058e-05) (-3.5015,2.071782e-05) (-3.4054,2.146358e-05) (-3.3093,2.226123e-05) (-3.2132,2.311438e-05) (-3.1171,2.40269e-05) (-3.021,2.500291e-05) (-2.9249,2.604683e-05) (-2.8288,2.716339e-05) (-2.7327,2.835764e-05) (-2.6366,2.963499e-05) (-2.5405,3.100122e-05) (-2.4444,3.246251e-05) (-2.3483,3.402548e-05) (-2.2523,3.569721e-05) (-2.1562,3.748525e-05) (-2.0601,3.939771e-05) (-1.964,4.144324e-05) (-1.8679,4.363111e-05) (-1.7718,4.59712e-05) (-1.6757,4.847412e-05) (-1.5796,5.11512e-05) (-1.4835,5.401456e-05) (-1.3874,5.707715e-05) (-1.2913,6.035284e-05) (-1.1952,6.385645e-05) (-1.0991,6.760386e-05) (-1.003,7.161201e-05) (-0.90691,7.589905e-05) (-0.81081,8.048439e-05) (-0.71471,8.538879e-05) (-0.61862,9.063444e-05) (-0.52252,9.624509e-05) (-0.42643,0.0001022461) (-0.33033,0.0001086647) (-0.23423,0.00011553) (-0.13814,0.0001228729) (-0.042042,0.0001307267) (0.054054,0.000139127) (0.15015,0.0001481119) (0.24625,0.0001577219) (0.34234,0.0001680006) (0.43844,0.0001789944) (0.53453,0.0001907533) (0.63063,0.0002033303) (0.72673,0.0002167825) (0.82282,0.0002311707) (0.91892,0.0002465601) (1.015,0.0002630202) (1.1111,0.0002806257) (1.2072,0.0002994562) (1.3033,0.0003195969) (1.3994,0.0003411391) (1.4955,0.0003641802) (1.5916,0.0003888245) (1.6877,0.0004151836) (1.7838,0.0004433768) (1.8799,0.0004735317) (1.976,0.0005057849) (2.0721,0.0005402822) (2.1682,0.0005771799) (2.2643,0.0006166451) (2.3604,0.0006588562) (2.4565,0.0007040045) (2.5526,0.0007522942) (2.6486,0.000803944) (2.7447,0.0008591877) (2.8408,0.0009182753) (2.9369,0.0009814742) (3.033,0.001049071) (3.1291,0.001121371) (3.2252,0.001198701) (3.3213,0.001281413) (3.4174,0.001369879) (3.5135,0.001464501) (3.6096,0.001565707) (3.7057,0.001673956) (3.8018,0.001789736) (3.8979,0.001913572) (3.994,0.002046025) (4.0901,0.002187694) (4.1862,0.002339221) (4.2823,0.002501291) (4.3784,0.002674639) (4.4745,0.002860048) (4.5706,0.003058358) (4.6667,0.003270467) (4.7628,0.003497334) (4.8589,0.003739987) (4.955,0.003999525) (5.0511,0.004277121) (5.1471,0.004574033) (5.2432,0.004891604) (5.3393,0.005231273) (5.4354,0.005594576) (5.5315,0.005983158) (5.6276,0.006398778) (5.7237,0.006843317) (5.8198,0.007318788) (5.9159,0.007827343) (6,0.008301274)};
\nextgroupplot[xmin=-6,xmax=6,ymin=0,ymax=0.01325053,xlabel={$x$},yticklabels={,,},
 title={\tiny $D_{\rm KL}(\pi_\beta\Vert\pi_0)=5.26$},
 title style={align=center,yshift=1pt}]
\addplot[teal!75!black,dashed,thick] coordinates {(-6,0.01183083) (-5.9039,0.01074776) (-5.8078,0.009763934) (-5.7117,0.008870247) (-5.6156,0.008058442) (-5.5195,0.007321017) (-5.4234,0.006651158) (-5.3273,0.006042673) (-5.2312,0.00548994) (-5.1351,0.00498785) (-5.039,0.004531763) (-4.9429,0.004117464) (-4.8468,0.003741125) (-4.7508,0.003399267) (-4.6547,0.003088731) (-4.5586,0.002806648) (-4.4625,0.00255041) (-4.3664,0.002317649) (-4.2703,0.002106215) (-4.1742,0.001914153) (-4.0781,0.001739688) (-3.982,0.001581208) (-3.8859,0.001437249) (-3.7898,0.00130648) (-3.6937,0.001187692) (-3.5976,0.001079788) (-3.5015,0.0009817705) (-3.4054,0.0008927337) (-3.3093,0.0008118547) (-3.2132,0.0007383862) (-3.1171,0.0006716491) (-3.021,0.0006110266) (-2.9249,0.0005559586) (-2.8288,0.0005059361) (-2.7327,0.0004604968) (-2.6366,0.0004192208) (-2.5405,0.0003817266) (-2.4444,0.0003476678) (-2.3483,0.0003167296) (-2.2523,0.000288626) (-2.1562,0.0002630974) (-2.0601,0.0002399078) (-1.964,0.0002188429) (-1.8679,0.000199708) (-1.7718,0.0001823263) (-1.6757,0.0001665372) (-1.5796,0.0001521948) (-1.4835,0.0001391664) (-1.3874,0.0001273318) (-1.2913,0.0001165814) (-1.1952,0.0001068161) (-1.0991,9.79455e-05) (-1.003,8.988764e-05) (-0.90691,8.256807e-05) (-0.81081,7.591915e-05) (-0.71471,6.987942e-05) (-0.61862,6.439307e-05) (-0.52252,5.94094e-05) (-0.42643,5.488235e-05) (-0.33033,5.077008e-05) (-0.23423,4.703459e-05) (-0.13814,4.364136e-05) (-0.042042,4.055903e-05) (0.054054,3.775911e-05) (0.15015,3.521573e-05) (0.24625,3.290538e-05) (0.34234,3.080672e-05) (0.43844,2.890034e-05) (0.53453,2.716863e-05) (0.63063,2.559558e-05) (0.72673,2.416666e-05) (0.82282,2.286867e-05) (0.91892,2.16896e-05) (1.015,2.061856e-05) (1.1111,1.964565e-05) (1.2072,1.876188e-05) (1.3033,1.795909e-05) (1.3994,1.722985e-05) (1.4955,1.656743e-05) (1.5916,1.59657e-05) (1.6877,1.54191e-05) (1.7838,1.492259e-05) (1.8799,1.447156e-05) (1.976,1.406186e-05) (2.0721,1.36897e-05) (2.1682,1.335164e-05) (2.2643,1.304455e-05) (2.3604,1.27656e-05) (2.4565,1.251221e-05) (2.5526,1.228203e-05) (2.6486,1.207294e-05) (2.7447,1.188301e-05) (2.8408,1.171049e-05) (2.9369,1.155377e-05) (3.033,1.14114e-05) (3.1291,1.128209e-05) (3.2252,1.116462e-05) (3.3213,1.105791e-05) (3.4174,1.096098e-05) (3.5135,1.087293e-05) (3.6096,1.079295e-05) (3.7057,1.07203e-05) (3.8018,1.06543e-05) (3.8979,1.059435e-05) (3.994,1.05399e-05) (4.0901,1.049043e-05) (4.1862,1.04455e-05) (4.2823,1.040468e-05) (4.3784,1.03676e-05) (4.4745,1.033392e-05) (4.5706,1.030332e-05) (4.6667,1.027553e-05) (4.7628,1.025029e-05) (4.8589,1.022736e-05) (4.955,1.020652e-05) (5.0511,1.01876e-05) (5.1471,1.017041e-05) (5.2432,1.01548e-05) (5.3393,1.014062e-05) (5.4354,1.012773e-05) (5.5315,1.011603e-05) (5.6276,1.01054e-05) (5.7237,1.009574e-05) (5.8198,1.008697e-05) (5.9159,1.0079e-05) (6,1.007263e-05)};
\addplot[magenta!75!black,thick] coordinates {(-6,1.007263e-05) (-5.9039,1.007996e-05) (-5.8078,1.008802e-05) (-5.7117,1.00969e-05) (-5.6156,1.010667e-05) (-5.5195,1.011743e-05) (-5.4234,1.012928e-05) (-5.3273,1.014232e-05) (-5.2312,1.015667e-05) (-5.1351,1.017247e-05) (-5.039,1.018987e-05) (-4.9429,1.020902e-05) (-4.8468,1.02301e-05) (-4.7508,1.025331e-05) (-4.6547,1.027886e-05) (-4.5586,1.030699e-05) (-4.4625,1.033795e-05) (-4.3664,1.037204e-05) (-4.2703,1.040957e-05) (-4.1742,1.045088e-05) (-4.0781,1.049636e-05) (-3.982,1.054642e-05) (-3.8859,1.060154e-05) (-3.7898,1.066221e-05) (-3.6937,1.0729e-05) (-3.5976,1.080254e-05) (-3.5015,1.088348e-05) (-3.4054,1.09726e-05) (-3.3093,1.10707e-05) (-3.2132,1.117869e-05) (-3.1171,1.129758e-05) (-3.021,1.142846e-05) (-2.9249,1.157254e-05) (-2.8288,1.173116e-05) (-2.7327,1.190577e-05) (-2.6366,1.209799e-05) (-2.5405,1.230961e-05) (-2.4444,1.254257e-05) (-2.3483,1.279902e-05) (-2.2523,1.308134e-05) (-2.1562,1.339214e-05) (-2.0601,1.373429e-05) (-1.964,1.411095e-05) (-1.8679,1.45256e-05) (-1.7718,1.498207e-05) (-1.6757,1.548459e-05) (-1.5796,1.603779e-05) (-1.4835,1.664679e-05) (-1.3874,1.731722e-05) (-1.2913,1.805527e-05) (-1.1952,1.886777e-05) (-1.0991,1.976221e-05) (-1.003,2.074688e-05) (-0.90691,2.183086e-05) (-0.81081,2.302418e-05) (-0.71471,2.433786e-05) (-0.61862,2.578404e-05) (-0.52252,2.73761e-05) (-0.42643,2.912874e-05) (-0.33033,3.105815e-05) (-0.23423,3.318218e-05) (-0.13814,3.552045e-05) (-0.042042,3.809456e-05) (0.054054,4.092832e-05) (0.15015,4.40479e-05) (0.24625,4.748213e-05) (0.34234,5.126276e-05) (0.43844,5.542473e-05) (0.53453,6.000649e-05) (0.63063,6.505038e-05) (0.72673,7.060303e-05) (0.82282,7.671575e-05) (0.91892,8.344502e-05) (1.015,9.085304e-05) (1.1111,9.900827e-05) (1.2072,0.0001079861) (1.3033,0.0001178694) (1.3994,0.0001287497) (1.4955,0.0001407273) (1.5916,0.0001539131) (1.6877,0.0001684289) (1.7838,0.0001844088) (1.8799,0.0002020005) (1.976,0.0002213666) (2.0721,0.0002426861) (2.1682,0.0002661559) (2.2643,0.0002919931) (2.3604,0.0003204362) (2.4565,0.0003517483) (2.5526,0.0003862187) (2.6486,0.000424166) (2.7447,0.0004659408) (2.8408,0.0005119292) (2.9369,0.0005625562) (3.033,0.0006182897) (3.1291,0.0006796447) (3.2252,0.0007471883) (3.3213,0.0008215447) (3.4174,0.0009034011) (3.5135,0.0009935138) (3.6096,0.001092716) (3.7057,0.001201924) (3.8018,0.001322147) (3.8979,0.001454496) (3.994,0.001600195) (4.0901,0.00176059) (4.1862,0.001937163) (4.2823,0.002131546) (4.3784,0.002345536) (4.4745,0.002581109) (4.5706,0.002840444) (4.6667,0.003125936) (4.7628,0.003440224) (4.8589,0.003786213) (4.955,0.004167101) (5.0511,0.004586406) (5.1471,0.005048004) (5.2432,0.005556162) (5.3393,0.006115575) (5.4354,0.006731413) (5.5315,0.007409367) (5.6276,0.008155703) (5.7237,0.008977318) (5.8198,0.009881805) (5.9159,0.01087752) (6,0.01183083)};
\nextgroupplot[xmin=3,xmax=300,xmode=log,log basis x=2,xtick={4,16,64,256},xticklabels={4,16,64,256},ymin=0,ymax=5.3565,xlabel={$N$},ylabel={KL divergence (nats)},]
\addplot[blue,solid,thick] coordinates {(4,0.30155977) (8,0.58132885) (16,0.86069404) (32,1.0331874) (64,1.1461468) (128,1.1938594) (256,1.2368824)};
\addplot[green!60!black,solid,thick] coordinates {(4,1.3769759) (8,2.0578321) (16,2.7268414) (32,3.3733934) (64,3.9793976) (128,4.5181874) (256,4.9597446)};
\addplot[orange!90!black,dashed,very thick] coordinates {(4,0.48705456) (8,0.75756194) (16,0.97663944) (32,1.1162851) (64,1.1842958) (128,1.2162959) (256,1.2317561)};
\addplot[gray!70!black,dotted,thick,domain=3:300] {1.2461258};
\addplot[only marks,mark=*,mark options={draw opacity=0,fill opacity=0},error bars/.cd,y dir=both,y explicit,error bar style={draw=black!65,line width=.65pt},error mark options={rotate=90,draw=black!65,line width=.65pt,mark size=2.5pt}]
table[row sep=\\,x expr={\thisrow{N}*0.9},y=mean,y error minus=em,y error plus=ep] {
N mean em ep\\
4 0.48164228 0.45491909 0.70498314\\
8 0.76429229 0.61688574 0.80601405\\
16 0.98039657 0.64341042 0.70203543\\
32 1.1096257 0.55760566 0.48409848\\
64 1.1842503 0.3884165 0.33202842\\
128 1.2152993 0.2739303 0.23268322\\
256 1.2310974 0.1775206 0.16229817\\
};
\addplot[only marks,mark=*,mark options={draw opacity=0,fill opacity=0},error bars/.cd,y dir=both,y explicit,error bar style={draw=violet,line width=.65pt},error mark options={rotate=90,draw=violet,line width=.65pt,mark size=2.5pt}]
table[row sep=\\,x expr={\thisrow{N}*1.0},y=mean,y error minus=em,y error plus=ep] {
N mean em ep\\
4 0.48694291 0.16075839 0.16321379\\
8 0.7574071 0.18710541 0.19669371\\
16 0.97508326 0.16753342 0.17671518\\
32 1.1153612 0.13533501 0.13142821\\
64 1.1841557 0.090145046 0.087828987\\
128 1.2163683 0.061859367 0.05897394\\
256 1.2320097 0.042381048 0.040729823\\
};
\addplot[only marks,mark=*,mark options={draw opacity=0,fill opacity=0},error bars/.cd,y dir=both,y explicit,error bar style={draw=brown,line width=.65pt},error mark options={rotate=90,draw=brown,line width=.65pt,mark size=2.5pt}]
table[row sep=\\,x expr={\thisrow{N}*1.1111111111},y=mean,y error minus=em,y error plus=ep] {
N mean em ep\\
4 0.48835881 0.077396371 0.083528124\\
8 0.75669658 0.092312142 0.099802113\\
16 0.97644587 0.086985766 0.088015309\\
32 1.1172745 0.0665962 0.06516721\\
64 1.1841356 0.045170089 0.045448743\\
128 1.2163527 0.030631264 0.030438244\\
256 1.232026 0.020960807 0.019451087\\
};
\nextgroupplot[xmin=3,xmax=300,xmode=log,log basis x=2,xtick={4,16,64,256},xticklabels={4,16,64,256},ymin=0,ymax=5.9703,xlabel={$N$},yticklabels={,,,,,,,},]
\addplot[blue,solid,thick] coordinates {(4,0.34231452) (8,0.72490271) (16,1.2217333) (32,1.7605352) (64,2.2565863) (128,2.6021608) (256,2.8365527)};
\addplot[green!60!black,solid,thick] coordinates {(4,1.3860909) (8,2.0789669) (16,2.771572) (32,3.4636357) (64,4.1546196) (128,4.8434542) (256,5.5280316)};
\addplot[orange!90!black,dashed,very thick] coordinates {(4,0.58167295) (8,1.0199017) (16,1.5215413) (32,2.0238471) (64,2.4612733) (128,2.7690449) (256,2.9361225)};
\addplot[gray!70!black,dotted,thick,domain=3:300] {3.0760964};
\addplot[only marks,mark=*,mark options={draw opacity=0,fill opacity=0},error bars/.cd,y dir=both,y explicit,error bar style={draw=black!65,line width=.65pt},error mark options={rotate=90,draw=black!65,line width=.65pt,mark size=2.5pt}]
table[row sep=\\,x expr={\thisrow{N}*0.9},y=mean,y error minus=em,y error plus=ep] {
N mean em ep\\
4 0.58081662 0.55861376 0.78430334\\
8 1.0295515 0.90507963 1.0020136\\
16 1.5291239 1.1783619 1.1219281\\
32 2.0213971 1.2883332 1.1789675\\
64 2.4532007 1.2548138 1.1070213\\
128 2.7729396 1.0370381 0.82118797\\
256 2.9337433 0.75984347 0.58305671\\
};
\addplot[only marks,mark=*,mark options={draw opacity=0,fill opacity=0},error bars/.cd,y dir=both,y explicit,error bar style={draw=violet,line width=.65pt},error mark options={rotate=90,draw=violet,line width=.65pt,mark size=2.5pt}]
table[row sep=\\,x expr={\thisrow{N}*1.0},y=mean,y error minus=em,y error plus=ep] {
N mean em ep\\
4 0.577311 0.19792678 0.20586882\\
8 1.0203411 0.27587787 0.28234026\\
16 1.5234396 0.34110225 0.32477715\\
32 2.0262573 0.32584529 0.34156348\\
64 2.4585568 0.30778428 0.29131825\\
128 2.7731579 0.24169835 0.22295346\\
256 2.9371755 0.16472213 0.15375371\\
};
\addplot[only marks,mark=*,mark options={draw opacity=0,fill opacity=0},error bars/.cd,y dir=both,y explicit,error bar style={draw=brown,line width=.65pt},error mark options={rotate=90,draw=brown,line width=.65pt,mark size=2.5pt}]
table[row sep=\\,x expr={\thisrow{N}*1.1111111111},y=mean,y error minus=em,y error plus=ep] {
N mean em ep\\
4 0.58167816 0.099841351 0.10603692\\
8 1.0210787 0.13573499 0.14248312\\
16 1.5229725 0.1629118 0.16469759\\
32 2.0229839 0.16763307 0.164962\\
64 2.4616174 0.15248132 0.14686352\\
128 2.7689994 0.11901667 0.11289447\\
256 2.9342957 0.078873137 0.075172772\\
};
\nextgroupplot[xmin=3,xmax=300,xmode=log,log basis x=2,xtick={4,16,64,256},xticklabels={4,16,64,256},ymin=0,ymax=5.9869,xlabel={$N$},yticklabels={,,,,,,,},]
\addplot[blue,solid,thick] coordinates {(4,0.26116261) (8,0.5930694) (16,1.0782715) (32,1.6947484) (64,2.4161425) (128,3.1759432) (256,3.8416657)};
\addplot[green!60!black,solid,thick] coordinates {(4,1.3862734) (8,2.0793927) (16,2.772484) (32,3.4655194) (64,4.1584432) (128,4.8511436) (256,5.543398)};
\addplot[orange!90!black,dashed,very thick] coordinates {(4,0.45957115) (8,0.84986037) (16,1.3756648) (32,2.0354092) (64,2.803379) (128,3.5239108) (256,4.0942837)};
\addplot[gray!70!black,dotted,thick,domain=3:300] {4.6353306};
\addplot[only marks,mark=*,mark options={draw opacity=0,fill opacity=0},error bars/.cd,y dir=both,y explicit,error bar style={draw=black!65,line width=.65pt},error mark options={rotate=90,draw=black!65,line width=.65pt,mark size=2.5pt}]
table[row sep=\\,x expr={\thisrow{N}*0.9},y=mean,y error minus=em,y error plus=ep] {
N mean em ep\\
4 0.45063755 0.43786643 0.92636931\\
8 0.84447849 0.78214851 1.2234444\\
16 1.366343 1.1752721 1.3887199\\
32 2.0450608 1.6459319 1.3901489\\
64 2.8059935 2.0320932 1.276043\\
128 3.5396769 2.0150641 1.149515\\
256 4.099138 1.622424 0.97978769\\
};
\addplot[only marks,mark=*,mark options={draw opacity=0,fill opacity=0},error bars/.cd,y dir=both,y explicit,error bar style={draw=violet,line width=.65pt},error mark options={rotate=90,draw=violet,line width=.65pt,mark size=2.5pt}]
table[row sep=\\,x expr={\thisrow{N}*1.0},y=mean,y error minus=em,y error plus=ep] {
N mean em ep\\
4 0.45600365 0.19702082 0.21124527\\
8 0.8497198 0.30872819 0.33702501\\
16 1.3769346 0.42326522 0.4153866\\
32 2.0335403 0.46675474 0.47868913\\
64 2.8021743 0.49883095 0.46928403\\
128 3.5220371 0.45045707 0.3899255\\
256 4.0953638 0.34101491 0.30494827\\
};
\addplot[only marks,mark=*,mark options={draw opacity=0,fill opacity=0},error bars/.cd,y dir=both,y explicit,error bar style={draw=brown,line width=.65pt},error mark options={rotate=90,draw=brown,line width=.65pt,mark size=2.5pt}]
table[row sep=\\,x expr={\thisrow{N}*1.1111111111},y=mean,y error minus=em,y error plus=ep] {
N mean em ep\\
4 0.45960726 0.10060453 0.1091533\\
8 0.85060604 0.1502807 0.16212114\\
16 1.3734545 0.20555167 0.20685574\\
32 2.0365979 0.23855244 0.22850643\\
64 2.8051685 0.24304815 0.23837189\\
128 3.5244018 0.21784478 0.198916\\
256 4.0914592 0.15573235 0.15115741\\
};
\nextgroupplot[xmin=3,xmax=300,xmode=log,log basis x=2,xtick={4,16,64,256},xticklabels={4,16,64,256},ymin=0,ymax=5.988,xlabel={$N$},yticklabels={,,,,,,,},]
\addplot[blue,solid,thick] coordinates {(4,0.21666442) (8,0.47123966) (16,0.84597494) (32,1.3954168) (64,2.110024) (128,3.034347) (256,3.9687573)};
\addplot[green!60!black,solid,thick] coordinates {(4,1.3862857) (8,2.0794212) (16,2.7725452) (32,3.4656459) (64,4.1587002) (128,4.8516617) (256,5.5444375)};
\addplot[orange!90!black,dashed,very thick] coordinates {(4,0.35992197) (8,0.65538891) (16,1.0828115) (32,1.6821812) (64,2.4944155) (128,3.4588191) (256,4.356972)};
\addplot[gray!70!black,dotted,thick,domain=3:300] {5.2646898};
\addplot[only marks,mark=*,mark options={draw opacity=0,fill opacity=0},error bars/.cd,y dir=both,y explicit,error bar style={draw=black!65,line width=.65pt},error mark options={rotate=90,draw=black!65,line width=.65pt,mark size=2.5pt}]
table[row sep=\\,x expr={\thisrow{N}*0.9},y=mean,y error minus=em,y error plus=ep] {
N mean em ep\\
4 0.35473809 0.34304035 1.0184905\\
8 0.66394148 0.61615403 1.4089145\\
16 1.0717476 0.93931183 1.6938109\\
32 1.6559307 1.4037591 1.7997588\\
64 2.4804412 2.0242442 1.6576706\\
128 3.4749137 2.6907998 1.3345134\\
256 4.380873 2.7606557 1.0416073\\
};
\addplot[only marks,mark=*,mark options={draw opacity=0,fill opacity=0},error bars/.cd,y dir=both,y explicit,error bar style={draw=violet,line width=.65pt},error mark options={rotate=90,draw=violet,line width=.65pt,mark size=2.5pt}]
table[row sep=\\,x expr={\thisrow{N}*1.0},y=mean,y error minus=em,y error plus=ep] {
N mean em ep\\
4 0.36271983 0.1722256 0.20273719\\
8 0.65822548 0.27123521 0.30386972\\
16 1.0843856 0.39265022 0.44501842\\
32 1.6877048 0.54217335 0.56265848\\
64 2.4948981 0.65290297 0.64220011\\
128 3.4575556 0.64689089 0.59092398\\
256 4.3491604 0.51518526 0.41722723\\
};
\addplot[only marks,mark=*,mark options={draw opacity=0,fill opacity=0},error bars/.cd,y dir=both,y explicit,error bar style={draw=brown,line width=.65pt},error mark options={rotate=90,draw=brown,line width=.65pt,mark size=2.5pt}]
table[row sep=\\,x expr={\thisrow{N}*1.1111111111},y=mean,y error minus=em,y error plus=ep] {
N mean em ep\\
4 0.36093649 0.090329501 0.095692167\\
8 0.6583053 0.14665346 0.14584088\\
16 1.0864973 0.20308633 0.22274845\\
32 1.6808051 0.27454525 0.27764506\\
64 2.4941413 0.31446369 0.32148919\\
128 3.4601942 0.32455177 0.29439482\\
256 4.3575538 0.24878999 0.21582289\\
};
\end{groupplot}
\end{tikzpicture}
\end{center}
\vspace{-2mm}
\begin{center}
\begin{tikzpicture}
\begin{groupplot}[
 group style={group size=4 by 2,horizontal sep=0.45cm,vertical sep=0.95cm},
 width=0.205\textwidth,height=2.45cm,scale only axis,
 tick label style={font=\tiny},label style={font=\scriptsize},
 grid=major,grid style={gray!15},
]
\nextgroupplot[xmin=-6,xmax=6,ymin=0,ymax=0.005179896,xlabel={$x$},ylabel={PMF},
 title={\tiny $D_{\rm KL}(\pi_\beta\Vert\pi_0)=2.76$},
 title style={align=center,yshift=1pt}]
\addplot[teal!75!black,dashed,thick] coordinates {(-6,1.106106e-05) (-5.9039,1.136817e-05) (-5.8078,1.175694e-05) (-5.7117,1.224694e-05) (-5.6156,1.286183e-05) (-5.5195,1.363006e-05) (-5.4234,1.458565e-05) (-5.3273,1.576907e-05) (-5.2312,1.722817e-05) (-5.1351,1.901921e-05) (-5.039,2.120795e-05) (-4.9429,2.387079e-05) (-4.8468,2.709598e-05) (-4.7508,3.098477e-05) (-4.6547,3.565264e-05) (-4.5586,4.123039e-05) (-4.4625,4.786521e-05) (-4.3664,5.572154e-05) (-4.2703,6.49818e-05) (-4.1742,7.584679e-05) (-4.0781,8.853583e-05) (-3.982,0.0001032865) (-3.8859,0.0001203537) (-3.7898,0.0001400089) (-3.6937,0.0001625374) (-3.5976,0.0001882369) (-3.5015,0.0002174131) (-3.4054,0.0002503767) (-3.3093,0.0002874381) (-3.2132,0.0003289021) (-3.1171,0.0003750617) (-3.021,0.0004261911) (-2.9249,0.0004825381) (-2.8288,0.0005443163) (-2.7327,0.0006116966) (-2.6366,0.0006847988) (-2.5405,0.0007636828) (-2.4444,0.0008483405) (-2.3483,0.0009386881) (-2.2523,0.001034559) (-2.1562,0.001135697) (-2.0601,0.001241753) (-1.964,0.00135228) (-1.8679,0.001466735) (-1.7718,0.001584474) (-1.6757,0.001704758) (-1.5796,0.001826761) (-1.4835,0.001949569) (-1.3874,0.002072198) (-1.2913,0.0021936) (-1.1952,0.002312678) (-1.0991,0.002428305) (-1.003,0.002539335) (-0.90691,0.002644628) (-0.81081,0.002743064) (-0.71471,0.002833566) (-0.61862,0.002915116) (-0.52252,0.00298678) (-0.42643,0.003047718) (-0.33033,0.003097208) (-0.23423,0.003134653) (-0.13814,0.003159598) (-0.042042,0.00317174) (0.054054,0.00317093) (0.15015,0.003157176) (0.24625,0.003130648) (0.34234,0.003091669) (0.43844,0.003040713) (0.53453,0.002978392) (0.63063,0.002905445) (0.72673,0.002822722) (0.82282,0.002731172) (0.91892,0.002631819) (1.015,0.002525747) (1.1111,0.002414079) (1.2072,0.002297959) (1.3033,0.002178529) (1.3994,0.002056914) (1.4955,0.001934207) (1.5916,0.001811447) (1.6877,0.001689611) (1.7838,0.001569601) (1.8799,0.001452234) (1.976,0.001338238) (2.0721,0.001228241) (2.1682,0.001122778) (2.2643,0.001022281) (2.3604,0.0009270884) (2.4565,0.0008374446) (2.5526,0.0007535057) (2.6486,0.0006753454) (2.7447,0.0006029631) (2.8408,0.0005362907) (2.9369,0.0004752017) (3.033,0.0004195194) (3.1291,0.0003690254) (3.2252,0.0003234682) (3.3213,0.0002825708) (3.4174,0.0002460385) (3.5135,0.0002135653) (3.6096,0.0001848406) (3.7057,0.0001595542) (3.8018,0.0001374008) (3.8979,0.0001180845) (3.994,0.0001013213) (4.0901,8.6842e-05) (4.1862,7.439359e-05) (4.2823,6.374081e-05) (4.3784,5.466664e-05) (4.4745,4.69726e-05) (4.5706,4.047854e-05) (4.6667,3.502223e-05) (4.7628,3.045857e-05) (4.8589,2.665875e-05) (4.955,2.350911e-05) (5.0511,2.09101e-05) (5.1471,1.877503e-05) (5.2432,1.702887e-05) (5.3393,1.560713e-05) (5.4354,1.445464e-05) (5.5315,1.352454e-05) (5.6276,1.277722e-05) (5.7237,1.217939e-05) (5.8198,1.170325e-05) (5.9159,1.132568e-05) (6,1.106106e-05)};
\addplot[magenta!75!black,thick] coordinates {(-6,0.001964106) (-5.9039,0.001853418) (-5.8078,0.001747778) (-5.7117,0.001647014) (-5.6156,0.001550963) (-5.5195,0.001459466) (-5.4234,0.001372369) (-5.3273,0.001289523) (-5.2312,0.001210783) (-5.1351,0.001136011) (-5.039,0.001065069) (-4.9429,0.0009978273) (-4.8468,0.0009341578) (-4.7508,0.0008739371) (-4.6547,0.0008170456) (-4.5586,0.000763367) (-4.4625,0.0007127885) (-4.3664,0.000665201) (-4.2703,0.000620498) (-4.1742,0.0005785767) (-4.0781,0.0005393367) (-3.982,0.0005026809) (-3.8859,0.0004685148) (-3.7898,0.0004367466) (-3.6937,0.0004072869) (-3.5976,0.0003800489) (-3.5015,0.0003549484) (-3.4054,0.0003319031) (-3.3093,0.0003108332) (-3.2132,0.000291661) (-3.1171,0.000274311) (-3.021,0.0002587096) (-2.9249,0.0002447852) (-2.8288,0.0002324683) (-2.7327,0.0002216911) (-2.6366,0.0002123877) (-2.5405,0.0002044942) (-2.4444,0.0001979483) (-2.3483,0.0001926895) (-2.2523,0.000188659) (-2.1562,0.0001857998) (-2.0601,0.0001840566) (-1.964,0.0001833759) (-1.8679,0.0001837058) (-1.7718,0.0001849961) (-1.6757,0.0001871984) (-1.5796,0.0001902661) (-1.4835,0.0001941541) (-1.3874,0.0001988194) (-1.2913,0.0002042206) (-1.1952,0.0002103183) (-1.0991,0.0002170749) (-1.003,0.0002244546) (-0.90691,0.000232424) (-0.81081,0.0002409512) (-0.71471,0.0002500067) (-0.61862,0.0002595633) (-0.52252,0.0002695956) (-0.42643,0.0002800808) (-0.33033,0.0002909985) (-0.23423,0.0003023306) (-0.13814,0.0003140617) (-0.042042,0.0003261788) (0.054054,0.000338672) (0.15015,0.000351534) (0.24625,0.0003647604) (0.34234,0.0003783501) (0.43844,0.000392305) (0.53453,0.0004066303) (0.63063,0.0004213349) (0.72673,0.0004364309) (0.82282,0.0004519344) (0.91892,0.0004678651) (1.015,0.000484247) (1.1111,0.0005011079) (1.2072,0.0005184801) (1.3033,0.0005364005) (1.3994,0.0005549104) (1.4955,0.000574056) (1.5916,0.0005938884) (1.6877,0.0006144642) (1.7838,0.0006358449) (1.8799,0.0006580978) (1.976,0.0006812961) (2.0721,0.0007055185) (2.1682,0.0007308503) (2.2643,0.0007573829) (2.3604,0.0007852144) (2.4565,0.0008144497) (2.5526,0.0008452007) (2.6486,0.0008775866) (2.7447,0.000911734) (2.8408,0.0009477774) (2.9369,0.0009858591) (3.033,0.00102613) (3.1291,0.001068749) (3.2252,0.001113884) (3.3213,0.001161712) (3.4174,0.00121242) (3.5135,0.001266202) (3.6096,0.001323266) (3.7057,0.001383825) (3.8018,0.001448108) (3.8979,0.001516351) (3.994,0.001588801) (4.0901,0.001665718) (4.1862,0.001747373) (4.2823,0.00183405) (4.3784,0.001926042) (4.4745,0.002023659) (4.5706,0.00212722) (4.6667,0.00223706) (4.7628,0.002353526) (4.8589,0.002476981) (4.955,0.002607799) (5.0511,0.002746372) (5.1471,0.002893105) (5.2432,0.00304842) (5.3393,0.003212752) (5.4354,0.003386555) (5.5315,0.003570298) (5.6276,0.003764467) (5.7237,0.003969567) (5.8198,0.004186117) (5.9159,0.004414659) (6,0.004624907)};
\nextgroupplot[xmin=-6,xmax=6,ymin=0,ymax=0.006314751,xlabel={$x$},yticklabels={,,},
 title={\tiny $D_{\rm KL}(\pi_\beta\Vert\pi_0)=3.32$},
 title style={align=center,yshift=1pt}]
\addplot[teal!75!black,dashed,thick] coordinates {(-6,1.106106e-05) (-5.9039,1.136817e-05) (-5.8078,1.175694e-05) (-5.7117,1.224694e-05) (-5.6156,1.286183e-05) (-5.5195,1.363006e-05) (-5.4234,1.458565e-05) (-5.3273,1.576907e-05) (-5.2312,1.722817e-05) (-5.1351,1.901921e-05) (-5.039,2.120795e-05) (-4.9429,2.387079e-05) (-4.8468,2.709598e-05) (-4.7508,3.098477e-05) (-4.6547,3.565264e-05) (-4.5586,4.123039e-05) (-4.4625,4.786521e-05) (-4.3664,5.572154e-05) (-4.2703,6.49818e-05) (-4.1742,7.584679e-05) (-4.0781,8.853583e-05) (-3.982,0.0001032865) (-3.8859,0.0001203537) (-3.7898,0.0001400089) (-3.6937,0.0001625374) (-3.5976,0.0001882369) (-3.5015,0.0002174131) (-3.4054,0.0002503767) (-3.3093,0.0002874381) (-3.2132,0.0003289021) (-3.1171,0.0003750617) (-3.021,0.0004261911) (-2.9249,0.0004825381) (-2.8288,0.0005443163) (-2.7327,0.0006116966) (-2.6366,0.0006847988) (-2.5405,0.0007636828) (-2.4444,0.0008483405) (-2.3483,0.0009386881) (-2.2523,0.001034559) (-2.1562,0.001135697) (-2.0601,0.001241753) (-1.964,0.00135228) (-1.8679,0.001466735) (-1.7718,0.001584474) (-1.6757,0.001704758) (-1.5796,0.001826761) (-1.4835,0.001949569) (-1.3874,0.002072198) (-1.2913,0.0021936) (-1.1952,0.002312678) (-1.0991,0.002428305) (-1.003,0.002539335) (-0.90691,0.002644628) (-0.81081,0.002743064) (-0.71471,0.002833566) (-0.61862,0.002915116) (-0.52252,0.00298678) (-0.42643,0.003047718) (-0.33033,0.003097208) (-0.23423,0.003134653) (-0.13814,0.003159598) (-0.042042,0.00317174) (0.054054,0.00317093) (0.15015,0.003157176) (0.24625,0.003130648) (0.34234,0.003091669) (0.43844,0.003040713) (0.53453,0.002978392) (0.63063,0.002905445) (0.72673,0.002822722) (0.82282,0.002731172) (0.91892,0.002631819) (1.015,0.002525747) (1.1111,0.002414079) (1.2072,0.002297959) (1.3033,0.002178529) (1.3994,0.002056914) (1.4955,0.001934207) (1.5916,0.001811447) (1.6877,0.001689611) (1.7838,0.001569601) (1.8799,0.001452234) (1.976,0.001338238) (2.0721,0.001228241) (2.1682,0.001122778) (2.2643,0.001022281) (2.3604,0.0009270884) (2.4565,0.0008374446) (2.5526,0.0007535057) (2.6486,0.0006753454) (2.7447,0.0006029631) (2.8408,0.0005362907) (2.9369,0.0004752017) (3.033,0.0004195194) (3.1291,0.0003690254) (3.2252,0.0003234682) (3.3213,0.0002825708) (3.4174,0.0002460385) (3.5135,0.0002135653) (3.6096,0.0001848406) (3.7057,0.0001595542) (3.8018,0.0001374008) (3.8979,0.0001180845) (3.994,0.0001013213) (4.0901,8.6842e-05) (4.1862,7.439359e-05) (4.2823,6.374081e-05) (4.3784,5.466664e-05) (4.4745,4.69726e-05) (4.5706,4.047854e-05) (4.6667,3.502223e-05) (4.7628,3.045857e-05) (4.8589,2.665875e-05) (4.955,2.350911e-05) (5.0511,2.09101e-05) (5.1471,1.877503e-05) (5.2432,1.702887e-05) (5.3393,1.560713e-05) (5.4354,1.445464e-05) (5.5315,1.352454e-05) (5.6276,1.277722e-05) (5.7237,1.217939e-05) (5.8198,1.170325e-05) (5.9159,1.132568e-05) (6,1.106106e-05)};
\addplot[magenta!75!black,thick] coordinates {(-6,0.004120603) (-5.9039,0.003555027) (-5.8078,0.003294026) (-5.7117,0.003132512) (-5.6156,0.002733912) (-5.5195,0.002276896) (-5.4234,0.002106087) (-5.3273,0.00206208) (-5.2312,0.001786185) (-5.1351,0.001410659) (-5.039,0.001299865) (-4.9429,0.001342819) (-4.8468,0.001164978) (-4.7508,0.0008497683) (-4.6547,0.0007747823) (-4.5586,0.0008793484) (-4.4625,0.0007796188) (-4.3664,0.0005086493) (-4.2703,0.000450525) (-4.1742,0.0005958948) (-4.0781,0.0005583297) (-3.982,0.0003198722) (-3.8859,0.0002642553) (-3.7898,0.000433559) (-3.6937,0.0004455494) (-3.5976,0.0002315216) (-3.5015,0.0001680256) (-3.4054,0.0003477811) (-3.3093,0.0003994582) (-3.2132,0.0002047741) (-3.1171,0.0001263985) (-3.021,0.0003060109) (-2.9249,0.0003897075) (-2.8288,0.0002116797) (-2.7327,0.0001142709) (-2.6366,0.0002855808) (-2.5405,0.0003953521) (-2.4444,0.0002331477) (-2.3483,0.000114903) (-2.2523,0.0002717838) (-2.1562,0.0004029864) (-2.0601,0.0002571365) (-1.964,0.0001181519) (-1.8679,0.0002561534) (-1.7718,0.000405083) (-1.6757,0.0002770483) (-1.5796,0.0001189097) (-1.4835,0.0002349489) (-1.3874,0.0003985352) (-1.2913,0.0002903271) (-1.1952,0.0001157471) (-1.0991,0.0002078436) (-1.003,0.0003834025) (-0.90691,0.0002972616) (-0.81081,0.0001097612) (-0.71471,0.0001768177) (-0.61862,0.0003618591) (-0.52252,0.000299991) (-0.42643,0.000103628) (-0.33033,0.0001452545) (-0.23423,0.0003373457) (-0.13814,0.0003017159) (-0.042042,0.0001008598) (0.054054,0.0001172416) (0.15015,0.0003139248) (0.24625,0.0003061112) (0.34234,0.0001052677) (0.43844,9.707603e-05) (0.53453,0.0002958389) (0.63063,0.0003169443) (0.72673,0.0001206281) (0.82282,8.897409e-05) (0.91892,0.0002872722) (1.015,0.0003378956) (1.1111,0.0001505543) (1.2072,9.698523e-05) (1.3033,0.000292316) (1.3994,0.000372583) (1.4955,0.0001985724) (1.5916,0.0001251109) (1.6877,0.0003151367) (1.7838,0.0004247899) (1.8799,0.0002684016) (1.976,0.0001776279) (2.0721,0.0003603485) (2.1682,0.0004988958) (2.2643,0.0003644391) (2.3604,0.0002596163) (2.4565,0.000433589) (2.5526,0.0006005108) (2.6486,0.0004924493) (2.7447,0.0003776925) (2.8408,0.0005422988) (2.9369,0.0007373132) (3.033,0.0006604564) (3.1291,0.0005409464) (3.2252,0.0006967047) (3.3213,0.0009200901) (3.4174,0.0008798427) (3.5135,0.0007620841) (3.6096,0.0009110072) (3.7057,0.001163981) (3.8018,0.001166649) (3.8979,0.001058775) (3.994,0.001204772) (4.0901,0.001489927) (4.1862,0.001543079) (4.2823,0.001455202) (4.3784,0.001604526) (4.4745,0.001926317) (4.5706,0.00203921) (4.6667,0.001983823) (4.7628,0.002145555) (4.8589,0.002510845) (4.955,0.002694905) (5.0511,0.002687324) (5.1471,0.002873913) (5.2432,0.003292565) (5.3393,0.003561927) (5.4354,0.003620794) (5.5315,0.003848623) (5.6276,0.004334154) (5.7237,0.004706261) (5.8198,0.004854089) (5.9159,0.005144099) (6,0.005638171)};
\nextgroupplot[xmin=-6,xmax=6,ymin=0,ymax=0.007075303,xlabel={$x$},yticklabels={,,},
 title={\tiny $D_{\rm KL}(\pi_\beta\Vert\pi_0)=1.83$},
 title style={align=center,yshift=1pt}]
\addplot[teal!75!black,dashed,thick] coordinates {(-6,1.106106e-05) (-5.9039,1.136817e-05) (-5.8078,1.175694e-05) (-5.7117,1.224694e-05) (-5.6156,1.286183e-05) (-5.5195,1.363006e-05) (-5.4234,1.458565e-05) (-5.3273,1.576907e-05) (-5.2312,1.722817e-05) (-5.1351,1.901921e-05) (-5.039,2.120795e-05) (-4.9429,2.387079e-05) (-4.8468,2.709598e-05) (-4.7508,3.098477e-05) (-4.6547,3.565264e-05) (-4.5586,4.123039e-05) (-4.4625,4.786521e-05) (-4.3664,5.572154e-05) (-4.2703,6.49818e-05) (-4.1742,7.584679e-05) (-4.0781,8.853583e-05) (-3.982,0.0001032865) (-3.8859,0.0001203537) (-3.7898,0.0001400089) (-3.6937,0.0001625374) (-3.5976,0.0001882369) (-3.5015,0.0002174131) (-3.4054,0.0002503767) (-3.3093,0.0002874381) (-3.2132,0.0003289021) (-3.1171,0.0003750617) (-3.021,0.0004261911) (-2.9249,0.0004825381) (-2.8288,0.0005443163) (-2.7327,0.0006116966) (-2.6366,0.0006847988) (-2.5405,0.0007636828) (-2.4444,0.0008483405) (-2.3483,0.0009386881) (-2.2523,0.001034559) (-2.1562,0.001135697) (-2.0601,0.001241753) (-1.964,0.00135228) (-1.8679,0.001466735) (-1.7718,0.001584474) (-1.6757,0.001704758) (-1.5796,0.001826761) (-1.4835,0.001949569) (-1.3874,0.002072198) (-1.2913,0.0021936) (-1.1952,0.002312678) (-1.0991,0.002428305) (-1.003,0.002539335) (-0.90691,0.002644628) (-0.81081,0.002743064) (-0.71471,0.002833566) (-0.61862,0.002915116) (-0.52252,0.00298678) (-0.42643,0.003047718) (-0.33033,0.003097208) (-0.23423,0.003134653) (-0.13814,0.003159598) (-0.042042,0.00317174) (0.054054,0.00317093) (0.15015,0.003157176) (0.24625,0.003130648) (0.34234,0.003091669) (0.43844,0.003040713) (0.53453,0.002978392) (0.63063,0.002905445) (0.72673,0.002822722) (0.82282,0.002731172) (0.91892,0.002631819) (1.015,0.002525747) (1.1111,0.002414079) (1.2072,0.002297959) (1.3033,0.002178529) (1.3994,0.002056914) (1.4955,0.001934207) (1.5916,0.001811447) (1.6877,0.001689611) (1.7838,0.001569601) (1.8799,0.001452234) (1.976,0.001338238) (2.0721,0.001228241) (2.1682,0.001122778) (2.2643,0.001022281) (2.3604,0.0009270884) (2.4565,0.0008374446) (2.5526,0.0007535057) (2.6486,0.0006753454) (2.7447,0.0006029631) (2.8408,0.0005362907) (2.9369,0.0004752017) (3.033,0.0004195194) (3.1291,0.0003690254) (3.2252,0.0003234682) (3.3213,0.0002825708) (3.4174,0.0002460385) (3.5135,0.0002135653) (3.6096,0.0001848406) (3.7057,0.0001595542) (3.8018,0.0001374008) (3.8979,0.0001180845) (3.994,0.0001013213) (4.0901,8.6842e-05) (4.1862,7.439359e-05) (4.2823,6.374081e-05) (4.3784,5.466664e-05) (4.4745,4.69726e-05) (4.5706,4.047854e-05) (4.6667,3.502223e-05) (4.7628,3.045857e-05) (4.8589,2.665875e-05) (4.955,2.350911e-05) (5.0511,2.09101e-05) (5.1471,1.877503e-05) (5.2432,1.702887e-05) (5.3393,1.560713e-05) (5.4354,1.445464e-05) (5.5315,1.352454e-05) (5.6276,1.277722e-05) (5.7237,1.217939e-05) (5.8198,1.170325e-05) (5.9159,1.132568e-05) (6,1.106106e-05)};
\addplot[magenta!75!black,thick] coordinates {(-6,6.005918e-05) (-5.9039,6.005918e-05) (-5.8078,6.005918e-05) (-5.7117,6.005918e-05) (-5.6156,6.005922e-05) (-5.5195,6.005963e-05) (-5.4234,6.006304e-05) (-5.3273,6.008776e-05) (-5.2312,6.024097e-05) (-5.1351,6.105374e-05) (-5.039,6.473871e-05) (-4.9429,7.899563e-05) (-4.8468,0.000125964) (-4.7508,0.0002573282) (-4.6547,0.000567895) (-4.5586,0.001184433) (-4.4625,0.002201079) (-4.3664,0.003566397) (-4.2703,0.004998726) (-4.1742,0.006042639) (-4.0781,0.006292961) (-3.982,0.005644958) (-3.8859,0.004363981) (-3.7898,0.002912657) (-3.6937,0.001686196) (-3.5976,0.0008574623) (-3.5015,0.0003966773) (-3.4054,0.000182944) (-3.3093,9.99876e-05) (-3.2132,7.381337e-05) (-3.1171,6.883101e-05) (-3.021,7.177905e-05) (-2.9249,7.930362e-05) (-2.8288,9.17812e-05) (-2.7327,0.0001110365) (-2.6366,0.0001396744) (-2.5405,0.0001808665) (-2.4444,0.0002381569) (-2.3483,0.0003151477) (-2.2523,0.0004150284) (-2.1562,0.0005399669) (-2.0601,0.0006904241) (-1.964,0.0008644992) (-1.8679,0.001057443) (-1.7718,0.00126149) (-1.6757,0.001466113) (-1.5796,0.00165878) (-1.4835,0.00182614) (-1.3874,0.001955525) (-1.2913,0.00203652) (-1.1952,0.002062354) (-1.0991,0.002030825) (-1.003,0.001944616) (-0.90691,0.001810917) (-0.81081,0.001640432) (-0.71471,0.001445971) (-0.61862,0.001240866) (-0.52252,0.001037498) (-0.42643,0.0008461405) (-0.33033,0.0006742631) (-0.23423,0.0005263158) (-0.13814,0.0004039374) (-0.042042,0.0003064653) (0.054054,0.0002315993) (0.15015,0.000176083) (0.24625,0.0001363015) (0.34234,0.0001087348) (0.43844,9.025141e-05) (0.53453,7.825391e-05) (0.63063,7.071202e-05) (0.72673,6.611996e-05) (0.82282,6.342722e-05) (0.91892,6.210254e-05) (1.015,6.333353e-05) (1.1111,7.709831e-05) (1.2072,0.0001476798) (1.3033,0.0004032516) (1.3994,0.001062444) (1.4955,0.002239262) (1.5916,0.003585716) (1.6877,0.004304786) (1.7838,0.003863046) (1.8799,0.002595567) (1.976,0.001318028) (2.0721,0.0005245107) (2.1682,0.0001876693) (2.2643,8.616064e-05) (2.3604,6.406681e-05) (2.4565,6.062759e-05) (2.5526,6.044641e-05) (2.6486,6.102671e-05) (2.7447,6.256771e-05) (2.8408,6.619239e-05) (2.9369,7.416696e-05) (3.033,9.058832e-05) (3.1291,0.0001222111) (3.2252,0.0001790955) (3.3213,0.0002745401) (3.4174,0.0004236245) (3.5135,0.0006398356) (3.6096,0.0009298667) (3.7057,0.001287697) (3.8018,0.001690112) (3.8979,0.002096246) (3.994,0.002452924) (4.0901,0.002705531) (4.1862,0.002811578) (4.2823,0.002752377) (4.3784,0.00253842) (4.4745,0.002206344) (4.5706,0.001808676) (4.6667,0.001400311) (4.7628,0.001026471) (4.8589,0.0007156352) (4.955,0.0004784365) (5.0511,0.0003112465) (5.1471,0.0002019361) (5.2432,0.0001354486) (5.3393,9.774631e-05) (5.4354,7.778313e-05) (5.5315,6.790092e-05) (5.6276,6.332317e-05) (5.7237,6.133729e-05) (5.8198,6.053002e-05) (5.9159,6.022236e-05) (6,6.012059e-05)};
\nextgroupplot[xmin=-6,xmax=6,ymin=0,ymax=0.00666121,xlabel={$x$},yticklabels={,,},
 title={\tiny $D_{\rm KL}(\pi_\beta\Vert\pi_0)=1.87$},
 title style={align=center,yshift=1pt}]
\addplot[teal!75!black,dashed,thick] coordinates {(-6,1.106106e-05) (-5.9039,1.136817e-05) (-5.8078,1.175694e-05) (-5.7117,1.224694e-05) (-5.6156,1.286183e-05) (-5.5195,1.363006e-05) (-5.4234,1.458565e-05) (-5.3273,1.576907e-05) (-5.2312,1.722817e-05) (-5.1351,1.901921e-05) (-5.039,2.120795e-05) (-4.9429,2.387079e-05) (-4.8468,2.709598e-05) (-4.7508,3.098477e-05) (-4.6547,3.565264e-05) (-4.5586,4.123039e-05) (-4.4625,4.786521e-05) (-4.3664,5.572154e-05) (-4.2703,6.49818e-05) (-4.1742,7.584679e-05) (-4.0781,8.853583e-05) (-3.982,0.0001032865) (-3.8859,0.0001203537) (-3.7898,0.0001400089) (-3.6937,0.0001625374) (-3.5976,0.0001882369) (-3.5015,0.0002174131) (-3.4054,0.0002503767) (-3.3093,0.0002874381) (-3.2132,0.0003289021) (-3.1171,0.0003750617) (-3.021,0.0004261911) (-2.9249,0.0004825381) (-2.8288,0.0005443163) (-2.7327,0.0006116966) (-2.6366,0.0006847988) (-2.5405,0.0007636828) (-2.4444,0.0008483405) (-2.3483,0.0009386881) (-2.2523,0.001034559) (-2.1562,0.001135697) (-2.0601,0.001241753) (-1.964,0.00135228) (-1.8679,0.001466735) (-1.7718,0.001584474) (-1.6757,0.001704758) (-1.5796,0.001826761) (-1.4835,0.001949569) (-1.3874,0.002072198) (-1.2913,0.0021936) (-1.1952,0.002312678) (-1.0991,0.002428305) (-1.003,0.002539335) (-0.90691,0.002644628) (-0.81081,0.002743064) (-0.71471,0.002833566) (-0.61862,0.002915116) (-0.52252,0.00298678) (-0.42643,0.003047718) (-0.33033,0.003097208) (-0.23423,0.003134653) (-0.13814,0.003159598) (-0.042042,0.00317174) (0.054054,0.00317093) (0.15015,0.003157176) (0.24625,0.003130648) (0.34234,0.003091669) (0.43844,0.003040713) (0.53453,0.002978392) (0.63063,0.002905445) (0.72673,0.002822722) (0.82282,0.002731172) (0.91892,0.002631819) (1.015,0.002525747) (1.1111,0.002414079) (1.2072,0.002297959) (1.3033,0.002178529) (1.3994,0.002056914) (1.4955,0.001934207) (1.5916,0.001811447) (1.6877,0.001689611) (1.7838,0.001569601) (1.8799,0.001452234) (1.976,0.001338238) (2.0721,0.001228241) (2.1682,0.001122778) (2.2643,0.001022281) (2.3604,0.0009270884) (2.4565,0.0008374446) (2.5526,0.0007535057) (2.6486,0.0006753454) (2.7447,0.0006029631) (2.8408,0.0005362907) (2.9369,0.0004752017) (3.033,0.0004195194) (3.1291,0.0003690254) (3.2252,0.0003234682) (3.3213,0.0002825708) (3.4174,0.0002460385) (3.5135,0.0002135653) (3.6096,0.0001848406) (3.7057,0.0001595542) (3.8018,0.0001374008) (3.8979,0.0001180845) (3.994,0.0001013213) (4.0901,8.6842e-05) (4.1862,7.439359e-05) (4.2823,6.374081e-05) (4.3784,5.466664e-05) (4.4745,4.69726e-05) (4.5706,4.047854e-05) (4.6667,3.502223e-05) (4.7628,3.045857e-05) (4.8589,2.665875e-05) (4.955,2.350911e-05) (5.0511,2.09101e-05) (5.1471,1.877503e-05) (5.2432,1.702887e-05) (5.3393,1.560713e-05) (5.4354,1.445464e-05) (5.5315,1.352454e-05) (5.6276,1.277722e-05) (5.7237,1.217939e-05) (5.8198,1.170325e-05) (5.9159,1.132568e-05) (6,1.106106e-05)};
\addplot[magenta!75!black,thick] coordinates {(-6,0.0009473617) (-5.9039,0.0007775449) (-5.8078,0.0004567494) (-5.7117,0.0002987703) (-5.6156,0.0004492091) (-5.5195,0.0007464112) (-5.4234,0.0008869186) (-5.3273,0.0007284325) (-5.2312,0.0004311138) (-5.1351,0.0002976969) (-5.039,0.0004697062) (-4.9429,0.0007817994) (-4.8468,0.0009235014) (-4.7508,0.0007520346) (-4.6547,0.0004429179) (-4.5586,0.0003197854) (-4.4625,0.0005264839) (-4.3664,0.0008721887) (-4.2703,0.001015703) (-4.1742,0.0008124322) (-4.0781,0.0004719172) (-3.982,0.0003547627) (-3.8859,0.0006044352) (-3.7898,0.0009894412) (-3.6937,0.001128751) (-3.5976,0.0008817336) (-3.5015,0.0005034231) (-3.4054,0.0003942646) (-3.3093,0.000689385) (-3.2132,0.001108996) (-3.1171,0.001234852) (-3.021,0.0009395963) (-2.9249,0.0005275095) (-2.8288,0.000431558) (-2.7327,0.0007686138) (-2.6366,0.001210642) (-2.5405,0.001313402) (-2.4444,0.000972662) (-2.3483,0.000538268) (-2.2523,0.0004613943) (-2.1562,0.0008314584) (-2.0601,0.001279232) (-1.964,0.001351069) (-1.8679,0.0009739227) (-1.7718,0.0005331252) (-1.6757,0.0004799946) (-1.5796,0.0008699769) (-1.4835,0.001305326) (-1.3874,0.001341742) (-1.2913,0.0009420304) (-1.1952,0.00051224) (-1.0991,0.0004851645) (-1.003,0.0008796583) (-0.90691,0.001285754) (-0.81081,0.001286351) (-0.71471,0.000880571) (-0.61862,0.0004779913) (-0.52252,0.0004765336) (-0.42643,0.0008601615) (-0.33033,0.001224076) (-0.23423,0.00119257) (-0.13814,0.0007973174) (-0.042042,0.0004345686) (0.054054,0.0004559141) (0.15015,0.0008160664) (0.24625,0.001130933) (0.34234,0.001074402) (0.43844,0.0007034795) (0.53453,0.0003876758) (0.63063,0.0004277711) (0.72673,0.0007576168) (0.82282,0.00102429) (0.91892,0.0009516522) (1.015,0.0006129707) (1.1111,0.0003443563) (1.2072,0.0003997924) (1.3033,0.0007014411) (1.3994,0.0009295429) (1.4955,0.0008493183) (1.5916,0.0005417069) (1.6877,0.0003129447) (1.7838,0.000383549) (1.8799,0.0006712297) (1.976,0.0008795028) (2.0721,0.0007968856) (2.1682,0.0005069552) (2.2643,0.000303151) (2.3604,0.0003952311) (2.4565,0.0006983546) (2.5526,0.0009142459) (2.6486,0.0008275604) (2.7447,0.0005267506) (2.8408,0.0003262771) (2.9369,0.0004564458) (3.033,0.0008224137) (3.1291,0.001080829) (3.2252,0.0009774465) (3.3213,0.0006193947) (3.4174,0.0003955693) (3.5135,0.0005950608) (3.6096,0.001091685) (3.7057,0.00143287) (3.8018,0.001284685) (3.8979,0.0008030521) (3.994,0.0005267004) (4.0901,0.0008460767) (4.1862,0.001563475) (4.2823,0.002030005) (4.3784,0.001788576) (4.4745,0.001095459) (4.5706,0.0007383815) (4.6667,0.001252511) (4.7628,0.002304353) (4.8589,0.002937208) (4.955,0.002528691) (5.0511,0.001513756) (5.1471,0.001053094) (5.2432,0.001866273) (5.3393,0.003390247) (5.4354,0.00422401) (5.5315,0.003544015) (5.6276,0.00207445) (5.7237,0.001497935) (5.8198,0.002749018) (5.9159,0.004906415) (6,0.005947509)};
\nextgroupplot[xmin=3,xmax=300,xmode=log,log basis x=2,xtick={4,16,64,256},xticklabels={4,16,64,256},ymin=0,ymax=5.8798,xlabel={$N$},ylabel={KL divergence (nats)},]
\addplot[blue,solid,thick] coordinates {(4,0.18412602) (8,0.4061285) (16,0.71859068) (32,1.0907276) (64,1.5416523) (128,1.9626148) (256,2.2991089)};
\addplot[green!60!black,solid,thick] coordinates {(4,1.3850462) (8,2.0765316) (16,2.7663634) (32,3.4529128) (64,4.1329934) (128,4.8005088) (256,5.444283)};
\addplot[orange!90!black,dashed,very thick] coordinates {(4,0.303725) (8,0.55579321) (16,0.87647125) (32,1.2607548) (64,1.6862335) (128,2.0828693) (256,2.387563)};
\addplot[gray!70!black,dotted,thick,domain=3:300] {2.7645854};
\addplot[only marks,mark=*,mark options={draw opacity=0,fill opacity=0},error bars/.cd,y dir=both,y explicit,error bar style={draw=black!65,line width=.65pt},error mark options={rotate=90,draw=black!65,line width=.65pt,mark size=2.5pt}]
table[row sep=\\,x expr={\thisrow{N}*0.9},y=mean,y error minus=em,y error plus=ep] {
N mean em ep\\
4 0.31159032 0.309326 0.95517429\\
8 0.55859074 0.53553531 1.352048\\
16 0.8688144 0.77192226 1.635007\\
32 1.2942773 1.0915809 1.7509416\\
64 1.6755811 1.3173357 1.7112823\\
128 2.0885509 1.4726662 1.4106877\\
256 2.3978416 1.3784522 1.0084838\\
};
\addplot[only marks,mark=*,mark options={draw opacity=0,fill opacity=0},error bars/.cd,y dir=both,y explicit,error bar style={draw=violet,line width=.65pt},error mark options={rotate=90,draw=violet,line width=.65pt,mark size=2.5pt}]
table[row sep=\\,x expr={\thisrow{N}*1.0},y=mean,y error minus=em,y error plus=ep] {
N mean em ep\\
4 0.30521912 0.14606158 0.17969897\\
8 0.55681944 0.2466745 0.2881753\\
16 0.87593 0.32571627 0.36055161\\
32 1.2586245 0.39886984 0.42238553\\
64 1.6874053 0.44107285 0.44712589\\
128 2.086291 0.40569349 0.41885071\\
256 2.3880154 0.3413763 0.31887619\\
};
\addplot[only marks,mark=*,mark options={draw opacity=0,fill opacity=0},error bars/.cd,y dir=both,y explicit,error bar style={draw=brown,line width=.65pt},error mark options={rotate=90,draw=brown,line width=.65pt,mark size=2.5pt}]
table[row sep=\\,x expr={\thisrow{N}*1.1111111111},y=mean,y error minus=em,y error plus=ep] {
N mean em ep\\
4 0.30338927 0.080797511 0.086718265\\
8 0.55886097 0.12604689 0.13302426\\
16 0.8743749 0.16165656 0.17747303\\
32 1.2613396 0.20324747 0.21307722\\
64 1.6842467 0.21721024 0.22496052\\
128 2.0831207 0.21170769 0.19892008\\
256 2.3875832 0.16134631 0.16251012\\
};
\nextgroupplot[xmin=3,xmax=300,xmode=log,log basis x=2,xtick={4,16,64,256},xticklabels={4,16,64,256},ymin=0,ymax=5.9653,xlabel={$N$},yticklabels={,,,,,,,},]
\addplot[blue,solid,thick] coordinates {(4,0.20129537) (8,0.42789173) (16,0.73342379) (32,1.1561036) (64,1.6546812) (128,2.2105648) (256,2.6868075)};
\addplot[green!60!black,solid,thick] coordinates {(4,1.3860355) (8,2.0788377) (16,2.7712952) (32,3.4630644) (64,4.1534614) (128,4.8411307) (256,5.5234115)};
\addplot[orange!90!black,dashed,very thick] coordinates {(4,0.33359573) (8,0.58421759) (16,0.91677465) (32,1.3493234) (64,1.8676027) (128,2.3807531) (256,2.8099569)};
\addplot[gray!70!black,dotted,thick,domain=3:300] {3.318429};
\addplot[only marks,mark=*,mark options={draw opacity=0,fill opacity=0},error bars/.cd,y dir=both,y explicit,error bar style={draw=black!65,line width=.65pt},error mark options={rotate=90,draw=black!65,line width=.65pt,mark size=2.5pt}]
table[row sep=\\,x expr={\thisrow{N}*0.9},y=mean,y error minus=em,y error plus=ep] {
N mean em ep\\
4 0.32827124 0.31233895 0.95909474\\
8 0.57501893 0.51387365 1.3839092\\
16 0.9334945 0.80665421 1.6837556\\
32 1.3515447 1.1300979 1.8495456\\
64 1.8665172 1.4969023 1.8036903\\
128 2.3748945 1.740009 1.4947061\\
256 2.8115853 1.7764124 1.0987347\\
};
\addplot[only marks,mark=*,mark options={draw opacity=0,fill opacity=0},error bars/.cd,y dir=both,y explicit,error bar style={draw=violet,line width=.65pt},error mark options={rotate=90,draw=violet,line width=.65pt,mark size=2.5pt}]
table[row sep=\\,x expr={\thisrow{N}*1.0},y=mean,y error minus=em,y error plus=ep] {
N mean em ep\\
4 0.33418004 0.15552936 0.17419823\\
8 0.57869143 0.24411401 0.28717043\\
16 0.91948733 0.34919674 0.38006858\\
32 1.3500016 0.42894373 0.45833275\\
64 1.8776753 0.49136039 0.49123931\\
128 2.3845795 0.48081628 0.48182505\\
256 2.8111613 0.41625924 0.37652126\\
};
\addplot[only marks,mark=*,mark options={draw opacity=0,fill opacity=0},error bars/.cd,y dir=both,y explicit,error bar style={draw=brown,line width=.65pt},error mark options={rotate=90,draw=brown,line width=.65pt,mark size=2.5pt}]
table[row sep=\\,x expr={\thisrow{N}*1.1111111111},y=mean,y error minus=em,y error plus=ep] {
N mean em ep\\
4 0.33381246 0.078903181 0.092466916\\
8 0.58217705 0.12602406 0.13872205\\
16 0.91783992 0.17275465 0.1833151\\
32 1.3492571 0.21955649 0.22811517\\
64 1.8643579 0.24776758 0.25253124\\
128 2.3809732 0.2458657 0.23851341\\
256 2.8087559 0.19566508 0.18351702\\
};
\nextgroupplot[xmin=3,xmax=300,xmode=log,log basis x=2,xtick={4,16,64,256},xticklabels={4,16,64,256},ymin=0,ymax=5.889,xlabel={$N$},yticklabels={,,,,,,,},]
\addplot[blue,solid,thick] coordinates {(4,0.31016546) (8,0.52237873) (16,0.72122696) (32,0.99713539) (64,1.26114) (128,1.488036) (256,1.6671784)};
\addplot[green!60!black,solid,thick] coordinates {(4,1.3851558) (8,2.0767869) (16,2.7669089) (32,3.4540329) (64,4.1352415) (128,4.8049308) (256,5.4527511)};
\addplot[orange!90!black,dashed,very thick] coordinates {(4,0.46400333) (8,0.6442222) (16,0.85304664) (32,1.1073672) (64,1.3703823) (128,1.5706593) (256,1.6981734)};
\addplot[gray!70!black,dotted,thick,domain=3:300] {1.8263124};
\addplot[only marks,mark=*,mark options={draw opacity=0,fill opacity=0},error bars/.cd,y dir=both,y explicit,error bar style={draw=black!65,line width=.65pt},error mark options={rotate=90,draw=black!65,line width=.65pt,mark size=2.5pt}]
table[row sep=\\,x expr={\thisrow{N}*0.9},y=mean,y error minus=em,y error plus=ep] {
N mean em ep\\
4 0.45506477 0.39744279 0.76572936\\
8 0.6488814 0.45798108 1.1329995\\
16 0.841027 0.54679762 1.3999288\\
32 1.1051499 0.71052841 1.3950898\\
64 1.3834399 0.90412544 1.1191163\\
128 1.5885278 1.0180636 0.7758911\\
256 1.6988327 0.88177689 0.55573854\\
};
\addplot[only marks,mark=*,mark options={draw opacity=0,fill opacity=0},error bars/.cd,y dir=both,y explicit,error bar style={draw=violet,line width=.65pt},error mark options={rotate=90,draw=violet,line width=.65pt,mark size=2.5pt}]
table[row sep=\\,x expr={\thisrow{N}*1.0},y=mean,y error minus=em,y error plus=ep] {
N mean em ep\\
4 0.4640611 0.13216943 0.15164844\\
8 0.64547912 0.17717162 0.20625635\\
16 0.85163006 0.25120939 0.2902101\\
32 1.1046615 0.31706379 0.33380151\\
64 1.3697294 0.30405055 0.33110897\\
128 1.5707889 0.27720136 0.25537322\\
256 1.6997855 0.18313605 0.17484708\\
};
\addplot[only marks,mark=*,mark options={draw opacity=0,fill opacity=0},error bars/.cd,y dir=both,y explicit,error bar style={draw=brown,line width=.65pt},error mark options={rotate=90,draw=brown,line width=.65pt,mark size=2.5pt}]
table[row sep=\\,x expr={\thisrow{N}*1.1111111111},y=mean,y error minus=em,y error plus=ep] {
N mean em ep\\
4 0.46478024 0.069505789 0.072889693\\
8 0.64424246 0.093970131 0.099199139\\
16 0.85309885 0.13301589 0.14105284\\
32 1.1067365 0.16458967 0.16852713\\
64 1.3697442 0.16298519 0.16297055\\
128 1.5702844 0.13658538 0.12839268\\
256 1.6972935 0.095225753 0.088262372\\
};
\nextgroupplot[xmin=3,xmax=300,xmode=log,log basis x=2,xtick={4,16,64,256},xticklabels={4,16,64,256},ymin=0,ymax=5.8744,xlabel={$N$},yticklabels={,,,,,,,},]
\addplot[blue,solid,thick] coordinates {(4,0.1511313) (8,0.29486366) (16,0.50060263) (32,0.7231771) (64,1.0069994) (128,1.242827) (256,1.4875183)};
\addplot[green!60!black,solid,thick] coordinates {(4,1.3849803) (8,2.076378) (16,2.7660355) (32,3.4522395) (64,4.1316434) (128,4.797858) (256,5.4392231)};
\addplot[orange!90!black,dashed,very thick] coordinates {(4,0.23144821) (8,0.39183795) (16,0.58844856) (32,0.82202694) (64,1.0814352) (128,1.3303396) (256,1.5361329)};
\addplot[gray!70!black,dotted,thick,domain=3:300] {1.868411};
\addplot[only marks,mark=*,mark options={draw opacity=0,fill opacity=0},error bars/.cd,y dir=both,y explicit,error bar style={draw=black!65,line width=.65pt},error mark options={rotate=90,draw=black!65,line width=.65pt,mark size=2.5pt}]
table[row sep=\\,x expr={\thisrow{N}*0.9},y=mean,y error minus=em,y error plus=ep] {
N mean em ep\\
4 0.23370084 0.22440629 0.83723291\\
8 0.39664637 0.3610522 1.2515139\\
16 0.59573233 0.52258473 1.6209557\\
32 0.83348255 0.71046717 1.8544841\\
64 1.0650888 0.86287383 1.9111618\\
128 1.3400464 1.0019048 1.7749555\\
256 1.5274827 1.0210203 1.4481893\\
};
\addplot[only marks,mark=*,mark options={draw opacity=0,fill opacity=0},error bars/.cd,y dir=both,y explicit,error bar style={draw=violet,line width=.65pt},error mark options={rotate=90,draw=violet,line width=.65pt,mark size=2.5pt}]
table[row sep=\\,x expr={\thisrow{N}*1.0},y=mean,y error minus=em,y error plus=ep] {
N mean em ep\\
4 0.23036992 0.11456717 0.1511097\\
8 0.3883839 0.17754299 0.23433689\\
16 0.5900586 0.24698956 0.2939864\\
32 0.82731733 0.30663268 0.36015411\\
64 1.0828658 0.35089155 0.40264195\\
128 1.329217 0.3488538 0.37400999\\
256 1.5357289 0.34095555 0.35978483\\
};
\addplot[only marks,mark=*,mark options={draw opacity=0,fill opacity=0},error bars/.cd,y dir=both,y explicit,error bar style={draw=brown,line width=.65pt},error mark options={rotate=90,draw=brown,line width=.65pt,mark size=2.5pt}]
table[row sep=\\,x expr={\thisrow{N}*1.1111111111},y=mean,y error minus=em,y error plus=ep] {
N mean em ep\\
4 0.23078674 0.064111114 0.072723037\\
8 0.39127647 0.095058879 0.10625363\\
16 0.58798876 0.13459944 0.14355178\\
32 0.82183579 0.16528252 0.17186889\\
64 1.0788724 0.17752134 0.19505839\\
128 1.3317299 0.1800648 0.19444015\\
256 1.5357917 0.1648694 0.1783015\\
};
\end{groupplot}
\end{tikzpicture}
\end{center}

\caption{SNIS divergence estimates for the skew-mismatch and irregular-PMF families. Top panels show $\pi_0$ and $\pi_\beta$; bottom panels compare the finite-$N$ lower quantity, universal upper bound, $\mathbb E[\widehat D_N]$, the true KL divergence, and Monte Carlo error bars for $K\in\{1,16,64\}$.}
\label{fig:snis-skew-irregular}
\end{figure*}




==> plots/contraction_illu.tex <==
\begin{figure}[t]
    \centering

    %
    %
    %
    \begin{subfigure}[t]{0.48\textwidth}
        \centering
        \begin{tikzpicture}
        \begin{axis}[
            width=\linewidth,
            height=5.2cm,
            axis lines=left,
            xlabel={},
            ylabel={},
            xmin=0, xmax=2,
            ymin=0, ymax=1.05,
            xtick=\empty,
            ytick=\empty,
            samples=200,
            domain=0:2,
            grid=none,
            title={$t<a,\qquad t<g(t)<a$},
            clip=false,
        ]

        %
        \addplot[
            blue!75!black,
            thick
        ] {(x-1)^2};

        %
        \addplot[dashed] coordinates {
            (1,0)
            (1,1.05)
        };

        %
        \addplot[densely dashed, thin] coordinates {
            (0,0.4225)
            (0.35,0.4225)
        };

        %
        \addplot[densely dashed, thin] coordinates {
            (0,0.1024)
            (0.68,0.1024)
        };

        %
        \addplot[densely dashed, thin] coordinates {
            (0.35,0)
            (0.35,0.4225)
        };

        %
        \addplot[densely dashed, thin] coordinates {
            (0.68,0)
            (0.68,0.1024)
        };

        %
        \addplot[only marks, mark=*] coordinates {
            (0.35,0.4225)
            (0.68,0.1024)
            (1,0)
        };

        %
        \node[anchor=north] at (axis cs:0.35,-0.035) {$t$};
        \node[anchor=north] at (axis cs:0.68,-0.035) {$g(t)$};
        \node[anchor=north] at (axis cs:1,-0.035) {$a$};

        %
        \node[anchor=east] at (axis cs:-0.03,0.4225)
            {$R_a(t)$};

        \node[anchor=east] at (axis cs:-0.03,0.1024)
            {$R_a(g(t))$};

        %
        \node[
            anchor=west,
            text=blue!75!black
        ] at (axis cs:2.02,0) {$s$};

        \node[
            anchor=south east,
            text=blue!75!black
        ] at (axis cs:-0.03,1.06) {$R_a(s)$};

        \end{axis}
        \end{tikzpicture}

        \caption{
        For $t<a$, we have $t<g(t)<a$, and hence
        $R_a(g(t))\le R_a(t)$.
        }
    \end{subfigure}
    \hfill
    %
    %
    %
    \begin{subfigure}[t]{0.48\textwidth}
        \centering
        \begin{tikzpicture}
        \begin{axis}[
            width=\linewidth,
            height=5.2cm,
            axis lines=left,
            xlabel={},
            ylabel={},
            xmin=0, xmax=2,
            ymin=0, ymax=1.05,
            xtick=\empty,
            ytick=\empty,
            samples=200,
            domain=0:2,
            grid=none,
            title={$t>a,\qquad a<g(t)<t$},
            clip=false,
        ]

        %
        \addplot[
            blue!75!black,
            thick
        ] {(x-1)^2};

        %
        \addplot[dashed] coordinates {
            (1,0)
            (1,1.05)
        };

        %
        \addplot[densely dashed, thin] coordinates {
            (0,0.1225)
            (1.35,0.1225)
        };

        %
        \addplot[densely dashed, thin] coordinates {
            (0,0.5625)
            (1.75,0.5625)
        };

        %
        \addplot[densely dashed, thin] coordinates {
            (1.35,0)
            (1.35,0.1225)
        };

        %
        \addplot[densely dashed, thin] coordinates {
            (1.75,0)
            (1.75,0.5625)
        };

        %
        \addplot[only marks, mark=*] coordinates {
            (1,0)
            (1.35,0.1225)
            (1.75,0.5625)
        };

        %
        \node[anchor=north] at (axis cs:1,-0.035) {$a$};
        \node[anchor=north] at (axis cs:1.35,-0.035) {$g(t)$};
        \node[anchor=north] at (axis cs:1.75,-0.035) {$t$};

        %
        \node[anchor=east] at (axis cs:-0.03,0.1225)
            {$R_a(g(t))$};

        \node[anchor=east] at (axis cs:-0.03,0.5625)
            {$R_a(t)$};

        %
        \node[
            anchor=west,
            text=blue!75!black
        ] at (axis cs:2.02,0) {$s$};

        \node[
            anchor=south east,
            text=blue!75!black
        ] at (axis cs:-0.03,1.06) {$R_a(s)$};

        \end{axis}
        \end{tikzpicture}

        \caption{
        For $t>a$, we have $a<g(t)<t$, and hence
        $R_a(g(t))\le R_a(t)$.
        }
    \end{subfigure}

    \caption{
    Illustration of contraction toward the anchor $a$, using
    $R_a(s)=(s-a)^2$.
    }
    \label{Ra_contraction}
\end{figure}

==> plots/second_bounds.tex <==


\begin{figure}
    \centering
    
\begin{tikzpicture}
\begin{groupplot}[
    group style={
        group size=4 by 2,
        horizontal sep=1.05cm,
        vertical sep=1.15cm,
    },
    width=4.10cm,
    tick align=outside,
    tick pos=left,
    scaled y ticks=false,
    axis line style={black!60, line width=0.35pt},
    tick style={black!60, line width=0.35pt},
    label style={font=\small},
    tick label style={font=\scriptsize},
    clip=false,
]

%
%
%

%
%
%

\nextgroupplot[
    height=3.15cm,
    ylabel={Probability},
    xmin=0.45,
    xmax=8.55,
    ymin=0,
    ymax=0.18,
    xtick={1,4,8},
    ytick={0,0.05,0.10,0.15},
    axis x line*=bottom,
    axis y line*=left,
    yticklabel style={
        font=\scriptsize,
        /pgf/number format/fixed,
        /pgf/number format/precision=2,
    },
]

\addplot+[
    ybar,
    mark=none,
    bar width=4.2pt,
    bar shift=-2.4pt,
    fill=blue!45,
    draw=blue!70!black,
    line width=0.2pt,
]
coordinates {
(1,0.16)
(2,0.14)
(3,0.13)
(4,0.12)
(5,0.12)
(6,0.11)
(7,0.11)
(8,0.11)
};

\addplot+[
    ybar,
    mark=none,
    bar width=4.2pt,
    bar shift=2.4pt,
    fill=orange!55,
    draw=orange!85!black,
    line width=0.2pt,
]
coordinates {
(1,0.13)
(2,0.13)
(3,0.13)
(4,0.13)
(5,0.12)
(6,0.12)
(7,0.12)
(8,0.12)
};


%
%
%

\nextgroupplot[
    height=3.15cm,
    xmin=0.45,
    xmax=8.55,
    ymin=0,
    ymax=0.31,
    xtick={1,4,8},
    ytick={0,0.1,0.2,0.3},
    axis x line*=bottom,
    axis y line*=left,
    yticklabel style={
        font=\scriptsize,
        /pgf/number format/fixed,
        /pgf/number format/precision=1,
    },
]

\addplot+[
    ybar,
    mark=none,
    bar width=4.2pt,
    bar shift=-2.4pt,
    fill=blue!45,
    draw=blue!70!black,
    line width=0.2pt,
]
coordinates {
(1,0.28)
(2,0.20)
(3,0.15)
(4,0.12)
(5,0.09)
(6,0.07)
(7,0.05)
(8,0.04)
};

\addplot+[
    ybar,
    mark=none,
    bar width=4.2pt,
    bar shift=2.4pt,
    fill=orange!55,
    draw=orange!85!black,
    line width=0.2pt,
]
coordinates {
(1,0.12)
(2,0.13)
(3,0.14)
(4,0.15)
(5,0.14)
(6,0.12)
(7,0.11)
(8,0.09)
};


%
%
%

\nextgroupplot[
    height=3.15cm,
    xmin=0.45,
    xmax=8.55,
    ymin=0,
    ymax=0.35,
    xtick={1,4,8},
    ytick={0,0.1,0.2,0.3},
    axis x line*=bottom,
    axis y line*=left,
    yticklabel style={
        font=\scriptsize,
        /pgf/number format/fixed,
        /pgf/number format/precision=1,
    },
]

\addplot+[
    ybar,
    mark=none,
    bar width=4.2pt,
    bar shift=-2.4pt,
    fill=blue!45,
    draw=blue!70!black,
    line width=0.2pt,
]
coordinates {
(1,0.08)
(2,0.08)
(3,0.08)
(4,0.08)
(5,0.08)
(6,0.08)
(7,0.20)
(8,0.32)
};

\addplot+[
    ybar,
    mark=none,
    bar width=4.2pt,
    bar shift=2.4pt,
    fill=orange!55,
    draw=orange!85!black,
    line width=0.2pt,
]
coordinates {
(1,0.14)
(2,0.14)
(3,0.14)
(4,0.14)
(5,0.14)
(6,0.14)
(7,0.15)
(8,0.01)
};


%
%
%

\nextgroupplot[
    height=3.15cm,
    xmin=0.45,
    xmax=8.55,
    ymin=0,
    ymax=0.92,
    xtick={1,4,8},
    ytick={0,0.2,0.4,0.6,0.8},
    axis x line*=bottom,
    axis y line*=left,
    yticklabel style={
        font=\scriptsize,
        /pgf/number format/fixed,
        /pgf/number format/precision=1,
    },
]

\addplot+[
    ybar,
    mark=none,
    bar width=4.2pt,
    bar shift=-2.4pt,
    fill=blue!45,
    draw=blue!70!black,
    line width=0.2pt,
]
coordinates {
(1,0.000327702485041)
(2,0.0303131261038)
(3,0.000563531282071)
(4,0.0808492232101)
(5,0.0000221934478028)
(6,0.866045683108)
(7,0.00565707436071)
(8,0.016221466002)
};

\addplot+[
    ybar,
    mark=none,
    bar width=4.2pt,
    bar shift=2.4pt,
    fill=orange!55,
    draw=orange!85!black,
    line width=0.2pt,
]
coordinates {
(1,0.124157575017)
(2,0.0198286367028)
(3,0.0387916495054)
(4,0.0812586439113)
(5,0.00000122636044017)
(6,0.454135240063)
(7,0.274647752038)
(8,0.007179276401)
};


%
%
%

%
%
%

\nextgroupplot[
    height=3.85cm,
    ylabel={Divergence},
    xmin=1,
    xmax=15,
    ymin=0,
    ymax=0.0057,
    xtick={1,5,10,15},
    ytick={0,0.002,0.004},
    ymajorgrids=true,
    xmajorgrids=false,
    grid style={black!10},
    yticklabel style={
        font=\scriptsize,
        /pgf/number format/fixed,
        /pgf/number format/precision=3,
    },
]

%
\addplot+[
    green!55!black,
    mark=triangle*,
    mark size=0.80pt,
    line width=0.85pt,
    dash pattern=on 2.4pt off 1.2pt,
]
coordinates {
(1,0.000000000)
(2,0.000866963)
(3,0.001950880)
(4,0.002641331)
(5,0.003013343)
(6,0.003372452)
(7,0.003624716)
(8,0.003949401)
(9,0.004011234)
(10,0.003995814)
(11,0.004228678)
(12,0.004263115)
(13,0.004401553)
(14,0.004402479)
(15,0.004506763)
};

%
\addplot+[
    blue!75!black,
    mark=*,
    mark size=0.75pt,
    line width=0.85pt,
]
coordinates {
(1,0)
(2,0.00119901670467)
(3,0.00220181347538)
(4,0.00283184194964)
(5,0.00325305512063)
(6,0.00355232980907)
(7,0.00377528778951)
(8,0.00394758759069)
(9,0.00408463381555)
(10,0.0041961946644)
(11,0.00428874979726)
(12,0.00436676115039)
(13,0.00443339908054)
(14,0.00449097695244)
(15,0.00454122175825)
};

%
\addplot+[
    orange!90!black,
    mark=square*,
    mark size=0.68pt,
    line width=0.85pt,
]
coordinates {
(1,0)
(2,0.002452403)
(3,0.003362960)
(4,0.003814789)
(5,0.004104897)
(6,0.004294389)
(7,0.004427351)
(8,0.004532140)
(9,0.004617759)
(10,0.004678826)
(11,0.004730630)
(12,0.004784077)
(13,0.004820170)
(14,0.004850900)
(15,0.004878752)
};

%
\addplot+[
    blue!70!black,
    dashed,
    mark=none,
    line width=0.80pt,
]
coordinates {
(1,0.00527853513864)
(15,0.00527853513864)
};


%
%
%

\nextgroupplot[
    height=3.85cm,
    xmin=1,
    xmax=15,
    ymin=0,
    ymax=0.17,
    xtick={1,5,10,15},
    ytick={0,0.05,0.10,0.15},
    ymajorgrids=true,
    xmajorgrids=false,
    grid style={black!10},
    yticklabel style={
        font=\scriptsize,
        /pgf/number format/fixed,
        /pgf/number format/precision=2,
    },
]

%
\addplot+[
    green!55!black,
    mark=triangle*,
    mark size=0.80pt,
    line width=0.85pt,
    dash pattern=on 2.4pt off 1.2pt,
]
coordinates {
(1,0.000000000)
(2,0.020016274)
(3,0.047509091)
(4,0.068480902)
(5,0.083041416)
(6,0.093900754)
(7,0.101625509)
(8,0.107816128)
(9,0.112903247)
(10,0.117264646)
(11,0.121115764)
(12,0.123956217)
(13,0.125881143)
(14,0.128110692)
(15,0.130252643)
};

%
\addplot+[
    blue!75!black,
    mark=*,
    mark size=0.75pt,
    line width=0.85pt,
]
coordinates {
(1,0)
(2,0.0280595568767)
(3,0.0565002015112)
(4,0.0760718849118)
(5,0.0897152620607)
(6,0.0996125433633)
(7,0.10706659996)
(8,0.112860715339)
(9,0.117483672573)
(10,0.12125287164)
(11,0.124382086122)
(12,0.127020001664)
(13,0.129272973349)
(14,0.131218957993)
(15,0.13291633022)
};

%
\addplot+[
    orange!90!black,
    mark=square*,
    mark size=0.68pt,
    line width=0.85pt,
]
coordinates {
(1,0.000000000)
(2,0.060371932)
(3,0.089222860)
(4,0.105501774)
(5,0.115664154)
(6,0.122497517)
(7,0.127506081)
(8,0.131250716)
(9,0.134277334)
(10,0.136673435)
(11,0.138494912)
(12,0.140181361)
(13,0.141731719)
(14,0.142882410)
(15,0.143907542)
};

%
\addplot+[
    blue!70!black,
    dashed,
    mark=none,
    line width=0.80pt,
]
coordinates {
(1,0.157616909269)
(15,0.157616909269)
};


%
%
%

\nextgroupplot[
    height=3.85cm,
    xmin=1,
    xmax=15,
    ymin=0,
    ymax=0.96,
    xtick={1,5,10,15},
    ytick={0,0.3,0.6,0.9},
    ymajorgrids=true,
    xmajorgrids=false,
    grid style={black!10},
    yticklabel style={
        font=\scriptsize,
        /pgf/number format/fixed,
        /pgf/number format/precision=1,
    },
]

%
\addplot+[
    green!55!black,
    mark=triangle*,
    mark size=0.80pt,
    line width=0.85pt,
    dash pattern=on 2.4pt off 1.2pt,
]
coordinates {
(1,0.000000000)
(2,0.009056031)
(3,0.025645006)
(4,0.042260980)
(5,0.057562157)
(6,0.073495298)
(7,0.089575191)
(8,0.104606869)
(9,0.119837439)
(10,0.134042682)
(11,0.147699328)
(12,0.161287877)
(13,0.175857266)
(14,0.189103892)
(15,0.201880892)
};

%
\addplot+[
    blue!75!black,
    mark=*,
    mark size=0.75pt,
    line width=0.85pt,
]
coordinates {
(1,0)
(2,0.0128561687236)
(3,0.0311253247409)
(4,0.0488523087783)
(5,0.0658382901454)
(6,0.0822593129605)
(7,0.0982373277086)
(8,0.113834637434)
(9,0.129078912767)
(10,0.143980371168)
(11,0.158541322514)
(12,0.172761145423)
(13,0.186638771448)
(14,0.200173846513)
(15,0.213367200027)
};

%
\addplot+[
    orange!90!black,
    mark=square*,
    mark size=0.68pt,
    line width=0.85pt,
]
coordinates {
(1,0.000000000)
(2,0.032427846)
(3,0.058131349)
(4,0.080468029)
(5,0.101336497)
(6,0.122207004)
(7,0.139447439)
(8,0.159796736)
(9,0.174730257)
(10,0.193607276)
(11,0.207372536)
(12,0.224774291)
(13,0.238409974)
(14,0.255104696)
(15,0.269751945)
};

%
\addplot+[
    blue!70!black,
    dashed,
    mark=none,
    line width=0.80pt,
]
coordinates {
(1,0.897956325177)
(15,0.897956325177)
};


%
%
%

\nextgroupplot[
    height=3.85cm,
    xmin=1,
    xmax=15,
    ymin=0,
    ymax=0.65,
    xtick={1,5,10,15},
    ytick={0,0.2,0.4,0.6},
    ymajorgrids=true,
    xmajorgrids=false,
    grid style={black!10},
    yticklabel style={
        font=\scriptsize,
        /pgf/number format/fixed,
        /pgf/number format/precision=1,
    },
]

%
\addplot+[
    green!55!black,
    mark=triangle*,
    mark size=0.80pt,
    line width=0.85pt,
    dash pattern=on 2.4pt off 1.2pt,
]
coordinates {
(1,0.000000000)
(2,0.059292370)
(3,0.216445389)
(4,0.350617007)
(5,0.436818540)
(6,0.480652302)
(7,0.504340002)
(8,0.517801464)
(9,0.527486843)
(10,0.532366806)
(11,0.536127364)
(12,0.538253062)
(13,0.539888640)
(14,0.542518694)
(15,0.542689729)
};

%
\addplot+[
    blue!75!black,
    mark=*,
    mark size=0.75pt,
    line width=0.85pt,
]
coordinates {
(1,0.000000000)
(2,0.144949234)
(3,0.307541605)
(4,0.414304921)
(5,0.475912246)
(6,0.509300129)
(7,0.526947117)
(8,0.536364601)
(9,0.541610484)
(10,0.544740229)
(11,0.546764937)
(12,0.548181984)
(13,0.549241781)
(14,0.550075723)
(15,0.550756663)
};

%
\addplot+[
    orange!90!black,
    mark=square*,
    mark size=0.68pt,
    line width=0.85pt,
]
coordinates {
(1,0.000000000)
(2,0.347863296)
(3,0.505666606)
(4,0.572013826)
(5,0.596085044)
(6,0.603692695)
(7,0.603048631)
(8,0.599274175)
(9,0.596362623)
(10,0.593038523)
(11,0.589345490)
(12,0.586641179)
(13,0.584078928)
(14,0.583220837)
(15,0.580257152)
};

%
\addplot+[
    blue!70!black,
    dashed,
    mark=none,
    line width=0.80pt,
]
coordinates {
(1,0.558520099)
(15,0.558520099)
};

\end{groupplot}


%
%
%

\node[
    anchor=south,
    font=\small
]
at ($(group c2r1.north east)!0.5!(group c3r1.north west)+(0,0.52cm)$)
{
\begin{tikzpicture}[baseline=-0.5ex]

%
\filldraw[
    fill=blue!45,
    draw=blue!70!black,
    line width=0.25pt
]
(0,0) rectangle (0.20,0.12);

\node[anchor=west]
at (0.26,0.06)
{$p$};

%
\filldraw[
    fill=orange!55,
    draw=orange!85!black,
    line width=0.25pt
]
(0.72,0) rectangle (0.92,0.12);

\node[anchor=west]
at (0.98,0.06)
{$q$};

%
\draw[
    green!55!black,
    line width=0.85pt,
    dash pattern=on 2.4pt off 1.2pt
]
(1.53,0.06) -- (2.00,0.06);

\fill[
    green!55!black
]
(1.765,0.11)
-- (1.72,0.01)
-- (1.81,0.01)
-- cycle;

\node[anchor=west]
at (2.08,0.06)
{$L_{N,4}$};

%
\draw[
    blue!75!black,
    line width=0.85pt
]
(3.03,0.06) -- (3.50,0.06);

\fill[
    blue!75!black
]
(3.265,0.06) circle (0.75pt);

\node[anchor=west]
at (3.58,0.06)
{$D_{\mathrm{KL}}(p_N\Vert q)$};

%
\draw[
    orange!90!black,
    line width=0.85pt
]
(5.86,0.06) -- (6.33,0.06);

\filldraw[
    fill=orange!90!black,
    draw=orange!90!black
]
(6.06,0.025) rectangle (6.13,0.095);

\node[anchor=west]
at (6.41,0.06)
{$\mathbb E[\widehat D_N]$};

%
\draw[
    blue!70!black,
    dashed,
    line width=0.80pt
]
(7.93,0.06) -- (8.40,0.06);

\node[anchor=west]
at (8.48,0.06)
{$D_{\mathrm{KL}}(p\Vert q)$};

\end{tikzpicture}
};


%
%
%

\node[
    anchor=north,
    font=\small
]
at ($(group c2r2.south east)!0.5!(group c3r2.south west)+(0,-0.28cm)$)
{$N$};

\end{tikzpicture}

\caption{
Exact discrete validation of the ordering between $L_{N,4}$
$D_{\mathrm{KL}}(p_N\Vert q)$,
$\mathbb{E}[\widehat D_N]$, and
$D_{\mathrm{KL}}(p\Vert q)$.
The top row shows $p$ and $q$ for four representative settings, while the bottom row shows the corresponding divergences as a function of $N$.
%
%
%
}

\label{fig:discrete-ordering}

\end{figure}

==> plots/softBoN.tex <==
\begin{figure*}[t]
\centering
\begin{tikzpicture}

%
\begin{scope}[
    xshift=0cm,
    yshift=2.05cm,
    scale=0.78,
    transform shape,
    >=stealth,
    box/.style={
        draw,
        rectangle,
        minimum height=0.78cm,
        minimum width=2.35cm,
        align=center,
        font=\small
    },
    arrow/.style={->, thick},
    every node/.style={font=\small}
]

\node[box] (base) at (0,2.15)
    {Base policy $\pi_0$};

\node[box] (pool) at (0,-2.15)
    {$Y_{1:N}\sim\pi_0$};

\node[box, fill=orange!20] (gibbs) at (4.8,2.15)
    {$\pi_\beta \propto \pi_0(y\mid x)e^{\beta r(x,y)}$};

\node[box] (reward) at (4.8,0)
    {Reward $r(x,y)$};

\node[box, fill=blue!15, minimum width=2.7cm] (weights) at (4.8,-2.15)
    {$\lambda_i\propto e^{\beta r(x,Y_i)}$};

\node[box, minimum width=0.9cm] (output) at (8.8,-2.15)
    {$Y_I$};

\node at (4.8,3.35)
    {Target Gibbs Policy};

\node at (4.8,-3.35)
    {Soft Best-of-$N$};

%
\draw[arrow]
    (base.east) -- (gibbs.west);

%
\draw[arrow]
    (base.south)
    --
    node[left, xshift=-2pt] {$N$ samples}
    (pool.north);

%
\draw[arrow]
    (reward.north) -- (gibbs.south);

%
\draw[arrow]
    (reward.south) -- (weights.north);

%
\draw[arrow]
    (pool.east) -- (weights.west);

%
\draw[arrow]
    (weights.east)
    --
    node[above, yshift=2pt] {$I\sim\operatorname{Cat}(\lambda)$}
    (output.west);

\end{scope}

%
\begin{axis}[
    at={(8.65cm,0.18cm)},
    anchor=south west,
    width=7.05cm,
    height=4.65cm,
    tick label style={font=\scriptsize},
    label style={font=\scriptsize},
    xmin=1,
    xmax=32,
    ymin=0,
    ymax=3.2,
    xlabel={Number of candidates $N$},
    ylabel={KL divergence (nats)},
    xtick={1,8,16,24,32},
    ytick={0,0.5,1,1.5,2,2.5,3},
    ymajorgrids=true,
    xmajorgrids=false,
    grid style={black!10},
    axis lines=left,
    tick align=outside,
    clip=true,
    legend style={
        draw=none,
        fill=none,
        font=\scriptsize,
        at={(0.5,1.035)},
        anchor=south,
        legend columns=2,
        /tikz/every even column/.append style={column sep=5pt},
        row sep=0.5pt,
    },
]

%
\addplot+[
    blue!75!black,
    mark=*,
    mark size=0.7pt,
    line width=0.9pt,
]
coordinates {
    (1,0.000000)
    (2,0.167078)
    (3,0.349687)
    (4,0.479162)
    (5,0.567780)
    (6,0.628655)
    (7,0.671069)
    (8,0.701180)
    (9,0.723005)
    (10,0.739171)
    (11,0.751405)
    (12,0.760862)
    (13,0.768321)
    (14,0.774316)
    (15,0.779220)
    (16,0.783837)
    (18,0.791811)
    (20,0.798343)
    (24,0.808071)
    (28,0.814593)
    (32,0.818965)
};
\addlegendentry{
    $D_{\mathrm{KL}}(\pi_{N,\beta}\Vert\pi_0)$
}

%
\addplot+[
    orange!90!black,
    dashed,
    mark=square*,
    mark size=0.65pt,
    line width=0.9pt,
]
coordinates {
    (1,0.000000)
    (2,0.422441)
    (3,0.609278)
    (4,0.705393)
    (5,0.759212)
    (6,0.790814)
    (7,0.809894)
    (8,0.821597)
    (9,0.828823)
    (10,0.833278)
    (11,0.835991)
    (12,0.837598)
    (13,0.838498)
    (14,0.838944)
    (15,0.839100)
    (16,0.837765)
    (18,0.835548)
    (20,0.833821)
    (24,0.831459)
    (28,0.830027)
    (32,0.829159)
};
\addlegendentry{
    $\mathbb{E}[\widehat D_N]$ (Our)
}

%
\addplot+[
    black,
    dashed,
    mark=none,
    line width=0.85pt,
]
coordinates {
    (1,0.827735)
    (32,0.827735)
};
\addlegendentry{
    $D_{\mathrm{KL}}(\pi_\beta\Vert\pi_0)$
}

%
\addplot+[
    red!65!black,
    dashdotted,
    mark=none,
    line width=0.95pt,
]
coordinates {
    (1,1.520882)
    (32,1.520882)
};
\addlegendentry{
    $D_{\mathrm{KL}}(\pi_\beta\Vert\pi_0)+\log 2$
}

%
%
%
\addplot+[
    green!55!black,
    solid,
    mark=none,
    line width=1.05pt,
    domain=1:32,
    samples=220,
]
{ln(x/(1+(x-1)*exp(-12)))};
\addlegendentry{Aminian et al.}

%
%

\node[
    green!45!black,
    anchor=south east,
    font=\scriptsize,
    fill=white,
    inner sep=1.2pt
] at (axis cs:31.3,2.78)
    {$\to \beta R_{\max}$};

\end{axis}

\end{tikzpicture}

\caption{
Soft Best-of-$N$ and its KL guarantees. The population KL is the limiting
SBoN divergence as $N\to\infty$. Our estimator $\E[\widehat D_N]$ is
tighter than the guarantee of \citet{aminian2026best} and
can overshoot the population KL by at most $\log 2$. In contrast, the bound of \citet{aminian2026best} depends only on the reward
range and does not account for the geometry of the reward distribution under
the base policy. It converges to $\beta R_{\max}$, which is $12$ in this
example, corresponding to the first column and last row of
\Cref{fig:softbon-alignment}.
}
\label{fig:softbon}
\end{figure*}

==> plots/weibull.tex <==
%
%
%

%
%
%
%
%
%
%
%


\begin{figure}[t]
    \centering

    %
    %
    %

    \begin{subfigure}[t]{0.47\textwidth}
        \centering

        \includegraphics[
            width=\linewidth
        ]{plots/weibull_expQ_slack_zoomed.pdf}

        \vspace{0.2em}
        \caption
        {\small
        Maximum slack over the Weibull family.
        }
        \label{weibulla}
    \end{subfigure}
    \hspace{1pt}
    \begin{subfigure}[t]{0.51\textwidth}
        \centering

        \begin{tikzpicture}
        \begin{axis}[
            width=0.88\linewidth,
            height=6.6cm,
            xmode=log,
            log basis x=2,
            xmin=1,
            xmax=32768,
            ymin=-0.50,
            ymax=0.025,
            xlabel={$N$},
            ylabel={$\mathbb{E}[\widehat D_N]-D_{\mathrm{KL}}(p\Vert q)$},
            xtick={1,8,64,512,4096,32768},
            xticklabels={
                $2^0$,
                $2^3$,
                $2^6$,
                $2^9$,
                $2^{12}$,
                $2^{15}$
            },
            ytick={-0.4,-0.3,-0.2,-0.1,0},
            tick align=outside,
            tick pos=left,
            axis line style={black!70,line width=0.4pt},
            tick style={black!70,line width=0.4pt},
            label style={font=\scriptsize},
            tick label style={font=\scriptsize},
            ymajorgrids=true,
            xmajorgrids=false,
            grid style={black!10},
            legend style={
                draw=none,
                font=\tiny,
                at={(0.98,0.03)},
                anchor=south east,
                legend columns=1
            },
            clip=false
        ]

        %
        %
        %

        \addplot[
            black,
            dashed,
            line width=0.7pt,
            forget plot
        ]
        coordinates {
            (1,0)
            (32768,0)
        };


        %
        %
        %

        \addplot[
            green!60!black,
            mark=*,
            mark size=0.85pt,
            line width=0.9pt
        ]
        coordinates {
            (1,      -0.45951715)
            (2,      -0.41246324)
            (4,      -0.35861137)
            (8,      -0.30563500)
            (16,     -0.25596600)
            (32,     -0.21569418)
            (64,     -0.18231487)
            (128,    -0.15576351)
            (256,    -0.13441496)
            (512,    -0.11888525)
            (1024,   -0.10561682)
            (2048,   -0.09458359)
            (4096,   -0.08519530)
            (8192,   -0.07644429)
            (16384,  -0.06958644)
            (32768,  -0.06342645)
        };

        \addlegendentry{
            $\mu=.55,\nu=.80$
        }


        %
        %
        %

        \addplot[
            red!75!black,
            mark=*,
            mark size=0.85pt,
            line width=0.9pt
        ]
        coordinates {
            (1,      -0.24630020)
            (2,      -0.21444299)
            (4,      -0.18113469)
            (8,      -0.15001465)
            (16,     -0.12366031)
            (32,     -0.10185291)
            (64,     -0.08353954)
            (128,    -0.06914103)
            (256,    -0.05764058)
            (512,    -0.04835890)
            (1024,   -0.04027462)
            (2048,   -0.03376326)
            (4096,   -0.02823952)
            (8192,   -0.02446280)
            (16384,  -0.02056269)
            (32768,  -0.01784422)
        };

        \addlegendentry{
            $\mu=.65,\nu=1.00$
        }


        %
        %
        %

        \addplot[
            violet!80!black,
            mark=*,
            mark size=0.85pt,
            line width=0.9pt
        ]
        coordinates {
            (1,      -0.11911625)
            (2,      -0.09959346)
            (4,      -0.08053758)
            (8,      -0.06371156)
            (16,     -0.04968129)
            (32,     -0.03829089)
            (64,     -0.02906498)
            (128,    -0.02189999)
            (256,    -0.01666384)
            (512,    -0.01230638)
            (1024,   -0.00909253)
            (2048,   -0.00671237)
            (4096,   -0.00504422)
            (8192,   -0.00329876)
            (16384,  -0.00280501)
            (32768,  -0.00201029)
        };

        \addlegendentry{
            $\mu=.75,\nu=1.10$
        }


        %
        %
        %

        \addplot[
            brown!80!black,
            mark=*,
            mark size=0.85pt,
            line width=0.9pt
        ]
        coordinates {
            (1,      -0.09132000)
            (2,      -0.07640675)
            (4,      -0.06054337)
            (8,      -0.04573467)
            (16,     -0.03341355)
            (32,     -0.02377049)
            (64,     -0.01633321)
            (128,    -0.01099045)
            (256,    -0.00710505)
            (512,    -0.00491945)
            (1024,   -0.00322155)
            (2048,   -0.00208382)
            (4096,   -0.00138012)
            (8192,   -0.00103304)
            (16384,  -0.00056296)
            (32768,  -0.00040336)
        };

        \addlegendentry{
            $\mu=.85,\nu=1.30$
        }

        \end{axis}
        \end{tikzpicture}

        \vspace{0.2em}
        
        \caption{
        Slack as a function of $N$ for selected targets.
        }
        \label{weibullb}

    \end{subfigure}


    %
    %
    %

    \caption{
        Finite-sample behavior of the SNIS KL estimator for
        Weibull targets
        $p_{\mu,\nu}=\mathrm{Wei}(\mu,\nu)$
        with fixed proposal
        $Q=\mathrm{Wei}(1,1)$.
        Left:
        maximum slack
        $\Delta^*(\mu,\nu)$
        over the shape--scale family.
        Right:
        trajectories of the gap
        $\mathbb{E}[\widehat D_N]
        -D_{\mathrm{KL}}(p\Vert q)$
        as $N$ increases.
    }

    \label{fig:weibull-slack}

\end{figure}

%
